A New Database of Giant Impacts over a Wide Range of Masses and with Material Strength: A First Analysis of Outcomes

In the late stage of terrestrial planet formation, planets are predicted to undergo pairwise collisions known as giant impacts. Here we present a high-resolution database of giant impacts for differentiated colliding bodies of iron-silicate composition, with target masses ranging from 10^-4 M_Earth up to super-Earths (5 M_Earth). We vary impactor-to-target mass ratio, core-mantle (iron-silicate) fraction, impact velocity, and impact angle. Strength in the form of friction is included in all simulations. We find that due to strength, collisions with bodies smaller than about 2*10^-3 M_Earth can result in irregular shapes, compound core structures, and captured binaries. We observe that the characteristic escaping velocity of smaller remnants (debris) is approximately half of the impact velocity, significantly faster than currently assumed in N-body simulations of planet formation. Incorporating these results in N-body planet formation studies would provide more realistic debris-debris and debris-planet interactions.

==> datafile2.txt <==
Title: A New Database of Giant Impacts over a Wide Range of Masses and with 
       Material Strength: A First Analysis of Outcomes 
Authors: Emsenhuber A., Asphaug E., Cambioni S., Gabriel T.S.J., 
         Schwartz S.R., Melikyan R.E., Denton C.A. 
Table: Smooth Particle Hydrodynamics (SPH) simulation outcomes
================================================================================
Byte-by-byte Description of file: datafile2.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label    Explanations
--------------------------------------------------------------------------------
   1-  8 A8     ---     set      Name of simulation set
  10- 12 I3     ---     num      Simulation number in set
  14- 24 E11.5  geoMass mtar     Mass of target body
  26- 33 F8.6   ---     gamma    Impactor-to-target mass ratio
  35- 42 F8.6   ---     ztar     Core mass fraction of target
  44- 51 F8.6   ---     zim      Core mass fraction of impactor
  53- 60 F8.6   ---     vel      Collision velocity in units of escape velocity
  62- 67 F6.3   deg     angle    Collision angle
  69- 69 I1     ---     regime   Collision regime (1)
  71- 80 F10.6  ---     acclre   Accretion efficiency of end state largest remnant
  82- 90 F9.6   ---     accsre   Accretion efficiency of end state second remnant
  92-100 F9.6   ---     acctre   Accretion efficiency of end state debris
 102-110 F9.6   rad/h   rotlre   ? Rotation frequency of end state largest remnant
 112-119 F8.6   ---     cmflre   ? Core mass fraction of end state largest remnant
 121-129 F9.6   ---     inzlre   ? Moment of inertia fraction along rotation axis of end state largest remnant
 131-139 F9.6   ---     inalre   ? Volume-averaged moment of inertia fraction of end state largest remnant
 141-150 F10.6  ---     accpe    Accretion efficiency of end state largest physical body
 152-159 F8.6   ---     gammae   ? Second-to-first end state physical body mass ratio
 161-168 F8.6   rad/h   mme      ? Mean motion of end state second physical body's obit around first
 170-172 I3     ---     nclmpe   Number of end state resolved debris
 174-181 F8.6   ---     vrmstre  ? RMS of end state debris velocity in units of pre-collision escape velocity
 183-191 F9.6   ---     vinftre  ? RMS of end state debris velocity at infinity in units of pre-collision escape velocity
 193-202 F10.6  ---     acclrc   Accretion efficiency of largest remnant after first encounter
 204-212 F9.6   ---     accsrc   Accretion efficiency of second remnant after first encounter
 214-222 F9.6   ---     acctrc   Accretion efficiency of debris after first encounter
 224-232 F9.6   rad/h   rotlrc   ? Rotation frequency of largest remnant after first encounter
 234-241 F8.6   ---     cmflrc   ? Core mass fraction of largest remnant after first encounter
 243-251 F9.6   ---     inzlrc   ? Moment of inertia fraction along rotation axis of largest remnant after first encounter
 253-261 F9.6   ---     inalrc   ? Volume-averaged moment of inertia fraction of largest remnant after first encounter
 263-272 F10.6  ---     eorbc    ? Scaled orbital energy of second remnant after first encounter
 274-281 F8.6   ---     parac    ? Impact parameter of second remnant  after first encounter
 283-291 F9.6   rad     peric    ? Shift of pericenter of second remnant after first encounter
 293-301 F9.6   rad/h   rotsrc   ? Rotation frequency of second remnant after first encounter
 303-310 F8.6   ---     cmfsrc   ? Core mass fraction of second remnant after first encounter
 312-321 F10.6  ---     inzsrc   ? Moment of inertia fraction along rotation axis of second remnant after first encounter
 323-332 F10.6  ---     inasrc   ? Volume-averaged moment of inertia fraction of second remnant after first encounter
 334-336 I3     ---     nclmpc   Number of resolved debris after first encounter
 338-345 F8.6   ---     vrmstrc  ? RMS of debris velocity in units of pre-collision escape velocity after first encounter
--------------------------------------------------------------------------------
Note (1): 
    1 = hit-and-run;
    2 = graze-and-merge;
    3 = graze-and-merge not simulated to the end;
    4 = single remnant;
    5 = super catastrophic.
--------------------------------------------------------------------------------
lhs_1000   0 1.27718e+00 0.555518 0.259739 0.250598 4.014676 52.243 1  -0.047871 -0.077224  0.125096  0.267616 0.267103  1.047589  1.052482  -0.047871 0.526623            2 1.758090  1.754056  -0.047871 -0.077224  0.125096  0.267616 0.267103  1.047589  1.052482  14.961968 0.859396 -0.058257  0.277103 0.270922   1.125818   1.105651   2 1.758090 
lhs_1000   1 6.80100e-01 0.914131 0.162086 0.717277 1.629116 34.838 1  -0.058994 -0.000336  0.059332  0.827567 0.684994  1.141039  1.125246  -0.062444 0.967668            6 0.567080  0.551571  -0.058994 -0.000336  0.059332  0.827567 0.684994  1.141039  1.125246   0.752935 0.702562  2.485309  0.288003 0.183030   1.071605   1.077433   6 0.567080 
lhs_1000   2 2.37307e-02 0.374233 0.411966 0.611892 1.052482 62.240 2   0.977181 -0.998514  0.021333  1.934710 0.467369  1.169268  1.045460   0.651551 0.097972 0.338668  14 0.478998  0.476541   0.031556 -0.031556  0.000000  0.402596 0.408245  1.019663  1.012637  -0.112903 0.915514 -0.433798  1.151887 0.621416   1.072650   1.027606   2          
lhs_1000   3 1.03595e-01 0.974090 0.151978 0.655955 1.058899 25.680 4   0.992986 -1.000000  0.007014  2.444164 0.403048  1.344918  1.160020   0.992986 0.000000            1 0.561229  0.534807   0.992986 -1.000000  0.007014  2.444164           1.344918  1.160020                                                                          1 0.561229 
lhs_1000   4 2.46569e+00 0.324947 0.769197 0.201887 1.011674 17.144 4   0.967415 -1.000000  0.032590  1.497070 0.635284  1.178867  1.139792   0.967415 0.000000            1 0.646241  0.636728   0.967415 -1.000000  0.032590  1.497070           1.178867  1.139792                                                                          1 0.646241 
lhs_1000   5 1.86872e-01 0.835579 0.491194 0.590776 2.095831 32.502 1  -0.093369 -0.099002  0.192372  0.287497 0.530195  1.118824  1.113500  -0.097427 0.818776           16 0.779245  0.768963  -0.093369 -0.099002  0.192372  0.287497 0.530195  1.118824  1.113500   2.119995 0.663863 -0.487923  0.519323 0.638342   1.150025   1.142132  16 0.779245 
lhs_1000   6 6.76203e-02 0.996382 0.613086 0.265331 2.687422 57.201 1  -0.021347 -0.019751  0.041098  0.210456 0.623257  1.022767  1.021318  -0.021347 0.997930            2 0.802653  0.794051  -0.021347 -0.019751  0.041098  0.210456 0.623257  1.022767  1.021318   5.984152 0.868281 -0.061512  0.233203 0.275440   1.019396   1.018127   2 0.802653 
lhs_1000   7 9.18748e-01 0.665105 0.485448 0.502526 1.420070 68.031 1   0.001945 -0.005383  0.003439  0.325474 0.489367  1.018903  1.016901   0.001945 0.660671            2 0.351332  0.329575   0.001945 -0.005383  0.003439  0.325474 0.489367  1.018903  1.016901   0.909529 0.918521 -0.061341  0.531564 0.502706   1.034829   1.026892   2 0.351332 
lhs_1000   8 5.73118e-01 0.988576 0.268919 0.774314 1.403102 20.557 2   0.911012 -1.000000  0.088987  2.992694 0.539908  1.586794  1.379152   0.911012 0.000000            1 0.650276  0.637350   0.150843 -0.210639  0.058640  0.965625 0.667809  1.267647  1.279520  -0.384725 0.520912  0.846906  0.601713 0.338071   1.736440   1.495937   9 0.676770 
lhs_1000   9 2.57518e-02 0.908712 0.113783 0.819881 1.156979 52.819 3  -0.023655  0.023604  0.000054  0.560829 0.130156  1.030352  1.015210  -0.023655 0.950597 0.007581   2 0.249545  0.209248  -0.023655  0.023604  0.000054  0.560829 0.130156  1.030352  1.015210  -0.012157 0.872081 -0.595794  0.606317 0.782430   1.031953   1.021743   2 0.249545 
lhs_1000  10 5.06044e-02 0.231281 0.781920 0.235529 1.000931 49.715 2   0.928751 -0.934586  0.005832  1.788753 0.687743  1.130134  1.040102   0.890777 0.010784            3 0.505987  0.433054   0.199479 -0.200131  0.000649  0.508318 0.748866  1.058245  1.017059  -0.247258 0.887776 -1.058360  0.909473 0.281582   1.003971   1.048620   2 0.514993 
lhs_1000  11 1.01632e-04 0.935127 0.574660 0.734298 1.013151 74.838 2   0.999975 -1.000000  0.000025  5.547031 0.647326  2.775773  1.986156   0.999975 0.000000            1 0.748844  0.742450  -0.001549  0.001537  0.000012  0.572367 0.570827  1.077338  1.023019  -0.123144 0.976452 -0.144632  0.627865 0.728880   1.065024   1.019254   2 0.319912 
lhs_1000  12 1.44377e-03 0.864285 0.864684 0.124906 1.003991 54.404 2   0.972227 -0.990597  0.018370  3.244692 0.523678  1.439658  1.145321   0.944437 0.007126            8 0.465397  0.453223   0.064429 -0.064429  0.000000  0.869198 0.809894  1.090047  1.021257  -0.372944 0.908182 -1.161944  0.804676 0.134457   1.193193   1.078568   2          
lhs_1000  13 2.00206e-04 0.957208 0.157219 0.100366 7.687534 71.377 1  -0.010799 -0.011139  0.021937  0.155876 0.161671  0.987057  1.020225  -0.010799 0.956434            2 2.753397  2.749877  -0.010799 -0.011139  0.021937  0.155876 0.161671  0.987057  1.020225  57.986470 0.963924 -0.011139  0.153875 0.101126   0.982524   1.018582   2 2.753397 
lhs_1000  14 4.29457e-04 0.155798 0.732891 0.274079 1.940940 52.441 1   0.043173 -0.141020  0.097852  0.344635 0.725123  1.022537  1.012103   0.043173 0.132933           12 0.735004  0.725159   0.043173 -0.141020  0.097852  0.344635 0.725123  1.022537  1.012103   2.190970 0.908255 -0.155430  0.178601 0.314326   1.061024   1.049558  12 0.735004 
lhs_1000  15 5.78328e-03 0.939582 0.145408 0.637732 1.250139 26.771 4   0.987150 -1.000000  0.012850  2.535155 0.389795  1.302824  1.086197   0.978894 0.003077            1 0.738421  0.728677   0.987150 -1.000000  0.012850  2.535155           1.302824  1.086197                                                                          1 0.738421 
lhs_1000  16 2.44302e-03 0.242595 0.560151 0.281477 3.971495 20.155 4  -0.767615 -0.983602  1.751213  0.408862 0.653812  1.009100  1.041574  -0.807843 0.004948          134 1.944651  1.939985  -0.767615 -0.983602  1.751213  0.408862           1.009100  1.041574                                                                        134 1.944651 
lhs_1000  17 2.43693e+00 0.815794 0.507846 0.134225 1.152216 33.934 2   0.971053 -1.000000  0.028948  3.327700 0.343649  1.501498  1.278517   0.969534 0.000255            1 0.540945  0.522879   0.083992 -0.087131  0.003140  0.567613 0.474938  1.131731  1.101207  -0.275309 0.698899 -1.628989  0.448751 0.145791   1.154061   1.113572   2 0.669521 
lhs_1000  18 5.22181e-01 0.750548 0.129621 0.167409 1.344396 42.325 1   0.025003 -0.031652  0.006651  0.632685 0.127606  1.059381  1.044084   0.021483 0.714020            2 0.517135  0.500439   0.025003 -0.031652  0.006651  0.632685 0.127606  1.059381  1.044084   0.226018 0.746018 -0.784452  0.469300 0.175557   1.072077   1.057423   2 0.517135 
lhs_1000  19 1.73932e-04 0.902369 0.882774 0.497951 1.050531 13.198 4   0.999554 -1.000000  0.000451  1.345991 0.699901  1.074790  1.017946   0.999554 0.000000            1 0.670386  0.663299   0.999554 -1.000000  0.000451  1.345991           1.074790  1.017946                                                                          1 0.670386 
lhs_1000  20 9.37189e-01 0.219322 0.534301 0.517503 9.694923 47.894 4  -0.523212 -1.000000  1.523219  0.307498 0.597981  1.211135  1.203243  -0.523212 0.000000            1 6.343372  6.341819  -0.523212 -1.000000  1.523219  0.307498           1.211135  1.203243                                                                          1 6.343372 
lhs_1000  21 1.19444e+00 0.567669 0.294458 0.194848 1.269079 68.552 1   0.007828 -0.009773  0.001945  0.352642 0.288717  1.019953  1.017543   0.007828 0.559635            2 0.374547  0.352823   0.007828 -0.009773  0.001945  0.352642 0.288717  1.019953  1.017543   0.479600 0.905105 -0.115792  0.730815 0.191875   1.053525   1.031956   2 0.374547 
lhs_1000  22 2.66824e-02 0.547822 0.449274 0.186772 1.111029 59.999 1   0.028414 -0.028414  0.000000  0.471791 0.443103  1.021755  1.012853   0.028414 0.518675            2                      0.028414 -0.028414  0.000000  0.471791 0.443103  1.021755  1.012853   0.000648 0.896750 -0.408737  0.606605 0.195557   1.041339   1.021575   2          
lhs_1000  23 5.88148e-01 0.133999 0.182381 0.237770 1.377061 53.569 1   0.119267 -0.162383  0.043124  0.303264 0.177189  1.013130  1.013700   0.119267 0.110474            6 0.558672  0.546017   0.119267 -0.162383  0.043124  0.303264 0.177189  1.013130  1.013700   0.668970 0.911768 -0.316143 -0.078650 0.285212   1.076595   1.074553   6 0.558672 
lhs_1000  24 3.91713e+00 0.381080 0.747149 0.113434 1.452112 53.800 1   0.026810 -0.053167  0.026359  0.456111 0.742416  1.019080  1.018876   0.026810 0.357170            7 0.482410  0.466709   0.026810 -0.053167  0.026359  0.456111 0.742416  1.019080  1.018876   0.915095 0.837312 -0.189735  0.458927 0.116177   1.066639   1.057026   7 0.482410 
lhs_1000  25 1.38293e-04 0.685821 0.525597 0.243434 3.953274 88.072 1  -0.000530 -0.000789  0.001319  0.046203 0.530193  1.019841  1.017565  -0.000530 0.685529            2 1.047713  1.041051  -0.000530 -0.000789  0.001319  0.046203 0.530193  1.019841  1.017565  14.566747 0.995001 -0.001471  0.064979 0.240190   1.021108   1.016639   2 1.047713 
lhs_1000  26 2.03786e-02 0.823439 0.772610 0.174594 2.065988 68.635 1  -0.003436 -0.005360  0.008796  0.167507 0.772183  1.007899  1.006803  -0.003436 0.821346            2 0.450702  0.435229  -0.003436 -0.005360  0.008796  0.167507 0.772183  1.007899  1.006803   3.153761 0.943119 -0.030742  0.162227 0.170917   1.034524   1.010293   2 0.450702 
lhs_1000  27 2.00726e+00 0.497171 0.453341 0.225953 2.701590 33.751 1  -0.134962 -0.365521  0.500479  0.420820 0.482365  1.132596  1.124760  -0.134962 0.338132            2 1.212000  1.206326  -0.134962 -0.365521  0.500479  0.420820 0.482365  1.132596  1.124760   5.333624 0.731201 -0.307587  0.694087 0.358129   1.429187   1.428021   2 1.212000 
lhs_1000  28 1.99599e-04 0.368306 0.290690 0.263427 1.125475 53.429 2   0.999891 -1.000000  0.000119  1.421094 0.281934  1.176422  1.053025   0.539333 0.141516 0.562700   1 0.594117  0.585996   0.099026 -0.099104  0.000088  0.672370 0.279796  1.052385  1.022842  -0.205809 0.921110 -0.646838  0.951189 0.288602   1.162913   1.055909   2 0.867431 
lhs_1000  29 2.12109e+00 0.338134 0.347943 0.696834 1.858064 47.011 1  -0.016630 -0.067882  0.084516  0.348757 0.354750  1.035697  1.033223  -0.016630 0.316963            5 0.804132  0.795766  -0.016630 -0.067882  0.084516  0.348757 0.354750  1.035697  1.033223   1.995961 0.814090 -0.190388  0.319915 0.729190   1.119624   1.128334   5 0.804132 
lhs_1000  30 3.26916e-02 0.191555 0.618363 0.134439 1.113390 21.251 4   0.945448 -1.000000  0.054556  1.089308 0.546016  1.074600  1.031350   0.945448 0.000000            1 0.708931  0.702119   0.945448 -1.000000  0.054556  1.089308           1.074600  1.031350                                                                          1 0.708931 
lhs_1000  31 1.27972e-04 0.148987 0.194120 0.275143 1.009431 45.341 2   0.934038 -0.938903  0.004869  1.204470 0.203410  1.116008  1.043038   0.934038 0.007991            3 0.851273  0.843067   0.887223 -0.916347  0.029127  1.119805 0.204619  1.109240  1.046197  -0.008205 1.214119 -3.018884  8.524624 0.000000  15.643627  10.507326   6 0.476151 
lhs_1000  32 5.10319e-03 0.769458 0.327750 0.601742 1.003716 50.434 2   0.980103 -0.994615  0.014513  3.215402 0.451316  1.416567  1.123725   0.967784 0.002375            9 0.612579  0.632568   0.005021 -0.005020  0.000000  0.789835 0.340059  1.097363  1.040964  -0.410368 0.878971 -1.415657  0.761386 0.588173   1.134651   1.056131   2          
lhs_1000  33 1.87026e-02 0.329014 0.264007 0.566277 1.280623 43.324 3   0.983106 -1.000000  0.016897  0.606656 0.338159  1.034530  1.017242   0.103005 0.279187 0.007138   1 0.624744  0.609264   0.103005 -0.122684  0.019683  0.606656 0.277150  1.034530  1.017242  -0.011512 0.808042 -0.901412  0.776624 0.556635   1.062479   1.041101   3 0.579006 
lhs_1000  34 8.08467e-03 0.410206 0.539361 0.443964 1.114782 76.764 1   0.006881 -0.006904  0.000026  0.226166 0.538481  1.012191  1.011369   0.006881 0.406227            2 0.105528 -0.115678   0.006881 -0.006904  0.000026  0.226166 0.538481  1.012191  1.011369   0.120964 0.964772 -0.090783  1.006213 0.443059   1.065885   1.022993   2 0.105528 
lhs_1000  35 5.92178e-04 0.452678 0.472867 0.320429 1.001739 64.380 2   0.999927 -1.000000  0.000073  2.107160 0.423267  1.243511  1.076652   0.663736 0.117025 0.343621   1 0.541708  0.532069   0.054039 -0.054039  0.000000  0.553760 0.458777  1.067894  1.022305  -0.241543 0.956613 -0.462204  0.929249 0.338280   1.162170   1.053860   2          
lhs_1000  36 7.49683e-01 0.357062 0.230741 0.805221 1.056955 43.278 2   0.977559 -1.000000  0.022440  2.615616 0.384662  1.385578  1.205518   0.967527 0.001878            1 0.526205  0.508641   0.208104 -0.210221  0.002116  0.960227 0.294604  1.130369  1.118081  -0.357162 0.791137 -1.576723  0.525098 0.718884   1.555327   1.306954   2 0.708216 
lhs_1000  37 1.29528e-03 0.765206 0.563850 0.420015 1.538719 55.156 1   0.001100 -0.010528  0.009429  0.473970 0.559529  1.037708  1.020299   0.000399 0.756919            8 0.349150  0.321238   0.001100 -0.010528  0.009429  0.473970 0.559529  1.037708  1.020299   0.961706 0.850287 -0.188637  0.490942 0.424469   1.055137   1.024794   8 0.349150 
lhs_1000  38 2.49217e+00 0.397937 0.299581 0.159375 2.538796 14.849 1  -0.482149 -0.859228  1.341381  0.497121 0.383177  1.318779  1.307999  -0.482149 0.069318            3 1.074310  1.067121  -0.482149 -0.859228  1.341381  0.497121 0.383177  1.318779  1.307999   0.937517 0.375923 -1.542057  0.136775 0.570556   1.792700   1.810676   3 1.074310 
lhs_1000  39 2.85836e-02 0.691793 0.220177 0.193773 9.546251 68.819 1  -0.014869 -0.018935  0.033809  0.122702 0.222287  1.012083  1.015034  -0.014869 0.685746            2 4.385081  4.382473  -0.014869 -0.018935  0.033809  0.122702 0.222287  1.012083  1.015034  90.510010 0.955320 -0.010172  0.155474 0.193668   1.019553   1.019314   2 4.385081 
lhs_1000  40 9.53900e-01 0.955603 0.269799 0.648675 2.056081 46.488 1  -0.030197 -0.025188  0.055386  0.347252 0.278023  1.054050  1.050922  -0.030197 0.959213            2 0.656299  0.645712  -0.030197 -0.025188  0.055386  0.347252 0.278023  1.054050  1.050922   2.785804 0.844097 -0.149049  0.355224 0.666795   1.060831   1.056271   2 0.656299 
lhs_1000  41 2.32869e-01 0.589793 0.112811 0.506483 9.756436 67.693 1  -0.016581 -0.026114  0.042690  0.104776 0.111086  1.021682  1.035848  -0.016581 0.580062            2 4.893274  4.890759  -0.016581 -0.026114  0.042690  0.104776 0.111086  1.021682  1.035848  94.679855 0.943234 -0.009650  0.161086 0.523675   1.062042   1.054033   2 4.893274 
lhs_1000  42 6.71661e-01 0.499493 0.818320 0.101168 1.194610 46.008 1   0.098745 -0.102563  0.003818  0.644059 0.778394  1.044026  1.036401   0.097178 0.427511            2 0.532089  0.517484   0.098745 -0.102563  0.003818  0.644059 0.778394  1.044026  1.036401   0.119079 0.795109 -0.685691  0.453268 0.118597   1.042827   1.056554   2 0.532089 
lhs_1000  43 1.46497e-01 0.443739 0.460220 0.419023 1.210947 44.546 1   0.062634 -0.065127  0.002495  0.544315 0.455224  1.040916  1.030314   0.062634 0.403622            2 0.550471  0.538766   0.062634 -0.065127  0.002495  0.544315 0.455224  1.040916  1.030314   0.013264 0.801405 -0.825216  0.426872 0.430274   1.061337   1.057859   2 0.550471 
lhs_1000  44 1.78173e-03 0.365458 0.135749 0.400576 1.350278 56.249 1   0.035861 -0.039498  0.003638  0.380064 0.138189  1.020201  1.010676   0.035861 0.346483            3 0.298071  0.260664   0.035861 -0.039498  0.003638  0.380064 0.138189  1.020201  1.010676   0.449523 0.883463 -0.256928  0.543509 0.416448   1.053136   1.029780   3 0.298071 
lhs_1000  45 3.32526e-03 0.417817 0.175329 0.608748 4.520146 25.311 1  -1.095121 -0.907334  2.003383  0.391694 0.310675  1.074151  1.067584  -1.127300 0.013612          315 2.009065  2.005797  -1.095121 -0.907334  2.003383  0.391694 0.310675  1.074151  1.067584  13.105045 0.823076 -0.421077           0.775788                       315 2.009065 
lhs_1000  46 4.79213e-03 0.535841 0.408025 0.111747 2.166460 34.576 1  -0.040126 -0.220751  0.260878  0.406298 0.419010  1.031459  1.023449  -0.057938 0.424740           31 0.857511  0.846125  -0.040126 -0.220751  0.260878  0.406298 0.419010  1.031459  1.023449   2.016119 0.784947 -0.467191  0.253823 0.141161   1.038382   1.027214  31 0.857511 
lhs_1000  47 2.37921e-01 0.757830 0.356785 0.202141 2.890854 70.804 1  -0.003786 -0.004772  0.008556  0.084713 0.361035  1.010713  1.010270  -0.003786 0.756383            2 1.065872  1.059549  -0.003786 -0.004772  0.008556  0.084713 0.361035  1.010713  1.010270   7.289018 0.966564 -0.009753  0.104108 0.200959   1.012461   1.011425   2 1.065872 
lhs_1000  48 1.44875e+00 0.455309 0.512840 0.887917 1.276435 75.909 1   0.001915 -0.002899  0.000983  0.285512 0.509637  1.017866  1.016046   0.001102 0.453762            2 0.417977  0.399794   0.001915 -0.002899  0.000983  0.285512 0.509637  1.017866  1.016046   0.535024 0.980779 -0.030179  1.116829 0.892407   1.073407   1.043488   2 0.417977 
lhs_1000  49 9.73339e-04 0.283460 0.225676 0.872204 2.290616 44.028 1  -0.035723 -0.218881  0.254603  0.490172 0.252706  1.048020  1.033431  -0.040035 0.223137           24 1.014687  1.007006  -0.035723 -0.218881  0.254603  0.490172 0.252706  1.048020  1.033431   2.896275 0.840966 -0.285809  0.460782 0.859730   1.026751   1.020950  24 1.014687 
lhs_1000  50 1.59748e-03 0.293458 0.250039 0.577525 1.760403 16.839 4   0.852449 -0.998103  0.145653  1.436731 0.336122  1.126250  1.036942   0.850992 0.000446            5 0.942703  0.941409   0.852449 -0.998103  0.145653  1.436731           1.126250  1.036942                                                                          5 0.942703 
lhs_1000  51 1.92288e-04 0.227572 0.636903 0.271614 1.143661 69.587 1   0.039839 -0.039985  0.000135  0.265108 0.634248  1.019306  1.012954   0.039839 0.216509            2 0.679655  0.668348   0.039839 -0.039985  0.000135  0.265108 0.634248  1.019306  1.012954   0.140620 0.980655 -0.108988  1.155170 0.281246   1.145619   1.043999   2 0.679655 
lhs_1000  52 1.54504e-04 0.541314 0.516814 0.162000 1.823130 63.720 1   0.003527 -0.013569  0.010042  0.353172 0.519009  1.026004  1.018385   0.003527 0.532951            5 0.345528  0.323529   0.003527 -0.013569  0.010042  0.353172 0.519009  1.026004  1.018385   2.033563 0.925308 -0.054469  0.438560 0.162201   1.038599   1.018577   5 0.345528 
lhs_1000  53 1.96556e-03 0.312820 0.771252 0.259448 3.046632 16.688 4  -0.192256 -0.988743  1.181011  0.727073 0.783433  1.022889  1.031273  -0.221401 0.005995          206 1.585281  1.588041  -0.192256 -0.988743  1.181011  0.727073           1.022889  1.031273                                                                        206 1.585281 
lhs_1000  54 2.52872e-02 0.296832 0.128605 0.108043 1.205248 33.086 2   0.966485 -1.000000  0.033512  1.487489 0.126392  1.142602  1.033353   0.899319 0.015736 0.008519   1 0.688341  0.679156   0.677606 -0.710037  0.032428  1.021405 0.135415  1.120471  1.037865  -0.239636 1.031877 -2.441133  0.871955 0.000000   1.222958   1.078984   2 0.748680 
lhs_1000  55 7.59455e-04 0.235942 0.160363 0.145031 2.093214 36.841 1   0.113680 -0.388329  0.274646  0.627915 0.156956  1.035269  1.020833   0.110520 0.140651           14 0.928050  0.915061   0.113680 -0.388329  0.274646  0.627915 0.156956  1.035269  1.020833   1.627767 0.831142 -0.470948  0.513698 0.197665   1.068530   1.050508  14 0.928050 
lhs_1000  56 4.24955e-04 0.705096 0.415782 0.488038 2.127540 76.387 1  -0.001035 -0.002389  0.003424  0.121233 0.420306  1.022381  1.016770  -0.001035 0.703923            2 0.430331  0.413879  -0.001035 -0.002389  0.003424  0.121233 0.420306  1.022381  1.016770   3.441013 0.969605 -0.009702  0.174071 0.491174   1.035398   1.019658   2 0.430331 
lhs_1000  57 4.83545e-03 0.514986 0.292385 0.215473 4.965072 10.664 1  -1.754095 -0.905655  2.660619 -0.911098 0.536717  1.987158  1.472834  -1.838891 0.641990          309 2.019382  2.014384  -1.754095 -0.905655  2.660619 -0.911098 0.536717  1.987158  1.472834   0.250232 0.492161  0.060381 -1.246398 0.484834   1.189045   1.131999 309 2.019382 
lhs_1000  58 2.08138e-04 0.931566 0.285090 0.595737 1.002512 66.116 2   1.000001 -1.000000  0.000000  4.713186 0.439508  2.634436  1.904261   1.000001 0.000000            1                     -0.003817  0.003818  0.000000  0.603928 0.291034  1.074095  1.023971  -0.227094 0.951148 -0.393374  0.719855 0.597720   1.095479   1.029713   2          
lhs_1000  59 1.12807e-02 0.676935 0.702524 0.164604 1.356172 48.539 1   0.031759 -0.038592  0.006832  0.474829 0.683643  1.023168  1.015725   0.031759 0.637113            5 0.224328  0.165093   0.031759 -0.038592  0.006832  0.474829 0.683643  1.023168  1.015725   0.402472 0.859879 -0.423444  0.360509 0.168627   1.031156   1.017612   5 0.224328 
lhs_1000  60 2.23139e-04 0.300276 0.187657 0.537986 1.099352 62.919 2   0.999451 -1.000000  0.000542  1.087388 0.270860  1.153916  1.061631   0.453880 0.144172 0.380479   1 0.691840  0.686625   0.045863 -0.045948  0.000077  0.398069 0.187656  1.021361  1.011293  -0.056639 0.928957 -0.285691  1.021540 0.565168   1.090790   1.032808   2 0.852082 
lhs_1000  61 2.51457e-03 0.944482 0.615208 0.248678 1.605934 45.419 1   0.001004 -0.019186  0.018187  0.512520 0.615081  1.029919  1.020766   0.000014 0.926350            4 0.311465  0.263813   0.001004 -0.019186  0.018187  0.512520 0.615081  1.029919  1.020766   0.874284 0.816075 -0.365096  0.471261 0.258507   1.048229   1.024012   4 0.311465 
lhs_1000  62 1.65775e-03 0.358153 0.321158 0.272495 4.591596 50.104 1  -0.131813 -0.282716  0.414529  0.221558 0.335855  1.036989  1.023182  -0.131813 0.269626            5 2.365981  2.362852  -0.131813 -0.282716  0.414529  0.221558 0.335855  1.036989  1.023182  19.704990 0.928466 -0.110292  0.313693 0.374329   1.083001   1.056314   5 2.365981 
lhs_1000  63 1.35083e-03 0.720540 0.212823 0.266007 2.655429 50.157 1  -0.036890 -0.060344  0.097234  0.387055 0.215734  1.044667  1.022902  -0.037728 0.695980           27 0.741359  0.730852  -0.036890 -0.060344  0.097234  0.387055 0.215734  1.044667  1.022902   5.161951 0.818998 -0.138188  0.327959 0.287339   1.064020   1.034213  27 0.741359 
lhs_1000  64 1.07581e-01 0.634154 0.865990 0.723547 9.350179 40.303 4  -1.033222 -1.000000  2.033224 -0.376204 0.985270  1.500470  1.531039  -1.033222 0.000000            1 4.578235  4.575563  -1.033222 -1.000000  2.033224 -0.376204           1.500470  1.531039                                                                          1 4.578235 
lhs_1000  65 5.78733e-04 0.802773 0.173724 0.226311 1.191028 71.373 1   0.002031 -0.002032  0.000000  0.267816 0.169723  1.020759  1.011822   0.002031 0.799836            2                      0.002031 -0.002032  0.000000  0.267816 0.169723  1.020759  1.011822   0.295781 0.925500 -0.092952  0.343637 0.230468   1.037656   1.016624   2          
lhs_1000  66 1.10257e+00 0.788185 0.101419 0.109168 1.789722 28.627 1  -0.005908 -0.112405  0.118314  0.532673 0.100468  1.125669  1.114197  -0.048518 0.700931            5 0.648110  0.631083  -0.005908 -0.112405  0.118314  0.532673 0.100468  1.125669  1.114197   0.661705 0.646427 -0.975243  0.447647 0.123930   1.177139   1.166492   5 0.648110 
lhs_1000  67 2.94453e-02 0.456278 0.275161 0.770844 5.310766 44.293 1  -0.279572 -0.406592  0.686166  0.262451 0.320940  1.091389  1.058741  -0.279572 0.295477           59 2.584628  2.581129  -0.279572 -0.406592  0.686166  0.262451 0.320940  1.091389  1.058741  29.458015 0.971746 -0.135416 -0.311723 0.865894   1.137965   1.139667  59 2.584628 
lhs_1000  68 1.16951e-01 0.245065 0.547408 0.843887 1.173055 24.864 4   0.956619 -1.000000  0.043380  1.725605 0.612094  1.198136  1.107146   0.956619 0.000000            1 0.641967  0.632392   0.956619 -1.000000  0.043380  1.725605           1.198136  1.107146                                                                          1 0.641967 
lhs_1000  69 7.57336e-01 0.642405 0.207584 0.412549 1.986631 27.569 1  -0.126005 -0.174389  0.300391  0.349067 0.230957  1.119899  1.122314  -0.132800 0.577680           14 0.815372  0.805497  -0.126005 -0.174389  0.300391  0.349067 0.230957  1.119899  1.122314   1.150419 0.571350 -0.827304  1.258283 0.486352   1.328888   1.274462  14 0.815372 
lhs_1000  70 4.99131e+00 0.918597 0.549184 0.145944 8.147493 35.296 4  -0.982198 -1.000000  1.982198           0.861214                      -0.982198 0.000000            1 3.937653  3.935170  -0.982198 -1.000000  1.982198                                                                                                                 1 3.937653 
lhs_1000  71 1.67475e-03 0.715174 0.489512 0.594286 1.534622 77.169 1   0.000424 -0.001422  0.000997  0.170641 0.489851  1.040140  1.016672   0.000424 0.713940            2 0.258781  0.227855   0.000424 -0.001422  0.000997  0.170641 0.489851  1.040140  1.016672   1.274140 0.958903 -0.022642  0.280611 0.590840   1.037683   1.018144   2 0.258781 
lhs_1000  72 5.55841e-02 0.974651 0.388635 0.278694 1.394118 43.020 1   0.001030 -0.009718  0.008686  0.391633 0.389608  1.040879  1.034773   0.001030 0.963305            3 0.373907  0.341389   0.001030 -0.009718  0.008686  0.391633 0.389608  1.040879  1.034773   0.355787 0.768448 -0.639703  0.418373 0.282748   1.036621   1.029343   3 0.373907 
lhs_1000  73 4.97273e-02 0.548793 0.496523 0.178912 1.062477 19.691 4   0.983260 -1.000000  0.016738  1.661164 0.388919  1.178284  1.075970   0.982271 0.000353            1 0.622850  0.613583   0.983260 -1.000000  0.016738  1.661164           1.178284  1.075970                                                                          1 0.622850 
lhs_1000  74 2.51094e-03 0.762545 0.174436 0.205229 1.001857 46.887 4   0.999999 -1.000000  0.000000  3.108053 0.187306  1.671073  1.284761   0.999999 0.000000            1                      0.999999 -1.000000  0.000000  3.108053           1.671073  1.284761                                                                          1          
lhs_1000  75 1.27647e-03 0.438563 0.162858 0.232453 1.034046 67.142 2   1.000000 -1.000000  0.000000  0.763225 0.181340  1.101172  1.020123   0.282707 0.279877 0.671725   1                      0.027610 -0.027610  0.000000  0.327892 0.158086  1.024194  1.011203  -0.130042 0.958791 -0.273087  0.777431 0.236531   1.112566   1.034485   2          
lhs_1000  76 1.33084e-02 0.109906 0.211154 0.117168 1.305866 77.649 1   0.017414 -0.018927  0.001519  0.044275 0.209599  1.009124  1.007987   0.017414 0.107620            2 0.378852  0.358934   0.017414 -0.018927  0.001519  0.044275 0.209599  1.009124  1.007987   0.643027 0.982157 -0.035803  0.704659 0.122315   1.101301   1.028385   2 0.378852 
lhs_1000  77 3.55782e-02 0.159589 0.112641 0.147683 1.162911 55.429 1   0.149568 -0.151210  0.001652  0.326776 0.107436  1.011414  1.006211   0.149568 0.132300            2 0.393599  0.373343   0.149568 -0.151210  0.001652  0.326776 0.107436  1.011414  1.006211   0.091402 0.906665 -0.510979  0.133855 0.176722   1.026048   1.026561   2 0.393599 
lhs_1000  78 1.15023e-02 0.262994 0.133259 0.635124 9.924799 66.895 1  -0.033611 -0.077576  0.111189  0.096200 0.131159  0.993525  1.010164  -0.033611 0.244756            2 6.030913  6.029213  -0.033611 -0.077576  0.111189  0.096200 0.131159  0.993525  1.010164  97.968360 0.964055 -0.016064  0.137769 0.693823   0.981569   1.073622   2 6.030913 
lhs_1000  79 1.67677e-04 0.762040 0.286642 0.206560 1.171028 36.174 4   0.999994 -1.000000  0.000000  3.090153 0.255402  1.621693  1.268757   0.999994 0.000000            1                      0.999994 -1.000000  0.000000  3.090153           1.621693  1.268757                                                                          1          
lhs_1000  80 1.48912e-03 0.663311 0.782872 0.414435 2.260306 72.391 1  -0.002245 -0.003844  0.006089  0.125353 0.781163  1.027180  1.010182  -0.002245 0.661746            2 0.483395  0.469452  -0.002245 -0.003844  0.006089  0.125353 0.781163  1.027180  1.010182   4.003816 0.955912 -0.016118  0.184971 0.411582   1.042749   1.018683   2 0.483395 
lhs_1000  81 8.75485e-03 0.855337 0.478191 0.190396 1.361682 65.138 1   0.003249 -0.004699  0.001451  0.351721 0.478670  1.019226  1.014819   0.003249 0.848959            3 0.183596  0.126550   0.003249 -0.004699  0.001451  0.351721 0.478670  1.019226  1.014819   0.680305 0.933425 -0.108432  0.292636 0.190897   1.038210   1.012992   3 0.183596 
lhs_1000  82 3.33762e-03 0.330054 0.755135 0.291024 4.940873 55.233 1  -0.072813 -0.179884  0.252698  0.143439 0.778695  1.014245  1.011994  -0.072813 0.277348            3 2.692493  2.689829  -0.072813 -0.179884  0.252698  0.143439 0.778695  1.014245  1.011994  23.407221 0.930266 -0.065691  0.001577 0.353609   1.069403   1.038744   3 2.692493 
lhs_1000  83 1.48403e+00 0.054058 0.813080 0.284780 1.317332 63.001 1   0.078039 -0.117961  0.039927  0.126944 0.806597  1.003881  1.003521   0.078039 0.047481            2 0.620021  0.610022   0.078039 -0.117961  0.039927  0.126944 0.806597  1.003881  1.003521   0.681476 0.927992 -0.149841  0.342250 0.317447   1.072633   1.070854   2 0.620021 
lhs_1000  84 2.77148e-02 0.362757 0.298446 0.277211 3.074280 29.012 1  -0.361749 -0.579372  0.941118  0.235541 0.345382  1.088392  1.055587  -0.361749 0.161498           74 1.573021  1.568431  -0.361749 -0.579372  0.941118  0.235541 0.345382  1.088392  1.055587   4.467456 0.628993 -0.488318  1.176944 0.467585   1.378235   1.233714  74 1.573021 
lhs_1000  85 1.00668e-01 0.188001 0.471881 0.492688 1.036137 38.308 4   0.979369 -1.000000  0.020627  1.555349 0.474715  1.137198  1.057484   0.949461 0.003307            1 0.573930  0.563691   0.979369 -1.000000  0.020627  1.555349           1.137198  1.057484                                                                          1 0.573930 
lhs_1000  86 4.29346e-01 0.128088 0.225010 0.739353 1.871195 74.172 1   0.003488 -0.013799  0.010306  0.035449 0.229897  1.009369  1.007847   0.003488 0.126264            2 0.936970  0.930854   0.003488 -0.013799  0.010306  0.035449 0.229897  1.009369  1.007847   2.457154 1.010948 -0.010324  0.380580 0.750353   1.032179   1.027049   2 0.936970 
lhs_1000  87 4.83574e-02 0.317116 0.897830 0.229317 3.110454 45.810 1  -0.021407 -0.242355  0.263760  0.343643 0.899833  1.043434  1.037479  -0.021407 0.241655           10 1.717101  1.713535  -0.021407 -0.242355  0.263760  0.343643 0.899833  1.043434  1.037479   8.269081 0.843634 -0.147454 -0.043251 0.303572   1.066456   1.057510  10 1.717101 
lhs_1000  88 1.08705e-02 0.744979 0.253873 0.276268 2.135370 33.009 1  -0.080062 -0.136237  0.216300  0.338879 0.265857  1.031765  1.027563  -0.090633 0.683859           42 0.854842  0.845479  -0.080062 -0.136237  0.216300  0.338879 0.265857  1.031765  1.027563   1.840737 0.739935 -0.530726  0.574653 0.323940   1.054556   1.040674  42 0.854842 
lhs_1000  89 1.77682e-04 0.427843 0.530509 0.215702 3.332140 54.745 1  -0.037035 -0.076606  0.113636  0.342243 0.538532  1.027509  1.021684  -0.037035 0.401428            5 1.173573  1.167439  -0.037035 -0.076606  0.113636  0.342243 0.538532  1.027509  1.021684   9.280564 0.883009 -0.075325  0.374442 0.238251   1.059556   1.037645   5 1.173573 
lhs_1000  90 4.07954e-03 0.358810 0.171592 0.124745 1.484914 13.591 4   0.921092 -1.000000  0.078907  1.073477 0.160134  1.088530  1.021567   0.921092 0.000000            1 0.908558  0.902787   0.921092 -1.000000  0.078907  1.073477           1.088530  1.021567                                                                          1 0.908558 
lhs_1000  91 2.01745e-01 0.478366 0.856250 0.778999 1.341010 23.490 2   0.888462 -0.999116  0.110663  2.545097 0.855764  1.384998  1.230343   0.886959 0.000505            2 0.714169  0.705802   0.442168 -0.507612  0.065452  1.309174 0.858533  1.388246  1.225078  -0.294078 0.657973 -2.332618  0.671955 0.812769   1.255782   1.276819   3 0.830110 
lhs_1000  92 2.12884e+00 0.055081 0.498370 0.185067 1.195895 25.591 4   0.918853 -1.000000  0.081170  0.591987 0.485875  1.046760  1.038868   0.918853 0.000000            1 0.687513  0.679529   0.918853 -1.000000  0.081170  0.591987           1.046760  1.038868                                                                          1 0.687513 
lhs_1000  93 1.62935e-02 0.617428 0.124760 0.191886 9.255938 76.051 1  -0.005033 -0.005608  0.010642  0.040468 0.120374  1.003249  1.006534  -0.005033 0.615880            2 4.301932  4.299625  -0.005033 -0.005608  0.010642  0.040468 0.120374  1.003249  1.006534  84.749152 0.980421 -0.003588  0.067212 0.191072   1.007114   1.012428   2 4.301932 
lhs_1000  94 5.91011e-02 0.735701 0.225557 0.472358 5.899248 11.674 5  -1.359247 -1.000000  2.359244                                         -1.359247                     0 2.587954  2.585536  -1.359247 -1.000000  2.359244                                                                                                                 0 2.587954 
lhs_1000  95 2.12854e-03 0.250832 0.132115 0.142559 1.528155 66.667 1   0.016219 -0.022883  0.006671  0.154620 0.129473  1.010209  1.008359   0.016219 0.244100            2 0.422618  0.404889   0.016219 -0.022883  0.006671  0.154620 0.129473  1.010209  1.008359   1.157453 0.945651 -0.068557  0.424004 0.143279   1.053359   1.020905   2 0.422618 
lhs_1000  96 7.02602e-03 0.211134 0.764852 0.200107 1.752713 56.023 1   0.026140 -0.078243  0.052108  0.252381 0.755829  1.009449  1.006910   0.026140 0.192364            9 0.668020  0.656784   0.026140 -0.078243  0.052108  0.252381 0.755829  1.009449  1.006910   1.751298 0.953468 -0.132595  0.100646 0.216977   1.046686   1.031044   9 0.668020 
lhs_1000  97 9.65241e-04 0.438195 0.219630 0.753620 1.000025 40.862 4   1.000001 -1.000000  0.000000  2.685806 0.381483  1.298382  1.077786   1.000001 0.000000            1                      1.000001 -1.000000  0.000000  2.685806           1.298382  1.077786                                                                          1          
lhs_1000  98 9.69140e-01 0.682697 0.266431 0.243764 1.058563 53.862 2   0.968384 -0.998922  0.030538  3.607887 0.261179  1.630070  1.294874   0.939560 0.006308            6 0.447096  0.415818   0.026323 -0.026728  0.000405  0.712510 0.265233  1.068827  1.037653  -0.158985 0.836063 -0.791693  0.817539 0.246591   1.029311   1.051286   2 0.450582 
lhs_1000  99 3.08433e-02 0.939155 0.319890 0.214412 2.045591 71.864 1  -0.002753 -0.003419  0.006175  0.147663 0.320829  1.018806  1.012221  -0.002753 0.938367            2 0.444877  0.428860  -0.002753 -0.003419  0.006175  0.147663 0.320829  1.018806  1.012221   3.086384 0.969727 -0.021296  0.145774 0.210721   1.027396   1.010837   2 0.444877 
lhs_1000 100 9.56500e-03 0.304334 0.141490 0.282292 8.740663 28.771 4  -2.598226 -0.976354  3.574583  0.701716 0.536085  1.206467  1.190939  -2.628211 0.014591           45 3.549804  3.551277  -2.598226 -0.976354  3.574583  0.701716           1.206467  1.190939                                                                         45 3.549804 
lhs_1000 101 1.52147e-01 0.837646 0.224127 0.165324 1.072110 52.896 2   0.984736 -1.000000  0.015263  2.946825 0.198590  1.502716  1.200826   0.909654 0.027359 0.102733   1 0.462533  0.430271   0.015060 -0.015081  0.000021  0.630210 0.217259  1.069990  1.026172  -0.176925 0.848805 -0.872390  0.638337 0.172603   1.004052   1.029552   2 0.550268 
lhs_1000 102 3.36775e-04 0.673586 0.119585 0.204993 3.593325 57.696 1  -0.029365 -0.042444  0.071810  0.303674 0.122422  0.987952  1.021117  -0.029365 0.658013            2 1.068308  1.061468  -0.029365 -0.042444  0.071810  0.303674 0.122422  0.987952  1.021117  11.217891 0.887428 -0.061747  0.353152 0.208865   1.024085   1.027352   2 1.068308 
lhs_1000 103 3.28034e-04 0.892909 0.126242 0.244110 1.806812 53.543 1  -0.003994 -0.008435  0.012430  0.514363 0.130465  1.029723  1.018587  -0.006139 0.885431            7 0.388810  0.365255  -0.003994 -0.008435  0.012430  0.514363 0.130465  1.029723  1.018587   1.615118 0.850968 -0.161196  0.541038 0.242042   1.049048   1.024727   7 0.388810 
lhs_1000 104 3.48090e+00 0.960228 0.125926 0.669651 1.000417 70.571 2   0.973679 -0.992202  0.018523  5.354651 0.399675  1.798782  1.398704   0.946562 0.006288           10 0.368470  0.364532  -0.020627  0.020308  0.000320  1.467118 0.132627  1.322887  1.184895  -0.225500 0.927220 -0.431207  1.095058 0.656665   1.093954   1.055918   2 0.488183 
lhs_1000 105 8.81326e-02 0.141008 0.812244 0.166141 1.476669 23.991 1   0.535508 -0.928590  0.393079  0.671856 0.771351  1.050289  1.039014   0.534073 0.008711           36 0.856626  0.849709   0.535508 -0.928590  0.393079  0.671856 0.771351  1.050289  1.039014   0.187234 0.817850 -1.597700  0.821841 0.254641   1.134518   1.119892  36 0.856626 
lhs_1000 106 1.19359e-03 0.789338 0.138030 0.326912 1.300948 57.281 1   0.002872 -0.003291  0.000418  0.452009 0.139683  1.034033  1.013884   0.002872 0.784960            2 0.111435 -0.092121   0.002872 -0.003291  0.000418  0.452009 0.139683  1.034033  1.013884   0.327318 0.869796 -0.270001  0.573413 0.331090   1.068820   1.024747   2 0.111435 
lhs_1000 107 2.10150e-02 0.657771 0.719330 0.495231 1.775176 35.327 1  -0.002399 -0.114939  0.117336  0.503774 0.721168  1.044383  1.037987  -0.007535 0.577803           17 0.708755  0.696665  -0.002399 -0.114939  0.117336  0.503774 0.721168  1.044383  1.037987   1.103184 0.750296 -0.569268  0.302690 0.549309   1.055035   1.049295  17 0.708755 
lhs_1000 108 1.78730e-02 0.710112 0.217758 0.212377 1.244427 30.635 2   0.959053 -0.984154  0.025100  2.183873 0.219561  1.287611  1.085488   0.950203 0.006719            7 0.525696  0.537680   0.048835 -0.063122  0.014286  0.329469 0.213939  1.079946  1.087472  -0.412963 0.763446 -1.993710  0.402407 0.222108   1.096989   1.124250   3 0.709022 
lhs_1000 109 1.40183e-02 0.097861 0.620095 0.321741 4.027519 46.161 4  -0.194502 -0.973455  1.167960  0.185293 0.632030  1.013832  1.015617  -0.194502 0.002022           39 2.988555  2.972820  -0.194502 -0.973455  1.167960  0.185293           1.013832  1.015617                                                                         39 2.988555 
lhs_1000 110 7.17023e-02 0.313220 0.633433 0.605147 4.745682 28.464 4  -0.829795 -0.998595  1.828390  0.315357 0.766832  1.508827  1.279211  -0.829795 0.000595            3 2.400870  2.398524  -0.829795 -0.998595  1.828390  0.315357           1.508827  1.279211                                                                          3 2.400870 
lhs_1000 111 6.84880e-02 0.137680 0.552527 0.183551 9.595471 86.923 1  -0.002799 -0.004384  0.007183  0.004829 0.550212  1.006681  1.006492  -0.002799 0.137129            2 6.374187  6.372528  -0.002799 -0.004384  0.007183  0.004829 0.550212  1.006681  1.006492  91.130146 1.001132 -0.001037  0.036413 0.180793   1.024983   1.015149   2 6.374187 
lhs_1000 112 1.54352e+00 0.770447 0.737552 0.198290 1.089460 42.974 2   0.972295 -0.998342  0.026047  3.613290 0.511010  1.497085  1.262693   0.918747 0.013137            3 0.463592  0.443062   0.078913 -0.079897  0.000984  0.656058 0.690501  1.066591  1.056363  -0.193065 0.768406 -1.121705  0.562266 0.227971   1.062574   1.075556   2 0.504990 
lhs_1000 113 6.40421e-01 0.963307 0.154946 0.217875 1.238282 26.088 2   0.964178 -1.000000  0.035822  2.538639 0.187597  1.433291  1.223354   0.964178 0.000000            1 0.616772  0.602317  -0.028552  0.007897  0.020655  0.364791 0.155319  1.675965  1.481916  -0.419263 0.643341 -2.298859  0.484361 0.214523   1.505243   1.369732  11 0.476498 
lhs_1000 114 2.46774e-03 0.117915 0.464922 0.236987 1.556883 64.859 1   0.038512 -0.057208  0.018682  0.154711 0.457920  1.017884  1.013078   0.038512 0.110666            3 0.564258  0.552064   0.038512 -0.057208  0.018682  0.154711 0.457920  1.017884  1.013078   1.233322 0.959835 -0.081377  0.466199 0.254564   1.076070   1.033959   3 0.564258 
lhs_1000 115 5.70203e-03 0.782492 0.214120 0.301611 2.558739 07.783 2   0.102739 -0.978186  0.875447  1.298244 0.405485  1.148791  1.084188   0.073368 0.010774          190 1.140245  1.144252  -0.374554 -0.617207  0.982923  0.662156 0.403988  1.854206  1.470442  -0.284412 0.218496 -2.855050  0.691845 0.441990   1.330333   1.232112 260 1.106716 
lhs_1000 116 1.15898e-02 0.635742 0.335160 0.127455 1.079383 36.898 4   0.977741 -0.989100  0.011360  2.348293 0.260637  1.287214  1.074057   0.973706 0.004280            4 0.517231  0.616712   0.977741 -0.989100  0.011360  2.348293           1.287214  1.074057                                                                          4 0.517231 
lhs_1000 117 1.91970e-01 0.181195 0.760574 0.176100 1.180414 51.271 1   0.145402 -0.153650  0.008232  0.431133 0.740797  1.017863  1.013335   0.145402 0.149418            2 0.499195  0.483734   0.145402 -0.153650  0.008232  0.431133 0.740797  1.017863  1.013335   0.169913 0.846377 -0.559011  0.408262 0.210428   1.048493   1.042372   2 0.499195 
lhs_1000 118 2.79351e-03 0.341678 0.175886 0.289107 1.658359 53.239 1   0.033297 -0.065701  0.032402  0.371309 0.177975  1.017394  1.012690   0.029296 0.316065            7 0.482767  0.464587   0.033297 -0.065701  0.032402  0.371309 0.177975  1.017394  1.012690   1.249059 0.856736 -0.212092  0.282957 0.310393   1.048400   1.033095   7 0.482767 
lhs_1000 119 7.64792e-03 0.266107 0.844657 0.122516 3.127451 51.720 1  -0.031037 -0.167370  0.198406  0.213369 0.845657  1.014937  1.008209  -0.031037 0.223055            9 1.720726  1.717066  -0.031037 -0.167370  0.198406  0.213369 0.845657  1.014937  1.008209   8.322866 0.894380 -0.110704 -0.024018 0.144121   1.073767   1.031904   9 1.720726 
lhs_1000 120 1.57041e+00 0.954495 0.716978 0.265107 1.583190 64.246 1  -0.001952 -0.004174  0.006126  0.348086 0.721344  1.018370  1.018388  -0.001952 0.952286            2 0.447984  0.432117  -0.001952 -0.004174  0.006126  0.348086 0.721344  1.018370  1.018388   1.394798 0.906493 -0.051333  0.365988 0.271132   1.025164   1.022846   2 0.447984 
lhs_1000 121 1.12899e-03 0.213297 0.203951 0.290790 6.778827 60.800 1  -0.076718 -0.227249  0.303968  0.143684 0.203327  0.981431  1.019305  -0.076718 0.167568            2 4.287881  4.286053  -0.076718 -0.227249  0.303968  0.143684 0.203327  0.981431  1.019305  45.169693 0.971901 -0.046391  0.135693 0.375282   1.067995   1.055563   2 4.287881 
lhs_1000 122 1.61938e-03 0.160261 0.162736 0.842715 1.766266 53.761 1   0.052293 -0.133837  0.081541  0.300125 0.169541  1.012697  1.018468   0.047718 0.137759           10 0.757766  0.748342   0.052293 -0.133837  0.081541  0.300125 0.169541  1.012697  1.018468   1.567221 0.797908 -0.260302  0.155261 0.848338   1.013876   1.019786  10 0.757766 
lhs_1000 123 2.70308e-04 0.101804 0.796341 0.489522 1.510852 38.983 1   0.365946 -0.548939  0.183015  0.612135 0.790614  1.031004  1.011676   0.330998 0.044423            7 0.693945  0.678859   0.365946 -0.548939  0.183015  0.612135 0.790614  1.031004  1.011676   0.350886 0.842537 -0.763096  1.024219 0.571021   1.094206   1.064965   7 0.693945 
lhs_1000 124 1.04619e+00 0.561985 0.168841 0.801557 1.010506 23.306 4   0.971063 -1.000000  0.028937  2.085093 0.400806  1.313095  1.202465   0.971063 0.000000            1 0.647545  0.635803   0.971063 -1.000000  0.028937  2.085093           1.313095  1.202465                                                                          1 0.647545 
lhs_1000 125 4.64706e-01 0.668665 0.236816 0.768718 1.032131 49.227 2   0.963321 -0.996877  0.033553  3.479940 0.457062  1.525470  1.250864   0.950186 0.001277            9 0.374940  0.350920  -0.009308  0.006143  0.003163  0.771940 0.274155  1.258140  1.092437  -0.307270 0.831339 -1.176238  0.487510 0.716240   1.013140   1.132477   4 0.272172 
lhs_1000 126 1.54216e-01 0.694294 0.330184 0.583560 3.529315 64.355 1  -0.010303 -0.012839  0.023143  0.123512 0.332378  1.014699  1.016138  -0.012770 0.691511            2 1.340765  1.335733  -0.010303 -0.012839  0.023143  0.123512 0.332378  1.014699  1.016138  11.356240 0.908611 -0.020649  0.166153 0.587544   1.024709   1.023826   2 1.340765 
lhs_1000 127 5.63775e-01 0.258431 0.374952 0.737566 1.183916 38.765 2   0.947961 -1.000000  0.052044  2.189291 0.450640  1.294033  1.165326   0.910750 0.007784            1 0.581936  0.570005   0.289695 -0.348435  0.058745  0.819093 0.411241  1.086961  1.080069  -0.244998 0.752165 -1.472207  1.790691 0.689254   1.147808   1.248313   6 0.574934 
lhs_1000 128 1.80369e-03 0.228843 0.233740 0.858490 1.100944 47.803 2   0.976794 -0.997745  0.020954  1.817927 0.347346  1.167908  1.055462   0.909497 0.012747 0.008209   8 1.024013  1.059929   0.192515 -0.200628  0.008116  0.655781 0.265022  1.083968  1.044108  -0.317353 0.894433 -1.280409  0.480061 0.816021   1.092400   1.028458   4 0.401386 
lhs_1000 129 2.59793e+00 0.855641 0.761078 0.266755 1.514066 31.737 1   0.051613 -0.106749  0.055134  0.741104 0.720061  1.117171  1.106927   0.051613 0.731973            2 0.600094  0.586243   0.051613 -0.106749  0.055134  0.741104 0.720061  1.117171  1.106927   0.439241 0.653473 -0.894730  0.304872 0.310963   1.141227   1.138359   2 0.600094 
lhs_1000 130 1.42218e+00 0.648801 0.793296 0.135091 1.228119 45.383 1   0.065538 -0.070190  0.004652  0.680229 0.752724  1.053347  1.043943   0.065538 0.578656            2 0.528884  0.514595   0.065538 -0.070190  0.004652  0.680229 0.752724  1.053347  1.043943   0.169797 0.777245 -0.639179  0.506914 0.159207   1.076961   1.059853   2 0.528884 
lhs_1000 131 1.97091e-01 0.335387 0.696177 0.450640 9.251494 33.029 4  -2.026026 -1.000000  3.026029 -0.517359 0.938371  1.544380  1.641518  -2.033010 0.007362            1 4.188970  4.186026  -2.026026 -1.000000  3.026029 -0.517359           1.544380  1.641518                                                                          1 4.188970 
lhs_1000 132 2.40751e-02 0.585885 0.256119 0.254426 6.190386 39.523 1  -0.574459 -0.672347  1.246812  0.471853 0.391903  1.107532  1.122727  -0.578603 0.283796           38 2.875817  2.872651  -0.574459 -0.672347  1.246812  0.471853 0.391903  1.107532  1.122727  50.807447 1.045441 -0.175680  1.203236 0.591053   1.220328   1.168443  38 2.875817 
lhs_1000 133 1.55172e-01 0.911236 0.271298 0.787645 1.828338 38.898 1  -0.082569  0.007129  0.075439  0.228018 0.298817  1.066678  1.060076  -0.082569 0.990931           10 0.601498  0.587283  -0.082569  0.007129  0.075439  0.228018 0.298817  1.066678  1.060076   1.539046 0.744703 -0.397877  0.688415 0.768626   1.118606   1.091209  10 0.601498 
lhs_1000 134 3.77297e+00 0.542297 0.265788 0.188294 3.264910 71.830 1  -0.002817 -0.004296  0.007113  0.056100 0.270413  1.014977  1.014772  -0.002817 0.540791            2 1.601747  1.597693  -0.002817 -0.004296  0.007113  0.056100 0.270413  1.014977  1.014772   9.638662 0.952448 -0.005969  0.104326 0.190820   1.015717   1.015054   2 1.601747 
lhs_1000 135 1.22769e-01 0.745782 0.109348 0.831873 1.006175 86.204 2   0.954028 -0.956759  0.002730  4.507987 0.425922  1.823598  1.356824   0.939352 0.018577            2 0.313830  0.455010  -0.010184  0.009564  0.000620  0.834027 0.111432  1.057436  1.018974  -0.193636 0.981379 -0.261054  1.133885 0.821359   1.122282   1.055347   3 0.154095 
lhs_1000 136 3.00438e-04 0.534006 0.802969 0.694181 8.487493 53.380 1  -0.125150 -0.213968  0.339115  0.193454 0.835445  1.021322  1.017769  -0.125150 0.448773           11 4.474796  4.472504  -0.125150 -0.213968  0.339115  0.193454 0.835445  1.021322  1.017769  72.596228 0.957110 -0.063683  0.120988 0.773672   1.049636   1.040190  11 4.474796 
lhs_1000 137 2.73348e-01 0.269229 0.850418 0.331726 9.786427 51.343 1  -0.175360 -0.731229  0.906578  0.274475 0.880386  1.177977  1.179034  -0.175360 0.075240            8 6.776055  6.774661  -0.175360 -0.731229  0.906578  0.274475 0.880386  1.177977  1.179034  94.136047 1.022597 -0.048121 -0.967668 0.847929   1.473280   1.531211   8 6.776055 
lhs_1000 138 1.29688e-01 0.557134 0.183714 0.525970 1.600573 39.695 1  -0.018272 -0.034521  0.052794  0.448672 0.190586  1.057012  1.036392  -0.022881 0.544135            9 0.514361  0.495450  -0.018272 -0.034521  0.052794  0.448672 0.190586  1.057012  1.036392   0.743296 0.722790 -0.592464  0.562794 0.529421   1.087127   1.082214   9 0.514361 
lhs_1000 139 5.16762e-04 0.176704 0.847430 0.320181 1.749926 35.922 1   0.217152 -0.433078  0.215925  0.714246 0.827652  1.035745  1.009691   0.214815 0.095901           13 0.750994  0.736472   0.217152 -0.433078  0.215925  0.714246 0.827652  1.035745  1.009691   0.968425 0.771973 -0.645574  0.341962 0.376093   1.073408   1.066278  13 0.750994 
lhs_1000 140 1.00838e-03 0.051998 0.397862 0.129667 1.026482 51.677 2   0.917039 -0.927814  0.010786  0.534620 0.388014  1.040381  1.017503   0.874850 0.003590            2 0.560659  0.543117   0.463882 -0.468975  0.005104  0.317399 0.392843  1.024160  1.016182  -0.260664 0.940069 -1.030044  6.719850 0.159966  11.161571   7.584561   3 0.716257 
lhs_1000 141 2.25769e-04 0.854630 0.311253 0.176480 8.466132 27.207 4  -1.139445 -0.980438  2.120611  1.461658 0.694857  2.094398  2.068671  -1.155830 0.696995          337 3.816403  3.822851  -1.139445 -0.980438  2.120611  1.461658           2.094398  2.068671                                                                        337 3.816403 
lhs_1000 142 2.43853e-01 0.215120 0.125576 0.399170 1.722543 81.631 1   0.002004 -0.005903  0.003886  0.041589 0.129944  1.010518  1.005616   0.002004 0.213758            2 0.692532  0.683510   0.002004 -0.005903  0.003886  0.041589 0.129944  1.010518  1.005616   1.922050 1.013140 -0.006560  0.386983 0.402374   1.030246   1.023269   2 0.692532 
lhs_1000 143 5.48022e-02 0.793310 0.650388 0.288568 1.043444 32.845 4   0.984496 -0.988911  0.004417  2.664153 0.494118  1.338013  1.134417   0.982530 0.004581            3 0.312318  0.443054   0.984496 -0.988911  0.004417  2.664153           1.338013  1.134417                                                                          3 0.312318 
lhs_1000 144 1.67503e-02 0.385078 0.470287 0.462271 2.196222 60.304 1  -0.004825 -0.036186  0.041003  0.211620 0.470873  1.014013  1.011852  -0.004825 0.371833            3 0.731615  0.722390  -0.004825 -0.036186  0.041003  0.211620 0.470873  1.014013  1.011852   3.582387 0.922387 -0.066370  0.170179 0.477271   1.025277   1.022446   3 0.731615 
lhs_1000 145 3.22982e-02 0.466655 0.718293 0.175813 1.263274 77.844 1   0.006889 -0.007329  0.000439  0.228083 0.717692  1.007783  1.006384   0.006889 0.461750            2 0.225645  0.182412   0.006889 -0.007329  0.000439  0.228083 0.717692  1.007783  1.006384   0.496940 0.986889 -0.045039  0.585459 0.181329   1.032745   1.012627   2 0.225645 
lhs_1000 146 7.43470e-01 0.866256 0.343466 0.133648 1.245715 42.437 1   0.021066 -0.024089  0.003021  0.603059 0.333906  1.065537  1.053277   0.021066 0.830239            2 0.548896  0.535753   0.021066 -0.024089  0.003021  0.603059 0.333906  1.065537  1.053277   0.055268 0.753486 -0.893006  0.565482 0.133209   1.058491   1.052561   2 0.548896 
lhs_1000 147 2.91295e-03 0.205106 0.579473 0.706111 1.541678 17.424 4   0.879346 -0.997688  0.118353  1.188959 0.614718  1.074742  1.026425   0.874624 0.000402            9 0.838792  0.838720   0.879346 -0.997688  0.118353  1.188959           1.074742  1.026425                                                                          9 0.838792 
lhs_1000 148 4.91902e-01 0.753066 0.165897 0.477919 1.009101 23.059 4   0.980402 -1.000000  0.019599  2.020097 0.305741  1.304723  1.177198   0.980402 0.000000            1 0.641104  0.628415   0.980402 -1.000000  0.019599  2.020097           1.304723  1.177198                                                                          1 0.641104 
lhs_1000 149 9.05975e-03 0.840720 0.426585 0.645725 1.252072 71.612 1   0.000603 -0.000794  0.000190  0.353071 0.429782  1.017140  1.013663   0.000603 0.839627            2 0.102917 -0.090923   0.000603 -0.000794  0.000190  0.353071 0.429782  1.017140  1.013663   0.434378 0.977979 -0.065817  0.527254 0.650516   1.023874   1.014795   2 0.102917 
lhs_1000 150 2.01716e-03 0.067113 0.414433 0.300383 1.102318 29.365 4   0.982679 -1.000000  0.017343  0.577949 0.403522  1.036022  1.017925   0.982679 0.000000            1 0.484515  0.471824   0.982679 -1.000000  0.017343  0.577949           1.036022  1.017925                                                                          1 0.484515 
lhs_1000 151 7.02236e-01 0.295267 0.261205 0.763807 1.924717 80.120 1   0.000456 -0.002959  0.002503  0.048304 0.259965  1.008146  1.007689   0.000456 0.294353            2 0.857716  0.850765   0.000456 -0.002959  0.002503  0.048304 0.259965  1.008146  1.007689   2.667039 1.004628 -0.003057  0.320724 0.762257   1.022739   1.019311   2 0.857716 
lhs_1000 152 3.10353e-03 0.903304 0.110024 0.628520 1.956542 46.679 1  -0.028863 -0.021743  0.050604  0.385114 0.114162  1.045638  1.016445  -0.030082 0.908349           12 0.482750  0.460391  -0.028863 -0.021743  0.050604  0.385114 0.114162  1.045638  1.016445   2.058270 0.809684 -0.244725  0.416959 0.639197   1.028184   1.021802  12 0.482750 
lhs_1000 153 1.17154e-03 0.322629 0.143999 0.351273 2.729548 49.789 1  -0.023330 -0.144177  0.167511  0.352720 0.141062  0.998541  1.017442  -0.023330 0.277440           10 1.112681  1.106448  -0.023330 -0.144177  0.167511  0.352720 0.141062  0.998541  1.017442   5.537318 0.885006 -0.142834  0.107262 0.406171   1.053019   1.050113  10 1.112681 
lhs_1000 154 2.06166e+00 0.108470 0.521276 0.828280 1.006989 39.882 4   0.956631 -1.000000  0.043346  1.436074 0.552666  1.122690  1.081225   0.956631 0.000000            1 0.553709  0.543210   0.956631 -1.000000  0.043346  1.436074           1.122690  1.081225                                                                          1 0.553709 
lhs_1000 155 6.39115e-01 0.200805 0.238107 0.835396 2.088803 59.667 1  -0.007649 -0.037909  0.045559  0.117492 0.241279  1.007563  1.009553  -0.007649 0.193490            2 1.005493  0.999508  -0.007649 -0.037909  0.045559  0.117492 0.241279  1.007563  1.009553   3.175595 0.999530 -0.048292  0.213377 0.859780   1.048911   1.063726   2 1.005493 
lhs_1000 156 2.97522e-01 0.265616 0.514136 0.369284 1.800887 43.449 1   0.023879 -0.168526  0.144639  0.441380 0.507799  1.035879  1.033071   0.023879 0.219460            9 0.786035  0.776721   0.023879 -0.168526  0.144639  0.441380 0.507799  1.035879  1.033071   1.641801 0.797477 -0.329058  0.196436 0.427370   1.100807   1.107442   9 0.786035 
lhs_1000 157 1.20052e-02 0.407847 0.177671 0.405060 1.122819 63.058 1   0.020306 -0.020307  0.000000  0.284974 0.178521  1.024216  1.009214   0.020306 0.396283            2                      0.020306 -0.020307  0.000000  0.284974 0.178521  1.024216  1.009214   0.055844 0.918567 -0.285607  0.719334 0.418498   1.045748   1.023090   2          
lhs_1000 158 2.38168e-03 0.092312 0.189909 0.224458 1.379196 26.270 4   0.899357 -0.993087  0.093758  0.649178 0.194187  1.033659  1.018888   0.899357 0.000589            2 0.688535  0.700872   0.899357 -0.993087  0.093758  0.649178           1.033659  1.018888                                                                          2 0.688535 
lhs_1000 159 2.03419e-04 0.403796 0.758082 0.174041 5.390058 65.070 1  -0.026468 -0.039015  0.065476  0.133848 0.768208  1.014983  1.012783  -0.026468 0.392232            2 2.303482  2.300041  -0.026468 -0.039015  0.065476  0.133848 0.768208  1.014983  1.012783  27.683664 0.945872 -0.025203  0.283128 0.176902   0.997165   1.028642   2 2.303482 
lhs_1000 160 3.18547e+00 0.387409 0.730730 0.336023 1.020924 40.705 2   0.972026 -1.000000  0.027978  2.939232 0.625857  1.305835  1.176663   0.963759 0.000511            1 0.517614  0.500282   0.190779 -0.196286  0.005511  0.758934 0.690136  1.053237  1.065148  -0.298943 0.773090 -1.466854  0.960333 0.385925   1.440018   1.259787   5 0.483756 
lhs_1000 161 3.02633e-01 0.979603 0.391720 0.222537 3.391363 30.952 1  -0.301567 -0.357611  0.659179  0.833286 0.545095  1.289488  1.310188  -0.303761 0.888694            8 1.377648  1.372042  -0.301567 -0.357611  0.659179  0.833286 0.545095  1.289488  1.310188  10.021803 0.774164 -0.318616  0.793509 0.342296   1.354681   1.285045   8 1.377648 
lhs_1000 162 2.05053e-01 0.659388 0.439962 0.730798 1.436113 25.240 2   0.899622 -1.000000  0.100374  2.741847 0.573607  1.571485  1.328562   0.886729 0.001340            1 0.662572  0.647773   0.015721 -0.088165  0.072441  0.560008 0.486049  1.274127  1.149294  -0.192203 0.578659 -1.834370  0.697146 0.715519   1.186032   1.147179   8 0.713816 
lhs_1000 163 1.33602e-01 0.189429 0.316108 0.348817 7.312908 68.762 1  -0.016160 -0.041775  0.057933  0.069884 0.320983  1.005057  1.006788  -0.019265 0.182181            2 4.762244  4.760549  -0.016160 -0.041775  0.057933  0.069884 0.320983  1.005057  1.006788  52.411325 0.953302 -0.011859  0.203384 0.365258   1.111210   1.062152   2 4.762244 
lhs_1000 164 6.05190e-04 0.797179 0.452137 0.196161 1.413750 82.384 1   0.000559 -0.000906  0.000346  0.127412 0.449799  1.032723  1.017289   0.000559 0.796101            2 0.153435  0.089972   0.000559 -0.000906  0.000346  0.127412 0.449799  1.032723  1.017289   0.953048 0.946045 -0.025126  0.149925 0.200181   1.029167   1.013411   2 0.153435 
lhs_1000 165 1.18264e-02 0.660154 0.799394 0.498020 1.663916 40.931 1   0.014287 -0.067501  0.053214  0.459726 0.787118  1.033405  1.020160   0.007878 0.607192           11 0.595392  0.579700   0.014287 -0.067501  0.053214  0.459726 0.787118  1.033405  1.020160   1.042457 0.862046 -0.407982  0.185463 0.537071   1.033551   1.033214  11 0.595392 
lhs_1000 166 2.12132e-01 0.545159 0.291606 0.660987 1.366118 43.930 1   0.002579 -0.012017  0.009436  0.494212 0.305491  1.049562  1.037959  -0.004595 0.539960            2 0.486385  0.468866   0.002579 -0.012017  0.009436  0.494212 0.305491  1.049562  1.037959   0.328502 0.776557 -0.608642  0.520854 0.637975   1.092186   1.078463   2 0.486385 
lhs_1000 167 3.46343e-03 0.103860 0.172503 0.582105 2.836107 58.405 1  -0.013530 -0.179999  0.193539  0.130903 0.170239  0.997140  1.010700  -0.013530 0.085285            3 1.781973  1.778964  -0.013530 -0.179999  0.193539  0.130903 0.170239  0.997140  1.010700   6.547438 0.936578 -0.092812  0.144277 0.664282   1.041293   1.044697   3 1.781973 
lhs_1000 168 4.87765e-03 0.875036 0.293025 0.403802 1.222439 13.901 4   0.978160 -1.000000  0.021838  1.435234 0.344849  1.126053  1.039123   0.978160 0.000000            1 0.765008  0.758581   0.978160 -1.000000  0.021838  1.435234           1.126053  1.039123                                                                          1 0.765008 
lhs_1000 169 7.79242e-02 0.469478 0.648856 0.619031 1.075585 59.834 2   0.971381 -0.995969  0.024589  2.879261 0.646062  1.316807  1.117842   0.803113 0.056820 0.072744  15 0.517985  0.469146   0.024689 -0.024706  0.000017  0.494838 0.645387  1.021539  1.014640  -0.062496 0.896936 -0.442388  1.084501 0.629444   1.073641   1.035501   2 0.350767 
lhs_1000 170 5.38398e-03 0.811047 0.275284 0.868111 1.005597 47.104 4   0.995488 -1.000000  0.004512  3.379350 0.545323  1.424154  1.128610   0.973850 0.003386            1 0.845883  0.823847   0.995488 -1.000000  0.004512  3.379350           1.424154  1.128610                                                                          1 0.845883 
lhs_1000 171 1.23186e-03 0.715982 0.779486 0.856184 1.063595 18.142 4   0.996109 -1.000000  0.003891  1.874729 0.814702  1.129405  1.030410   0.996109 0.000000            1 0.534363  0.523857   0.996109 -1.000000  0.003891  1.874729           1.129405  1.030410                                                                          1 0.534363 
lhs_1000 172 6.42025e-02 0.809863 0.510622 0.160111 4.074430 47.730 1  -0.095960 -0.135759  0.231717  0.284397 0.552974  1.117921  1.078267  -0.095960 0.758894            5 1.536198  1.531210  -0.095960 -0.135759  0.231717  0.284397 0.552974  1.117921  1.078267  15.757004 0.869156 -0.104314  0.242578 0.185133   1.055061   1.056580   5 1.536198 
lhs_1000 173 1.31470e-02 0.457057 0.705942 0.310001 1.850306 12.553 4   0.479050 -0.995154  0.516105  1.492080 0.685989  1.145636  1.067381   0.474619 0.001820           99 0.951774  0.947754   0.479050 -0.995154  0.516105  1.492080           1.145636  1.067381                                                                         99 0.951774 
lhs_1000 174 1.91131e+00 0.195072 0.745746 0.293133 1.117243 35.031 2   0.868766 -0.942163  0.073418  1.822806 0.689481  1.152911  1.095536   0.867461 0.009346            4 0.561740  0.548033   0.429326 -0.535030  0.105725  0.767542 0.709463  1.134042  1.056234  -0.237930 0.648049 -1.695674  2.183346 0.415572   4.383697   3.216994   8 0.544051 
lhs_1000 175 1.08282e-03 0.814367 0.295066 0.129541 3.258617 54.615 1  -0.038011 -0.045191  0.083202  0.326390 0.309583  1.043680  1.026714  -0.038011 0.802404            4 0.950378  0.942628  -0.038011 -0.045191  0.083202  0.326390 0.309583  1.043680  1.026714   8.920430 0.877817 -0.084111  0.312676 0.136153   1.025289   1.021851   4 0.950378 
lhs_1000 176 3.21520e-04 0.233417 0.670004 0.708783 4.142823 10.013 4  -1.374918 -0.974798  2.350949  0.494366 0.792226  1.039395  1.033271  -1.558629 0.008448          355 1.626858  1.630013  -1.374918 -0.974798  2.350949  0.494366           1.039395  1.033271                                                                        355 1.626858 
lhs_1000 177 1.11038e-03 0.345716 0.382332 0.119120 4.356588 39.246 1  -0.321894 -0.682850  1.004746  0.196915 0.427583  1.051439  1.032451  -0.321894 0.120953           70 2.332247  2.328959  -0.321894 -0.682850  1.004746  0.196915 0.427583  1.051439  1.032451  15.843626 0.974843 -0.224256  0.722241 0.310139   1.134805   1.109483  70 2.332247 
lhs_1000 178 5.67457e-04 0.772095 0.597006 0.139955 3.394307 45.545 1  -0.086591 -0.114197  0.200789  0.339886 0.636721  1.037766  1.027752  -0.086591 0.730989           22 1.194992  1.188638  -0.086591 -0.114197  0.200789  0.339886 0.636721  1.037766  1.027752   9.293447 0.846220 -0.149628  0.289651 0.158049   1.113555   1.047105  22 1.194992 
lhs_1000 179 1.92713e-03 0.344972 0.200094 0.261071 3.209461 59.453 1  -0.021635 -0.058875  0.080501  0.202079 0.201503  0.997969  1.014922  -0.021635 0.327102            2 1.298833  1.293617  -0.021635 -0.058875  0.080501  0.202079 0.201503  0.997969  1.014922   8.838919 0.919867 -0.059287  0.265662 0.276265   1.060750   1.035838   2 1.298833 
lhs_1000 180 2.61744e-04 0.645839 0.237787 0.536639 1.392328 56.082 1   0.014596 -0.016766  0.002166  0.557133 0.237759  1.041757  1.017796   0.014596 0.629084            2 1.123720  1.116831   0.014596 -0.016766  0.002166  0.557133 0.237759  1.041757  1.017796   0.519774 0.874866 -0.219784  0.623362 0.549205   1.075852   1.029016   2 1.123720 
lhs_1000 181 2.63436e-04 0.733813 0.870726 0.347478 1.331222 64.471 1   0.005295 -0.006461  0.001164  0.374641 0.865637  1.032505  1.009643   0.005295 0.726250            3 0.180258  0.112986   0.005295 -0.006461  0.001164  0.374641 0.865637  1.032505  1.009643   0.572505 0.897373 -0.121594  0.516031 0.353505   1.069940   1.024884   3 0.180258 
lhs_1000 182 2.79502e-01 0.370545 0.115974 0.227734 1.830374 41.500 1   0.034862 -0.160942  0.126082  0.554285 0.118548  1.034243  1.037289   0.034862 0.305256           18 0.665412  0.653562   0.034862 -0.160942  0.126082  0.554285 0.118548  1.034243  1.037289   1.562397 0.788672 -0.404942  0.185618 0.270453   1.093525   1.096365  18 0.665412 
lhs_1000 183 2.49992e-02 0.970716 0.155836 0.252877 1.290681 06.680 4   0.936020 -1.000000  0.063979  0.688867 0.210980  1.082465  1.061318   0.936020 0.000000            1 0.785807  0.779228   0.936020 -1.000000  0.063979  0.688867           1.082465  1.061318                                                                          1 0.785807 
lhs_1000 184 7.26952e-04 0.794803 0.837951 0.466030 2.928959 58.542 1  -0.015730 -0.021992  0.037722  0.233391 0.846979  1.025077  1.009594  -0.015730 0.787163            2 0.824917  0.816444  -0.015730 -0.021992  0.037722  0.233391 0.846979  1.025077  1.009594   7.178079 0.888765 -0.055947  0.282632 0.480792   1.042576   1.025129   2 0.824917 
lhs_1000 185 1.37540e-02 0.294377 0.631052 0.165077 1.306164 51.938 1   0.078556 -0.085558  0.007004  0.462865 0.615761  1.019183  1.010901   0.078556 0.263107            3 0.401389  0.379131   0.078556 -0.085558  0.007004  0.462865 0.615761  1.019183  1.010901   0.356970 0.853967 -0.408453  0.287698 0.185906   1.028341   1.022260   3 0.401389 
lhs_1000 186 6.16505e-02 0.839872 0.721149 0.161570 1.008348 31.835 4   0.988958 -0.991948  0.002992  2.566200 0.466722  1.326752  1.131529   0.986938 0.003698            2 0.307115  0.432477   0.988958 -0.991948  0.002992  2.566200           1.326752  1.131529                                                                          2 0.307115 
lhs_1000 187 1.86214e+00 0.309723 0.208366 0.598207 2.861310 01.332 4  -1.561573 -1.000000  2.561571  0.373770 0.562196  1.836577  1.868956  -1.621962 0.010625            1 0.932126  0.922867  -1.561573 -1.000000  2.561571  0.373770           1.836577  1.868956                                                                          1 0.932126 
lhs_1000 188 8.17246e-03 0.408327 0.461799 0.453015 1.132227 37.503 2   0.975229 -0.982873  0.007645  2.270744 0.460355  1.224129  1.056306   0.950693 0.005038            3 0.386611  0.592076   0.180972 -0.185278  0.004307  0.721432 0.460385  1.082725  1.024706  -0.391080 0.827886 -1.757425  0.493648 0.448915   1.185561   1.060527   2 0.646706 
lhs_1000 189 4.49466e-01 0.838582 0.506671 0.225182 1.994546 37.537 1  -0.038708 -0.079256  0.117964  0.439735 0.527074  1.092004  1.086435  -0.038708 0.793852           19 0.608868  0.595633  -0.038708 -0.079256  0.117964  0.439735 0.527074  1.092004  1.086435   2.068269 0.744361 -0.367661  0.327068 0.249798   1.099654   1.095129  19 0.608868 
lhs_1000 190 2.82189e-02 0.734138 0.124961 0.547762 1.001509 62.007 2   0.970698 -0.982981  0.012284  3.319736 0.305832  1.539724  1.192651   0.948801 0.005621            4 0.417353  0.421947  -0.005488  0.005490  0.000000  0.557275 0.120486  1.049710  1.011698  -0.248750 0.912097 -0.670405  0.865961 0.546997   1.040100   1.027108   2          
lhs_1000 191 1.83825e-02 0.695115 0.725932 0.249086 1.224738 69.974 1   0.005798 -0.006157  0.000357  0.394046 0.727068  1.014054  1.009169   0.005798 0.688060            2 0.112667 -0.080850   0.005798 -0.006157  0.000357  0.394046 0.727068  1.014054  1.009169   0.358422 0.933507 -0.114425  0.499212 0.251549   1.028168   1.013458   2 0.112667 
lhs_1000 192 1.48736e-04 0.096209 0.405716 0.168610 8.342770 33.879 4  -1.766129 -0.995469  2.761593  0.311465 0.493574  1.051075  1.048599  -1.769696 0.000525            5 3.854082  3.854174  -1.766129 -0.995469  2.761593  0.311465           1.051075  1.048599                                                                          5 3.854082 
lhs_1000 193 1.69139e-01 0.064456 0.344845 0.395161 2.068759 61.042 1   0.025317 -0.139092  0.113778  0.093314 0.339446  1.008892  1.008273   0.025317 0.055400            2 1.244748  1.240559   0.025317 -0.139092  0.113778  0.093314 0.339446  1.008892  1.008273   3.141294 0.911203 -0.096780 -0.260555 0.464625   1.063461   1.062684   2 1.244748 
lhs_1000 194 1.94841e+00 0.221431 0.111331 0.604773 5.348166 48.922 1  -0.154414 -0.441853  0.596263  0.189934 0.113894  1.012724  1.073824  -0.154414 0.127966            2 3.468803  3.466632  -0.154414 -0.441853  0.596263  0.189934 0.113894  1.012724  1.073824  27.618165 0.869297 -0.079940  0.046586 0.832693   1.803090   1.794539   2 3.468803 
lhs_1000 195 1.53182e-03 0.778141 0.128038 0.479855 1.116265 59.873 2   1.000000 -1.000000  0.000000  4.433983 0.283165  2.589694  1.871915   1.000000 0.000000            1                      0.000707 -0.000707  0.000000  0.470997 0.129928  1.037272  1.011866  -0.056482 0.912852 -0.376255  0.733358 0.480340   1.051867   1.022576   2          
lhs_1000 196 2.55425e-03 0.980600 0.565087 0.288083 1.016490 56.688 2   0.965770 -0.992732  0.026960  3.282968 0.438807  1.473050  1.158338   0.959396 0.003672           18 0.512298  0.509709   0.011410 -0.011412  0.000000  0.853769 0.563693  1.056084  1.018989  -0.312697 0.905907 -0.880453  0.749203 0.293347   1.107465   1.033380   2          
lhs_1000 197 2.74846e-04 0.472969 0.236762 0.261634 9.416311 04.848 4  -2.110425 -0.996222  3.107330 -0.492718 0.659993  0.972395  0.870217  -2.110425 0.975723          256 3.816372  3.816843  -2.110425 -0.996222  3.107330 -0.492718           0.972395  0.870217                                                                        256 3.816372 
lhs_1000 198 5.23388e-04 0.360863 0.384556 0.485411 1.172559 44.717 2   0.937260 -0.945732  0.008472  2.532909 0.415881  1.314147  1.109639   0.903834 0.014767            3 0.727954  0.712098   0.124867 -0.124867  0.000000  0.785091 0.378636  1.107453  1.040456  -0.288018 0.878816 -1.103128  0.840460 0.510209   1.078170   1.037024   2          
lhs_1000 199 1.68720e+00 0.531706 0.247721 0.408228 2.018472 32.027 1  -0.083472 -0.181814  0.265280  0.438447 0.263672  1.098992  1.091017  -0.083472 0.450016            6 0.833647  0.824271  -0.083472 -0.181814  0.265280  0.438447 0.263672  1.098992  1.091017   1.702816 0.638104 -0.556772  0.998257 0.482196   1.317669   1.289271   6 0.833647 
lhs_1000 200 1.23531e-02 0.618754 0.623005 0.238493 9.672457 47.518 1  -0.336041 -0.587563  0.923603  0.300416 0.749795  1.010585  1.120382  -0.336041 0.321216           25 4.870734  4.868297  -0.336041 -0.587563  0.923603  0.300416 0.749795  1.010585  1.120382 115.688549 1.066743 -0.082269  0.914133 0.534936   1.312288   1.222684  25 4.870734 
lhs_1000 201 1.19953e+00 0.559325 0.284141 0.257678 1.198916 67.966 1   0.009872 -0.010964  0.001094  0.408607 0.278463  1.022933  1.018725   0.009872 0.550155            2 0.387923  0.365659   0.009872 -0.010964  0.001094  0.408607 0.278463  1.022933  1.018725   0.293755 0.923870 -0.142786  0.864487 0.262882   1.063119   1.036365   2 0.387923 
lhs_1000 202 2.17260e-01 0.099400 0.173222 0.524296 7.183560 22.736 4  -5.212549 -0.989065  6.201649  0.520822 0.349280  1.289127  1.420528  -5.330880 0.005251            5 2.205552  2.201436  -5.212549 -0.989065  6.201649  0.520822           1.289127  1.420528                                                                          5 2.205552 
lhs_1000 203 1.16474e-03 0.449392 0.711906 0.110702 8.693047 78.326 1  -0.004961 -0.007319  0.012282  0.045012 0.711587  1.010841  1.011751  -0.004961 0.447099            2 4.049820  4.047403  -0.004961 -0.007319  0.012282  0.045012 0.711587  1.010841  1.011751  74.553177 0.988782 -0.003655  0.078486 0.110811   0.994373   1.014394   2 4.049820 
lhs_1000 204 3.40566e-02 0.557856 0.141872 0.377010 1.286028 50.489 1   0.025728 -0.027357  0.001628  0.470960 0.138019  1.020408  1.010916   0.025728 0.534918            2 0.358522  0.332968   0.025728 -0.027357  0.001628  0.470960 0.138019  1.020408  1.010916   0.246784 0.838708 -0.504784  0.337965 0.390688   1.028308   1.025818   2 0.358522 
lhs_1000 205 5.61157e-04 0.622069 0.584469 0.139385 1.578461 76.495 1   0.001580 -0.003022  0.001446  0.152049 0.579431  1.027403  1.015644   0.001580 0.619580            2 0.300096  0.273998   0.001580 -0.003022  0.001446  0.152049 0.579431  1.027403  1.015644   1.415028 0.968770 -0.016950  0.213662 0.140425   1.031326   1.012421   2 0.300096 
lhs_1000 206 1.89425e-04 0.501848 0.122839 0.123211 2.375565 37.022 1  -0.006089 -0.186801  0.192895  0.702448 0.120368  1.083307  1.031069  -0.017683 0.397801           12 0.664683  0.636858  -0.006089 -0.186801  0.192895  0.702448 0.120368  1.083307  1.031069   2.427069 0.793610 -0.354551  0.310635 0.147565   1.136996   1.059467  12 0.664683 
lhs_1000 207 8.15899e-01 0.829899 0.133887 0.783085 1.048361 83.920 2   0.941490 -0.960298  0.018810  4.951997 0.436369  1.863458  1.415046   0.902783 0.018577            3 0.324872  0.370088  -0.009385  0.005796  0.003591  1.018801 0.131021  1.084494  1.042269  -0.083075 0.971861 -0.164480  0.957550 0.775506   1.054280   1.034749   3 0.140028 
lhs_1000 208 1.49913e-02 0.723110 0.182814 0.283127 1.181127 30.495 4   0.987810 -0.999412  0.011602  2.281551 0.223107  1.296608  1.084283   0.983340 0.000435            2 0.595911  0.595723   0.987810 -0.999412  0.011602  2.281551           1.296608  1.084283                                                                          2 0.595911 
lhs_1000 209 9.80951e-03 0.132443 0.822806 0.189049 3.280461 32.920 4  -0.159312 -0.979120  1.138428  0.334024 0.831259  0.996505  1.027037  -0.159312 0.001949           32 2.189428  2.184461  -0.159312 -0.979120  1.138428  0.334024           0.996505  1.027037                                                                         32 2.189428 
lhs_1000 210 5.99913e-01 0.406223 0.577855 0.650884 7.497439 08.226 5  -2.461708 -1.000000  3.461710                                         -2.461708                     0 3.193194  3.191299  -2.461708 -1.000000  3.461710                                                                                                                 0 3.193194 
lhs_1000 211 2.27770e-02 0.624022 0.434719 0.268203 5.474980 60.884 1  -0.033859 -0.046260  0.080123  0.185472 0.439282  1.022568  1.020448  -0.033859 0.608003            2 2.260597  2.256966  -0.033859 -0.046260  0.080123  0.185472 0.439282  1.022568  1.020448  29.086657 0.914839 -0.032264  0.213038 0.283096   1.027520   1.025096   2 2.260597 
lhs_1000 212 4.56394e-01 0.321321 0.190851 0.791179 2.271980 30.099 1  -0.302137 -0.355742  0.657878  0.352309 0.230365  1.121375  1.093261  -0.315107 0.230335            8 0.998713  0.982405  -0.302137 -0.355742  0.657878  0.352309 0.230365  1.121375  1.093261   1.681611 0.733513 -0.583163  2.439113 0.789699   1.719115   1.504841   8 0.998713 
lhs_1000 213 6.75487e-03 0.061671 0.829735 0.100717 3.448098 85.370 1  -0.001006 -0.010361  0.011385  0.011480 0.830052  1.004587  1.003687  -0.001006 0.061036            2 2.372104  2.370013  -0.001006 -0.010361  0.011385  0.011480 0.830052  1.004587  1.003687  10.836427 0.997368 -0.004879  0.202635 0.101047   1.052353   1.021161   2 2.372104 
lhs_1000 214 2.64020e+00 0.798722 0.286216 0.107309 2.192797 25.464 1  -0.143195 -0.294000  0.437194  0.507304 0.327451  1.225704  1.216835  -0.143195 0.636720            2 0.790983  0.780582  -0.143195 -0.294000  0.437194  0.507304 0.327451  1.225704  1.216835   2.014207 0.658128 -0.706754  0.662753 0.155807   1.377850   1.358857   2 0.790983 
lhs_1000 215 2.21764e-01 0.991818 0.281681 0.197422 3.566878 24.251 1  -0.539262 -0.625701  1.164967  1.315644 0.561219  1.489417  1.429184  -0.539262 0.798100            6 1.543797  1.539017  -0.539262 -0.625701  1.164967  1.315644 0.561219  1.489417  1.429184  10.852915 0.562843 -0.492284  1.442171 0.502535   1.483543   1.416335   6 1.543797 
lhs_1000 216 3.96142e-01 0.240627 0.362378 0.826429 1.033619 54.819 2   0.940774 -0.996989  0.056219  2.224508 0.455480  1.267612  1.130198   0.926784 0.000802           15 0.426432  0.402152   0.147640 -0.148235  0.000599  0.643698 0.388778  1.065674  1.036739  -0.194783 0.878483 -0.840005  0.611385 0.766653   1.270762   1.120524   2 0.570898 
lhs_1000 217 3.82569e-02 0.348550 0.287494 0.228797 5.326816 15.287 4  -2.190398 -0.979261  3.169663  0.064150 0.751830  1.134831  1.310086  -2.243250 0.049580           10 2.088898  2.090286  -2.190398 -0.979261  3.169663  0.064150           1.134831  1.310086                                                                         10 2.088898 
lhs_1000 218 5.98804e-04 0.965564 0.287643 0.878318 1.294399 59.312 1  -0.004452  0.003388  0.001067  0.511665 0.298772  1.069687  1.026049  -0.004452 0.973018            3 0.054503 -0.137992  -0.004452  0.003388  0.001067  0.511665 0.298772  1.069687  1.026049   0.386837 0.872744 -0.231642  0.550094 0.868817   1.019523   1.007643   3 0.054503 
lhs_1000 219 1.94034e-03 0.817275 0.191821 0.471375 1.114043 62.686 3   0.000141 -0.000143  0.000000  0.432582 0.189978  1.044227  1.013926   0.000141 0.817062 0.002290   2                      0.000141 -0.000143  0.000000  0.432582 0.189978  1.044227  1.013926  -0.005725 0.935669 -0.284437  0.654852 0.470067   1.043190   1.021239   2          
lhs_1000 220 1.50487e-04 0.433984 0.354317 0.162799 6.426025 54.931 1  -0.112512 -0.197283  0.309795  0.223365 0.367967  1.047553  1.030927  -0.112512 0.366250            4 3.053640  3.050739  -0.112512 -0.197283  0.309795  0.223365 0.367967  1.047553  1.030927  40.618406 0.960139 -0.067952  0.156266 0.199323   1.138958   1.075014   4 3.053640 
lhs_1000 221 2.39301e-01 0.429183 0.791678 0.898547 1.449033 30.032 1   0.186043 -0.255390  0.069350  1.054889 0.823881  1.157506  1.123294   0.186043 0.295944            2 0.828214  0.820527   0.186043 -0.255390  0.069350  1.054889 0.823881  1.157506  1.123294   0.078802 0.651564 -1.415393  0.698956 0.884105   1.250778   1.227684   2 0.828214 
lhs_1000 222 8.97531e-01 0.778970 0.411429 0.256291 1.746504 57.308 1  -0.004841 -0.012865  0.017706  0.351634 0.411552  1.026048  1.024675  -0.004841 0.771859            3 0.466793  0.451527  -0.004841 -0.012865  0.017706  0.351634 0.411552  1.026048  1.024675   1.841441 0.855317 -0.099371  0.357757 0.263389   1.031627   1.028617   3 0.466793 
lhs_1000 223 4.31942e+00 0.849114 0.558224 0.338480 1.464975 42.116 1   0.004165 -0.025742  0.021574  0.569759 0.558026  1.062170  1.056880   0.004165 0.824342            2 0.515774  0.500480   0.004165 -0.025742  0.021574  0.569759 0.558026  1.062170  1.056880   0.685244 0.706149 -0.472595  0.498034 0.348983   1.077648   1.072113   2 0.515774 
lhs_1000 224 4.07112e+00 0.504857 0.251285 0.720520 1.758020 68.265 1  -0.001363 -0.005060  0.006419  0.157154 0.250172  1.016018  1.015063  -0.001363 0.502649            2 0.656673  0.646817  -0.001363 -0.005060  0.006419  0.157154 0.250172  1.016018  1.015063   2.025861 0.962371 -0.014629  0.404913 0.723660   1.036345   1.028082   2 0.656673 
lhs_1000 225 5.42401e-01 0.354778 0.447197 0.297112 9.843078 56.159 1  -0.170029 -0.348666  0.518694  0.186791 0.478888  1.045562  1.122852  -0.170029 0.245914            2 5.777707  5.775654  -0.170029 -0.348666  0.518694  0.186791 0.478888  1.045562  1.122852 102.730202 0.980467 -0.037516  0.388006 0.456608   1.512490   1.418527   2 5.777707 
lhs_1000 226 1.17873e-01 0.998543 0.268751 0.116240 1.737591 23.829 1  -0.024229 -0.083702  0.107931  0.722692 0.275701  1.126214  1.105575  -0.033742 0.942818            7 0.736230  0.724924  -0.024229 -0.083702  0.107931  0.722692 0.275701  1.126214  1.105575   0.234702 0.563505 -1.488695  0.598079 0.132021   1.114462   1.094856   7 0.736230 
lhs_1000 227 2.52503e-04 0.924837 0.777803 0.823241 1.943813 15.114 4   0.791478 -0.998640  0.207164  3.060871 0.849098  1.333689  1.096326   0.780295 0.001797           50 0.974771  0.970336   0.791478 -0.998640  0.207164  3.060871           1.333689  1.096326                                                                         50 0.974771 
lhs_1000 228 3.45266e+00 0.171037 0.197909 0.841075 3.464314 26.300 4  -1.057229 -1.000000  2.057224  0.264651 0.252608  1.198079  1.192112  -1.057229 0.000000            1 1.587397  1.582684  -1.057229 -1.000000  2.057224  0.264651           1.198079  1.192112                                                                          1 1.587397 
lhs_1000 229 4.17820e-01 0.710798 0.858341 0.634576 1.200588 40.517 2   0.946303 -1.000000  0.053698  3.640513 0.776340  1.520901  1.281383   0.921778 0.002391            1 0.508966  0.492234   0.040582 -0.048934  0.008353  0.616917 0.834378  1.062917  1.054007  -0.025885 0.743939 -1.017889  0.531885 0.664064   1.101042   1.092175   2 0.507108 
lhs_1000 230 6.06673e-03 0.928251 0.393734 0.297892 1.038059 41.125 4   0.991456 -0.998535  0.007077  2.874302 0.348106  1.377694  1.106893   0.985868 0.000710            4 0.442803  0.435810   0.991456 -0.998535  0.007077  2.874302           1.377694  1.106893                                                                          4 0.442803 
lhs_1000 231 4.50717e-04 0.376848 0.108152 0.434167 1.215866 41.728 2   0.960156 -0.976563  0.016409  2.404349 0.199764  1.389183  1.157089   0.953121 0.005711            3 0.507245  0.537337   0.126163 -0.126161  0.000000  0.714966 0.118295  1.074120  1.050219  -0.335945 0.875207 -1.309333  0.797172 0.449813   1.097502   1.043373   2          
lhs_1000 232 1.25675e+00 0.922992 0.256982 0.647971 1.220924 73.212 1  -0.001209  0.000583  0.000626  0.622033 0.260290  1.035501  1.028099  -0.082851 0.796190            2 0.350404  0.326275  -0.001209  0.000583  0.000626  0.622033 0.260290  1.035501  1.028099   0.368019 0.942163 -0.075827  0.734961 0.649622   1.205118   1.189098   2 0.350404 
lhs_1000 233 1.91090e-03 0.392927 0.290221 0.600459 1.023402 24.124 4   0.999546 -1.000000  0.000454  1.644525 0.377495  1.137398  1.032235   0.999546 0.000000            1 0.530263  0.520511   0.999546 -1.000000  0.000454  1.644525           1.137398  1.032235                                                                          1 0.530263 
lhs_1000 234 1.56750e-04 0.079863 0.235825 0.493522 8.819641 43.896 4  -0.992818 -0.995276  1.988091  0.160055 0.260668  1.072871  1.040821  -0.992818 0.000410            2 5.095761  5.099780  -0.992818 -0.995276  1.988091  0.160055           1.072871  1.040821                                                                          2 5.095761 
lhs_1000 235 1.96297e-04 0.089031 0.191362 0.202581 1.897431 07.243 4   0.937949 -1.000000  0.062030  0.263030 0.191790  1.004235  1.021667   0.937949 0.000000            1 0.661633  0.649683   0.937949 -1.000000  0.062030  0.263030           1.004235  1.021667                                                                          1 0.661633 
lhs_1000 236 5.37770e-01 0.751592 0.280737 0.481274 4.296361 40.091 1  -0.228665 -0.232214  0.460878  0.289049 0.338107  1.175829  1.188403  -0.228665 0.696816            2 1.786431  1.782015  -0.228665 -0.232214  0.460878  0.289049 0.338107  1.175829  1.188403  18.228154 0.849637 -0.145762  0.456017 0.618479   1.364220   1.336492   2 1.786431 
lhs_1000 237 7.50097e-03 0.057893 0.192605 0.554778 1.281531 84.138 1   0.014602 -0.016264  0.001659  0.022036 0.189839  1.008998  1.008376   0.014602 0.056903            2 0.415468  0.397266   0.014602 -0.016264  0.001659  0.022036 0.189839  1.008998  1.008376   0.596342 1.009478 -0.014285  1.214539 0.559093   1.095206   1.039020   2 0.415468 
lhs_1000 238 1.03838e-02 0.911725 0.250481 0.260775 2.307533 37.064 1  -0.103229 -0.117647  0.220875  0.251753 0.275974  1.029611  1.028911  -0.107068 0.890345           35 0.763657  0.750797  -0.103229 -0.117647  0.220875  0.251753 0.275974  1.029611  1.028911   2.934110 0.807597 -0.362768  0.237309 0.294667   1.034701   1.033539  35 0.763657 
lhs_1000 239 4.47797e-02 0.524675 0.148618 0.630181 8.611514 26.590 4  -1.829808 -1.000000  2.829805 -2.511062 0.969522  4.439578  3.436928  -1.829808 0.000000            1 3.847535  3.845492  -1.829808 -1.000000  2.829805 -2.511062           4.439578  3.436928                                                                          1 3.847535 
lhs_1000 240 1.36064e-04 0.179944 0.170510 0.118514 2.050308 34.076 1   0.239322 -0.559104  0.319777  0.695375 0.166837  1.022408  1.023059   0.199011 0.076594           12 0.888657  0.871468   0.239322 -0.559104  0.319777  0.695375 0.166837  1.022408  1.023059   1.091227 0.989455 -0.530333  0.970531 0.132263   1.083836   1.046590  12 0.888657 
lhs_1000 241 1.09664e-04 0.422742 0.194486 0.223346 8.553266 14.125 1  -2.281995 -0.924960  3.207800  0.317515 0.464330  2.837113  6.279771  -2.313911 0.690529          283 3.307199  3.304652  -2.281995 -0.924960  3.207800  0.317515 0.464330  2.837113  6.279771   0.197092 0.288449  2.594895           0.442819                       283 3.307199 
lhs_1000 242 1.32714e+00 0.478792 0.849517 0.109812 4.281926 51.437 1  -0.036684 -0.117518  0.154202  0.277942 0.865196  1.053009  1.069201  -0.036684 0.430079            2 2.226302  2.223100  -0.036684 -0.117518  0.154202  0.277942 0.865196  1.053009  1.069201  17.332888 0.860061 -0.057765  0.191127 0.124648   1.076367   1.130969   2 2.226302 
lhs_1000 243 2.27728e-01 0.602275 0.262269 0.249327 1.700637 66.639 1   0.000301 -0.009082  0.008784  0.207773 0.259953  1.012712  1.011797   0.000301 0.596698            2 0.395188  0.376802   0.000301 -0.009082  0.008784  0.207773 0.259953  1.012712  1.011797   1.768813 0.946000 -0.049134  0.301828 0.252291   1.019236   1.016489   2 0.395188 
lhs_1000 244 1.01069e-04 0.260768 0.147719 0.130256 1.712277 48.769 1   0.079427 -0.122956  0.043534  0.572284 0.146956  1.017532  1.015424   0.079427 0.224064            4 0.290953  0.211564   0.079427 -0.122956  0.043534  0.572284 0.146956  1.017532  1.015424   1.070777 0.869209 -0.258254  0.486390 0.148226   1.086297   1.038340   4 0.290953 
lhs_1000 245 2.77096e+00 0.603490 0.694214 0.144056 1.230707 18.191 4   0.940566 -1.000000  0.059431  2.076626 0.494034  1.334610  1.251703   0.940566 0.000000            1 0.665456  0.654526   0.940566 -1.000000  0.059431  2.076626           1.334610  1.251703                                                                          1 0.665456 
lhs_1000 246 6.91666e-03 0.882871 0.889169 0.287485 1.549190 49.725 1   0.018629 -0.036013  0.017384  0.535630 0.858200  1.017155  1.011293   0.016134 0.839125            6 0.347218  0.312835   0.018629 -0.036013  0.017384  0.535630 0.858200  1.017155  1.011293   0.943387 0.863042 -0.280752  0.346633 0.317874   1.035067   1.025420   6 0.347218 
lhs_1000 247 1.21954e-01 0.700984 0.144535 0.170610 1.288425 46.103 1   0.032090 -0.034469  0.002379  0.586884 0.136920  1.043873  1.025175   0.030807 0.662514            2 0.402713  0.379041   0.032090 -0.034469  0.002379  0.586884 0.136920  1.043873  1.025175   0.156796 0.820427 -0.707430  0.406788 0.176069   1.046956   1.034241   2 0.402713 
lhs_1000 248 2.70139e-02 0.552065 0.497757 0.293396 1.409900 07.352 4   0.879467 -1.000000  0.120538  0.842010 0.444355  1.098284  1.071346   0.879467 0.000000            1 0.852146  0.845918   0.879467 -1.000000  0.120538  0.842010           1.098284  1.071346                                                                          1 0.852146 
lhs_1000 249 2.03231e+00 0.156574 0.223409 0.227553 1.002009 65.857 2   0.817708 -0.925530  0.107837  1.220849 0.226955  1.101377  1.056995   0.766361 0.007867            9 0.378545  0.341438   0.116434 -0.120336  0.003917  0.296686 0.216062  1.015069  1.013548  -0.119426 0.933231 -0.413806  2.181904 0.261464   1.345878   1.151175   2 0.450958 
lhs_1000 250 6.77268e-04 0.783800 0.113557 0.122992 1.003371 27.941 4   1.000001 -1.000000  0.000000  1.846706 0.114394  1.247118  1.064275   1.000001 0.000000            1                      1.000001 -1.000000  0.000000  1.846706           1.247118  1.064275                                                                          1          
lhs_1000 251 4.88445e+00 0.152412 0.707039 0.667692 1.018899 13.033 4   0.949724 -1.000000  0.050271  0.836456 0.709347  1.112341  1.101464   0.949724 0.000000            1 0.697442  0.689007   0.949724 -1.000000  0.050271  0.836456           1.112341  1.101464                                                                          1 0.697442 
lhs_1000 252 6.99408e-03 0.565326 0.116679 0.111082 1.342091 45.779 1   0.051614 -0.052644  0.001031  0.555360 0.116598  1.042241  1.012150   0.051614 0.520381            2 0.395539  0.372272   0.051614 -0.052644  0.001031  0.555360 0.116598  1.042241  1.012150   0.153183 0.810759 -0.656038  0.409639 0.116113   1.043070   1.018342   2 0.395539 
lhs_1000 253 6.46983e-03 0.559045 0.133068 0.295271 1.559253 14.359 4   0.897159 -0.999205  0.102047  1.506775 0.198270  1.151152  1.040735   0.897159 0.000296            2 0.958843  0.956285   0.897159 -0.999205  0.102047  1.506775           1.151152  1.040735                                                                          2 0.958843 
lhs_1000 254 6.97117e-04 0.543915 0.359542 0.261305 2.188179 53.134 1  -0.008253 -0.043036  0.051288  0.425894 0.361623  1.035504  1.021552  -0.009384 0.523176           16 0.540708  0.524608  -0.008253 -0.043036  0.051288  0.425894 0.361623  1.035504  1.021552   3.121234 0.840561 -0.127859  0.430009 0.271693   1.061900   1.030997  16 0.540708 
lhs_1000 255 1.31813e-04 0.800390 0.349985 0.154233 1.945108 38.420 1  -0.011579 -0.050263  0.061842  0.702521 0.353274  1.095822  1.034515  -0.012660 0.762013            7 0.358522  0.296333  -0.011579 -0.050263  0.061842  0.702521 0.353274  1.095822  1.034515   1.138044 0.804547 -0.396782  0.603803 0.157938   1.123959   1.041988   7 0.358522 
lhs_1000 256 9.04408e-04 0.954071 0.131343 0.137949 3.540209 44.987 1  -0.119344 -0.126465  0.245810  0.284827 0.146704  1.103042  1.042751  -0.119344 0.939837           47 1.194590  1.187900  -0.119344 -0.126465  0.245810  0.284827 0.146704  1.103042  1.042751  10.361475 0.882064 -0.164618  0.269568 0.160268   1.101499   1.045401  47 1.194590 
lhs_1000 257 2.16209e-01 0.843377 0.546811 0.373546 1.369656 17.738 4   0.919701 -1.000000  0.080294  2.386873 0.482952  1.423697  1.257483   0.917430 0.000399            1 0.669906  0.657819   0.919701 -1.000000  0.080294  2.386873           1.423697  1.257483                                                                          1 0.669906 
lhs_1000 258 2.75219e-01 0.168146 0.242105 0.130442 2.908681 57.018 1  -0.019550 -0.133400  0.152962  0.159887 0.240792  1.011861  1.012772  -0.019550 0.146196            3 1.635371  1.631772  -0.019550 -0.133400  0.152962  0.159887 0.240792  1.011861  1.012772   7.260277 0.904334 -0.074740  0.161665 0.150012   1.085684   1.054970   3 1.635371 
lhs_1000 259 1.77577e-03 0.672218 0.579630 0.182985 4.892048 41.679 1  -0.223643 -0.411385  0.635029  0.419370 0.663194  1.049856  1.034612  -0.224362 0.460899           55 2.367298  2.363891  -0.223643 -0.411385  0.635029  0.419370 0.663194  1.049856  1.034612  23.252266 0.938387 -0.167983  0.625166 0.305803   1.099410   1.059648  55 2.367298 
lhs_1000 260 5.97162e-02 0.677049 0.258504 0.184055 1.090648 38.859 2   0.967933 -0.973763  0.005827  2.358680 0.230689  1.324009  1.110708   0.963097 0.010752            2 0.321786  0.436545   0.070397 -0.071377  0.000977  0.454566 0.248171  1.228527  1.068714  -0.378273 0.821901 -1.735084  0.125213 0.193835   1.274373   1.088773   2 0.602581 
lhs_1000 261 3.62970e-01 0.368199 0.798089 0.194346 1.008592 70.269 2   0.820937 -0.859112  0.038169  2.311976 0.667828  1.226346  1.098764   0.758831 0.038575           10 0.421984  0.362052   0.100495 -0.106329  0.005829  0.509091 0.771453  1.019094  1.017287  -0.147012 0.980275 -0.334321  1.779697 0.212606   1.280852   1.111304   5 0.245652 
lhs_1000 262 3.22162e-03 0.620688 0.192934 0.851183 1.249640 50.061 1   0.009057 -0.009291  0.000237  0.589074 0.219476  1.040392  1.020412   0.009057 0.611482            2 1.051753  1.046692   0.009057 -0.009291  0.000237  0.589074 0.219476  1.040392  1.020412   0.066633 0.852572 -0.584404  0.574758 0.808034   1.024956   1.013897   2 1.051753 
lhs_1000 263 4.69443e-04 0.606953 0.117357 0.233393 1.546502 43.488 1   0.045136 -0.052744  0.007604  0.695102 0.116800  1.047026  1.020100   0.044137 0.558650            3 0.386048  0.346228   0.045136 -0.052744  0.007604  0.695102 0.116800  1.047026  1.020100   0.403548 0.830125 -0.479657  0.552979 0.242806   1.086261   1.032953   3 0.386048 
lhs_1000 264 1.20922e-03 0.736652 0.625776 0.181428 1.928730 80.412 1  -0.000313 -0.001405  0.001719  0.104745 0.630145  1.038738  1.015487  -0.000313 0.735786            2 0.355619  0.336003  -0.000313 -0.001405  0.001719  0.104745 0.630145  1.038738  1.015487   2.665838 0.967194 -0.010011  0.114075 0.180253   1.026944   1.012154   2 0.355619 
lhs_1000 265 1.85589e-03 0.397037 0.273443 0.355831 1.388427 22.084 4   0.970477 -1.000000  0.029514  1.811173 0.298078  1.171604  1.038424   0.958324 0.003038            1 0.725554  0.717189   0.970477 -1.000000  0.029514  1.811173           1.171604  1.038424                                                                          1 0.725554 
lhs_1000 266 4.69053e-01 0.281950 0.639144 0.189336 1.868653 46.365 1   0.020256 -0.146137  0.125877  0.423642 0.636365  1.037915  1.028582   0.018966 0.238941           16 0.751803  0.741892   0.020256 -0.146137  0.125877  0.423642 0.636365  1.037915  1.028582   2.081681 0.790283 -0.248496  0.034629 0.222518   1.075489   1.080418  16 0.751803 
lhs_1000 267 1.66703e-02 0.091164 0.416577 0.106710 3.217479 33.687 4  -0.301220 -0.991448  1.292669  0.271286 0.431990  1.023282  1.020900  -0.304836 0.000802           27 1.921510  1.921288  -0.301220 -0.991448  1.292669  0.271286           1.023282  1.020900                                                                         27 1.921510 
lhs_1000 268 2.42364e-04 0.864094 0.751630 0.818361 1.015987 45.671 4   0.997724 -0.999467  0.001743  4.178878 0.783275  1.708019  1.299353   0.997724 0.000247            3 0.348346  0.323531   0.997724 -0.999467  0.001743  4.178878           1.708019  1.299353                                                                          3 0.348346 
lhs_1000 269 6.33732e-04 0.234518 0.700978 0.277139 1.155240 59.250 1   0.089228 -0.089761  0.000535  0.465605 0.685653  1.036226  1.014336   0.089228 0.209092            2 0.814056  0.806795   0.089228 -0.089761  0.000535  0.465605 0.685653  1.036226  1.014336   0.051343 0.913145 -0.315731  1.048035 0.307611   1.118982   1.039040   2 0.814056 
lhs_1000 270 9.91953e-02 0.752639 0.118020 0.726058 1.470374 45.493 1  -0.029267  0.013550  0.015717  0.389474 0.135581  1.031727  1.023758  -0.033157 0.782360            5 0.399420  0.375220  -0.029267  0.013550  0.015717  0.389474 0.135581  1.031727  1.023758   0.631694 0.782034 -0.464531  0.528893 0.702257   1.077096   1.057743   5 0.399420 
lhs_1000 271 1.53658e-04 0.612168 0.633706 0.167616 1.289026 58.986 1   0.016035 -0.018326  0.002291  0.563456 0.623876  1.047648  1.019924   0.016035 0.595107            3 0.611742  0.594523   0.016035 -0.018326  0.002291  0.563456 0.623876  1.047648  1.019924   0.307420 0.902154 -0.212226  0.695145 0.173174   1.083385   1.025633   3 0.611742 
lhs_1000 272 4.52651e+00 0.952242 0.714899 0.681082 6.806309 49.127 1  -0.099775 -0.109254  0.209027  0.407942 0.774542  1.307687  1.270728  -0.099775 0.937254            2 3.159922  3.156756  -0.099775 -0.109254  0.209027  0.407942 0.774542  1.307687  1.270728  47.166948 0.845015 -0.049354  0.404707 0.752690   1.340425   1.297420   2 3.159922 
lhs_1000 273 3.15202e-02 0.241043 0.632113 0.312914 1.104675 47.602 2   0.989983 -1.000000  0.010017  1.955734 0.568955  1.158527  1.043274   0.892711 0.009485            1 0.548938  0.534245   0.163070 -0.168044  0.004973  0.531905 0.612478  1.021563  1.012545  -0.140588 0.864401 -0.920489  0.664766 0.339940   1.053596   1.032571   2 0.504770 
lhs_1000 274 1.03247e-04 0.968857 0.699217 0.149137 3.001848 54.068 1  -0.028146 -0.025446  0.053592  0.388410 0.717605  1.046137  1.020753  -0.028146 0.970674            3 0.735590  0.725549  -0.028146 -0.025446  0.053592  0.388410 0.717605  1.046137  1.020753   7.181365 0.849070 -0.081024  0.454356 0.153917   1.012965   1.025311   3 0.735590 
lhs_1000 275 5.24556e-03 0.538645 0.660587 0.148750 1.928222 18.260 1   0.274073 -0.629364  0.355290  1.332102 0.615032  1.078926  1.041243   0.265030 0.107041           46 0.974583  0.968328   0.274073 -0.629364  0.355290  1.332102 0.615032  1.078926  1.041243   0.265848 0.529917 -1.708422  0.736879 0.171726   1.090586   1.063507  46 0.974583 
lhs_1000 276 1.01979e-03 0.505965 0.690492 0.472816 1.901497 77.561 1   0.000612 -0.003590  0.002976  0.114729 0.689786  1.027048  1.013119   0.000612 0.503993            2 0.425119  0.408842   0.000612 -0.003590  0.002976  0.114729 0.689786  1.027048  1.013119   2.539124 0.975049 -0.010888  0.222788 0.471693   1.059626   1.022486   2 0.425119 
lhs_1000 277 7.74012e-02 0.538040 0.764268 0.564709 5.863353 58.623 1  -0.031109 -0.055531  0.086642  0.175322 0.772938  1.037639  1.040996  -0.031109 0.516812            2 2.768819  2.765772  -0.031109 -0.055531  0.086642  0.175322 0.772938  1.037639  1.040996  33.485863 0.886520 -0.029356  0.210212 0.592926   1.087149   1.060730   2 2.768819 
lhs_1000 278 9.18463e-03 0.731428 0.154549 0.191020 2.079560 53.267 1  -0.016725 -0.036162  0.052886  0.349736 0.151858  1.027973  1.013647  -0.016725 0.713711           21 0.504096  0.488077  -0.016725 -0.036162  0.052886  0.349736 0.151858  1.027973  1.013647   2.790940 0.830161 -0.156689  0.325440 0.197128   1.031963   1.018934  21 0.504096 
lhs_1000 279 6.85065e-03 0.993325 0.775578 0.740952 8.400244 84.304 1  -0.001093 -0.001299  0.002390  0.021939 0.780847  1.005655  1.006745  -0.001093 0.993113            2 3.721070  3.718381  -0.001093 -0.001299  0.002390  0.021939 0.780847  1.005655  1.006745  69.611791 0.997609 -0.001003  0.019268 0.740962   1.006908   1.006698   2 3.721070 
lhs_1000 280 1.30571e+00 0.817909 0.276140 0.763100 1.301230 30.179 2   0.947374 -1.000000  0.052626  4.108583 0.507119  1.746977  1.445937   0.946860 0.000237            1 0.560386  0.536037  -0.070143  0.051722  0.018422  0.491325 0.327021  1.130599  1.127799  -0.164235 0.623622 -1.567915  0.800721 0.689773   1.178255   1.138783   2 0.645687 
lhs_1000 281 4.84063e-01 0.437186 0.576377 0.121095 1.882454 71.092 1  -0.000004 -0.008114  0.008120  0.120160 0.580001  1.010624  1.010898  -0.000004 0.433638            2 0.651240  0.641048  -0.000004 -0.008114  0.008120  0.120160 0.580001  1.010624  1.010898   2.468759 0.928143 -0.026510  0.274486 0.120982   1.016646   1.013903   2 0.651240 
lhs_1000 282 4.13946e-04 0.462363 0.140829 0.808616 7.227785 27.785 4  -1.657946 -0.983173  2.641941 -0.064460 0.323931  1.419758  1.464686  -1.768071 0.040714          307 3.134077  3.138675  -1.657946 -0.983173  2.641941 -0.064460           1.419758  1.464686                                                                        307 3.134077 
lhs_1000 283 2.48883e-04 0.873576 0.350556 0.204421 1.880174 69.047 1  -0.001755 -0.004075  0.005828  0.265970 0.350537  1.024534  1.017446  -0.001755 0.871350            2 0.327639  0.305128  -0.001755 -0.004075  0.005828  0.265970 0.350537  1.024534  1.017446   2.364044 0.903600 -0.037562  0.261003 0.200818   1.021637   1.014492   2 0.327639 
lhs_1000 284 1.55611e-03 0.495652 0.167332 0.222067 1.017516 26.845 4   0.999976 -1.000000  0.000026  1.735321 0.186571  1.169919  1.036236   0.999976 0.000000            1 0.220083  0.178303   0.999976 -1.000000  0.000026  1.735321           1.169919  1.036236                                                                          1 0.220083 
lhs_1000 285 2.29875e-02 0.050981 0.769825 0.714400 1.001023 36.407 4   0.967863 -1.000000  0.032125  0.576482 0.768287  1.017391  1.007793   0.967863 0.000000            1 0.546918  0.537538   0.967863 -1.000000  0.032125  0.576482           1.017391  1.007793                                                                          1 0.546918 
lhs_1000 286 3.93461e-04 0.581650 0.149424 0.453677 1.017081 04.586 4   1.000000 -1.000000  0.000000  0.339535 0.260325  1.029902  1.016715   1.000000 0.000000            1                      1.000000 -1.000000  0.000000  0.339535           1.029902  1.016715                                                                          1          
lhs_1000 287 1.32951e-01 0.452835 0.420845 0.328117 3.611941 17.919 4  -0.912997 -0.980258  1.893255  0.373168 0.632279  1.291656  1.296112  -0.930595 0.015451           18 1.564574  1.559445  -0.912997 -0.980258  1.893255  0.373168           1.291656  1.296112                                                                         18 1.564574 
lhs_1000 288 4.11605e-04 0.467131 0.656718 0.692131 2.323184 69.281 1  -0.001900 -0.010634  0.012535  0.160567 0.660587  1.018344  1.013323  -0.001900 0.462574            2 0.618985  0.607783  -0.001900 -0.010634  0.012535  0.160567 0.660587  1.018344  1.013323   4.237764 0.945731 -0.020680  0.255781 0.697417   1.042445   1.020783   2 0.618985 
lhs_1000 289 4.14007e-01 0.962136 0.582048 0.210030 8.015377 62.057 1  -0.031524 -0.032796  0.064320  0.182918 0.598142  1.038314  1.073957  -0.031524 0.959689            2 3.612651  3.609360  -0.031524 -0.032796  0.064320  0.182918 0.598142  1.038314  1.073957  64.049063 0.914987 -0.017628  0.170374 0.217121   1.002168   1.063601   2 3.612651 
lhs_1000 290 3.78082e-02 0.900525 0.437755 0.142947 5.080196 81.727 1  -0.001045 -0.001278  0.002321  0.024881 0.440414  1.017274  1.010902  -0.001045 0.900221            2 2.181529  2.177695  -0.001045 -0.001278  0.002321  0.024881 0.440414  1.017274  1.010902  24.806669 0.998867 -0.001357  0.023426 0.140179   1.019012   1.007142   2 2.181529 
lhs_1000 291 2.31987e-02 0.262659 0.446243 0.137240 1.338894 68.925 1   0.019931 -0.021689  0.001748  0.174836 0.447655  1.013334  1.009898   0.019931 0.255624            2 0.287432  0.257633   0.019931 -0.021689  0.001748  0.174836 0.447655  1.013334  1.009898   0.672780 0.933450 -0.095541  0.451133 0.143104   1.054925   1.016592   2 0.287432 
lhs_1000 292 1.86164e-04 0.117381 0.684182 0.426737 1.212508 45.937 2   0.876300 -0.908861  0.032568  1.246507 0.661975  1.062597  1.020097   0.815919 0.009763            5 0.479335  0.441486   0.275159 -0.275738  0.000586  0.571127 0.670777  1.037050  1.020749  -0.144607 0.876957 -0.893622  3.645597 0.447357   9.286194   6.435157   2 0.535659 
lhs_1000 293 1.98290e-03 0.754499 0.240678 0.748942 1.907965 62.131 1  -0.002203 -0.008632  0.010839  0.256742 0.240463  1.024646  1.014399  -0.002203 0.749234            3 0.363004  0.342384  -0.002203 -0.008632  0.010839  0.256742 0.240463  1.024646  1.014399   2.398430 0.879532 -0.071125  0.287667 0.755940   1.017430   1.014421   3 0.363004 
lhs_1000 294 3.41500e+00 0.865366 0.208783 0.117617 1.150402 50.702 1   0.016630 -0.018497  0.001867  0.759738 0.207021  1.061219  1.045854   0.016630 0.837309            2 0.461062  0.443860   0.016630 -0.018497  0.001867  0.759738 0.207021  1.061219  1.045854   0.014729 0.800626 -0.658885  0.764932 0.122262   1.073240   1.048676   2 0.461062 
lhs_1000 295 1.40563e-04 0.519954 0.218089 0.168165 8.159873 55.895 1  -0.141995 -0.227039  0.369036  0.178081 0.237538  1.067638  1.037785  -0.141995 0.433943            5 3.878288  3.875602  -0.141995 -0.227039  0.369036  0.178081 0.237538  1.067638  1.037785  68.794928 0.998480 -0.062248  0.115350 0.219934   1.131200   1.074400   5 3.878288 
lhs_1000 296 9.29600e-02 0.666126 0.161839 0.211757 1.689468 57.876 1  -0.000512 -0.020705  0.021215  0.332724 0.160054  1.016427  1.012818  -0.000512 0.652557            9 0.365422  0.341420  -0.000512 -0.020705  0.021215  0.332724 0.160054  1.016427  1.012818   1.573895 0.874884 -0.145581  0.353020 0.214440   1.021845   1.018089   9 0.365422 
lhs_1000 297 6.38648e-03 0.162347 0.868039 0.295612 2.486447 77.405 1  -0.000976 -0.008825  0.009801  0.035079 0.870138  0.999291  0.999934  -0.000976 0.160940            2 1.166159  1.161008  -0.000976 -0.008825  0.009801  0.035079 0.870138  0.999291  0.999934   5.125468 0.994624 -0.008798  0.226000 0.302671   1.071806   1.025540   2 1.166159 
lhs_1000 298 7.50181e-04 0.120950 0.310612 0.151539 1.067093 31.592 4   0.998396 -1.000000  0.001607  0.958311 0.292787  1.063727  1.025137   0.998396 0.000000            1 0.422484  0.405114   0.998396 -1.000000  0.001607  0.958311           1.063727  1.025137                                                                          1 0.422484 
lhs_1000 299 4.14990e+00 0.104210 0.889459 0.163051 7.684350 22.251 4  -4.573092 -1.000000  5.573105  0.203196 0.990113  2.155106  2.273825  -4.573092 0.000000            1 2.709169  2.703415  -4.573092 -1.000000  5.573105  0.203196           2.155106  2.273825                                                                          1 2.709169 
lhs_1000 300 1.30371e-04 0.285478 0.200914 0.112996 1.004951 33.526 4   1.000002 -1.000000  0.000000  1.624310 0.180013  1.157629  1.044834   1.000002 0.000000            1                      1.000002 -1.000000  0.000000  1.624310           1.157629  1.044834                                                                          1          
lhs_1000 301 1.03424e-04 0.570169 0.283069 0.192626 1.084817 32.656 4   0.999998 -1.000000  0.000000  2.421163 0.247319  1.368148  1.129954   0.999998 0.000000            1                      0.999998 -1.000000  0.000000  2.421163           1.368148  1.129954                                                                          1          
lhs_1000 302 3.27317e+00 0.373384 0.346146 0.170134 1.036622 27.176 4   0.971887 -1.000000  0.028110  1.981488 0.303382  1.237967  1.148225   0.971887 0.000000            1 0.611965  0.600252   0.971887 -1.000000  0.028110  1.981488           1.237967  1.148225                                                                          1 0.611965 
lhs_1000 303 8.12724e-02 0.065808 0.326151 0.213912 2.039257 72.025 1   0.007952 -0.042530  0.034564  0.035944 0.329827  1.008338  1.007460   0.007952 0.062976            2 1.120265  1.115293   0.007952 -0.042530  0.034564  0.035944 0.329827  1.008338  1.007460   3.096114 0.950281 -0.035489  0.213538 0.219328   1.042247   1.029771   2 1.120265 
lhs_1000 304 1.76277e-01 0.395849 0.663408 0.175082 1.219889 38.198 2   0.896780 -0.984165  0.087395  2.407545 0.539455  1.276684  1.124130   0.877082 0.004653           10 0.446659  0.444752   0.138306 -0.149661  0.011364  0.508598 0.629146  1.049633  1.042003  -0.040966 0.751505 -1.134732  0.701543 0.201021   1.088342   1.063830   2 0.568019 
lhs_1000 305 5.04449e-04 0.591687 0.170315 0.349792 1.432111 67.300 1   0.004359 -0.005825  0.001468  0.264142 0.169563  1.019244  1.011901   0.003521 0.587016            3 0.217889  0.178494   0.004359 -0.005825  0.001468  0.264142 0.169563  1.019244  1.011901   0.868850 0.910869 -0.078047  0.439602 0.352052   1.053535   1.023680   3 0.217889 
lhs_1000 306 3.51653e-04 0.641707 0.172958 0.552050 3.243082 59.087 1  -0.019145 -0.035848  0.054987  0.283782 0.172114  0.995838  1.019403  -0.019145 0.626398            2 0.924140  0.916459  -0.019145 -0.035848  0.054987  0.283782 0.172114  0.995838  1.019403   8.998071 0.900089 -0.051682  0.265498 0.570449   1.049311   1.028061   2 0.924140 
lhs_1000 307 7.78731e-04 0.765880 0.112067 0.742544 1.670313 18.029 4   0.941260 -1.000000  0.058741  2.531218 0.393256  1.298295  1.082958   0.941260 0.000000            1 0.885380  0.878635   0.941260 -1.000000  0.058741  2.531218           1.298295  1.082958                                                                          1 0.885380 
lhs_1000 308 9.93362e-04 0.597036 0.653323 0.849597 7.825790 30.409 1  -1.590936 -0.916952  2.508739 -1.843626 0.769717  3.884246  4.278237  -1.629026 0.759856          415 3.535171  3.531208  -1.590936 -0.916952  2.508739 -1.843626 0.769717  3.884246  4.278237   0.059608 0.041309  2.952398           0.796970                       415 3.535171 
lhs_1000 309 4.25365e+00 0.172173 0.639705 0.869353 1.734748 28.670 1   0.145768 -0.565646  0.419867  0.930403 0.679030  1.116407  1.102852   0.145768 0.072590            4 0.957024  0.950060   0.145768 -0.565646  0.419867  0.930403 0.679030  1.116407  1.102852   0.500356 0.593956 -1.121347  1.448700 0.925155   1.994417   1.912250   4 0.957024 
lhs_1000 310 9.99452e-03 0.926537 0.839578 0.259909 1.148067 69.409 1   0.005097 -0.005111  0.000015  0.618698 0.835721  1.018395  1.006883   0.005097 0.917468            2 0.046576 -0.149915   0.005097 -0.005111  0.000015  0.618698 0.835721  1.018395  1.006883   0.151794 0.940227 -0.154973  0.499118 0.261696   1.035655   1.013986   2 0.046576 
lhs_1000 311 4.75111e-02 0.199386 0.852813 0.135506 2.042848 65.594 1   0.002383 -0.034274  0.031888  0.101456 0.849596  0.999563  0.999459   0.002383 0.192461            2 0.876976  0.869833   0.002383 -0.034274  0.031888  0.101456 0.849596  0.999563  0.999459   3.068819 0.919121 -0.051289  0.201000 0.144969   1.036819   1.015557   2 0.876976 
lhs_1000 312 3.16011e-01 0.491003 0.200624 0.657973 9.477962 64.719 1  -0.029292 -0.052295  0.081590  0.126029 0.202919  1.005389  1.025148  -0.029292 0.472117            2 4.999603  4.997144  -0.029292 -0.052295  0.081590  0.126029 0.202919  1.005389  1.025148  89.680084 0.935849 -0.013987  0.197751 0.696419   1.103747   1.095472   2 4.999603 
lhs_1000 313 5.34152e-03 0.264077 0.572116 0.158974 1.265626 34.657 2   0.972816 -1.000000  0.027185  1.887613 0.487094  1.159475  1.037018   0.915784 0.011335 0.162091   1 0.796092  0.790896   0.316144 -0.341394  0.025251  0.757338 0.537169  1.034764  1.016948  -0.221581 0.812530 -1.473522  1.144646 0.173424   1.112695   1.048347   3 0.722260 
lhs_1000 314 1.17292e-04 0.930532 0.249723 0.132827 4.818588 79.279 1  -0.001955 -0.002055  0.004009  0.088158 0.250456  1.012836  1.014276  -0.001955 0.930312            2 1.228345  1.222511  -0.001955 -0.002055  0.004009  0.088158 0.250456  1.012836  1.014276  22.104579 0.993441 -0.002647  0.090677 0.130268   1.009294   1.010558   2 1.228345 
lhs_1000 315 6.54625e-02 0.580312 0.237271 0.511112 1.022488 36.261 4   0.983327 -0.995913  0.012586  2.375756 0.341237  1.306644  1.113007   0.976838 0.001514            8 0.486585  0.469356   0.983327 -0.995913  0.012586  2.375756           1.306644  1.113007                                                                          8 0.486585 
lhs_1000 316 3.34078e-04 0.106103 0.721720 0.465451 1.779275 18.516 4   0.761430 -0.986437  0.225000  0.694783 0.711244  1.031938  1.016787   0.754813 0.001332           16 0.730871  0.738528   0.761430 -0.986437  0.225000  0.694783           1.031938  1.016787                                                                         16 0.730871 
lhs_1000 317 1.91233e-02 0.792708 0.105538 0.276793 1.488800 44.479 1   0.008986 -0.027709  0.018727  0.510216 0.109222  1.027780  1.015119   0.008986 0.764512            4 0.387756  0.349229   0.008986 -0.027709  0.018727  0.510216 0.109222  1.027780  1.015119   0.529040 0.819293 -0.522111  0.337903 0.287979   1.025268   1.022815   4 0.387756 
lhs_1000 318 1.15377e-04 0.657049 0.689458 0.430176 1.015414 75.131 2   1.000001 -1.000000  0.000000  1.265748 0.586905  1.100998  1.026402   0.286924 0.394209 0.746057   1                      0.013449 -0.013447  0.000000  0.399500 0.683957  1.039141  1.015649  -0.109336 0.983533 -0.128438  0.745333 0.435861   1.105199   1.031658   2          
lhs_1000 319 4.61380e+00 0.094018 0.595926 0.358836 3.139612 42.822 1  -0.105287 -0.944036  1.049309  0.295029 0.605998  1.037597  1.043416  -0.105287 0.005314            2 2.369000  2.367029  -0.105287 -0.944036  1.049309  0.295029 0.605998  1.037597  1.043416   7.142358 0.997116 -0.156802           0.992875                         2 2.369000 
lhs_1000 320 2.56322e-02 0.177961 0.462853 0.299306 7.858403 46.386 4  -0.521537 -0.991058  1.512591  0.191185 0.507062  1.113629  1.065729  -0.521537 0.001754            5 5.142481  5.130382  -0.521537 -0.991058  1.512591  0.191185           1.113629  1.065729                                                                          5 5.142481 
lhs_1000 321 3.15506e+00 0.640722 0.182707 0.707862 4.104298 48.685 1  -0.068862 -0.069481  0.138343  0.222638 0.188308  1.068631  1.074862  -0.068862 0.623720            2 1.806184  1.802070  -0.068862 -0.069481  0.138343  0.222638 0.188308  1.068631  1.074862  15.595344 0.821999 -0.068429  0.332967 0.762588   1.198269   1.189950   2 1.806184 
lhs_1000 322 2.08923e-02 0.606505 0.652669 0.143274 5.052007 42.819 1  -0.172610 -0.452296  0.624902  0.447593 0.717055  1.006199  1.127959  -0.175961 0.363318           37 2.443663  2.440333  -0.172610 -0.452296  0.624902  0.447593 0.717055  1.006199  1.127959  27.096142 0.921353 -0.145038  0.481434 0.255612   1.121026   1.092907  37 2.443663 
lhs_1000 323 1.69007e-01 0.074402 0.131790 0.809358 1.119374 61.446 1   0.202551 -0.213573  0.011043  0.232118 0.142277  1.015864  1.013995   0.202551 0.057643            2 0.529663  0.518213   0.202551 -0.213573  0.011043  0.232118 0.142277  1.015864  1.013995   0.089757 1.081310 -0.352519  0.044163 0.783100   1.073023   1.071688   2 0.529663 
lhs_1000 324 1.10857e-01 0.882063 0.519569 0.235094 1.090071 60.609 2   0.958482 -0.989392  0.030910  3.675890 0.396488  1.599207  1.244071   0.891796 0.010686           17 0.461650  0.457963   0.009904 -0.010003  0.000100  0.613769 0.515497  1.035342  1.022537  -0.040062 0.888498 -0.448068  0.710057 0.242425   1.042544   1.019744   2 0.511627 
lhs_1000 325 2.25365e-02 0.807329 0.575833 0.108736 1.178351 54.331 1   0.018759 -0.018834  0.000070  0.476994 0.571345  1.024297  1.016415   0.018759 0.780305            2 0.341890  0.312211   0.018759 -0.018834  0.000070  0.476994 0.571345  1.024297  1.016415   0.082131 0.861295 -0.484723  0.473483 0.112111   1.023403   1.010954   2 0.341890 
lhs_1000 326 2.98670e-02 0.804975 0.100913 0.151670 3.355097 57.961 1  -0.033314 -0.040966  0.074282  0.221494 0.102756  1.016095  1.011745  -0.033314 0.793274            2 1.088151  1.081479  -0.033314 -0.040966  0.074282  0.221494 0.102756  1.016095  1.011745  10.012860 0.896082 -0.061488  0.233082 0.156407   1.020914   1.016035   2 1.088151 
lhs_1000 327 1.09372e-03 0.989321 0.321720 0.223789 1.021883 31.276 4   1.000001 -1.000000  0.000000  2.426924 0.270268  1.302237  1.079725   1.000001 0.000000            1                      1.000001 -1.000000  0.000000  2.426924           1.302237  1.079725                                                                          1          
lhs_1000 328 1.85794e-03 0.310393 0.765809 0.361163 1.076529 40.484 2   0.993470 -1.000000  0.006532  2.330338 0.673926  1.189568  1.040420   0.959283 0.007474            1 1.030394  1.018247   0.882436 -0.922468  0.040034  2.216510 0.688969  1.173146  1.036912  -0.156884 1.168622 -1.504463 45.667740 0.010453 165.064526 110.091924   6 0.615390 
lhs_1000 329 3.45728e-04 0.714303 0.750741 0.124321 1.134609 52.219 2   0.998426 -1.000000  0.001570  2.915128 0.487784  1.329388  1.092852   0.805783 0.087050 0.051743   1 0.539278  0.534290   0.046941 -0.046963  0.000018  0.783517 0.725026  1.062605  1.019364  -0.172810 0.890781 -0.668621  0.754408 0.126887   1.125622   1.040338   2 1.038522 
lhs_1000 330 3.07063e-03 0.400933 0.294112 0.624249 2.053596 16.024 2   0.648112 -0.984410  0.336292  1.679071 0.422193  1.229702  1.077015   0.633693 0.004984           51 1.023802  1.038109  -0.090344 -0.387507  0.477845  0.605585 0.394099  1.157882  1.067604  -0.208054 0.444120 -2.242660  2.648575 0.603133  18.818820  12.791508  71 0.918393 
lhs_1000 331 4.26423e-02 0.115051 0.843351 0.802491 3.636639 24.341 4  -0.638037 -0.993520  1.631543  0.427922 0.874289  1.273564  1.206843  -0.643497 0.000805           13 1.807867  1.806954  -0.638037 -0.993520  1.631543  0.427922           1.273564  1.206843                                                                         13 1.807867 
lhs_1000 332 4.26283e-01 0.532958 0.560560 0.645273 1.247859 64.221 1   0.009260 -0.010654  0.001397  0.403092 0.557250  1.020294  1.016831   0.009260 0.524689            2 0.292705  0.260238   0.009260 -0.010654  0.001397  0.403092 0.557250  1.020294  1.016831   0.414346 0.913176 -0.143246  0.771369 0.657002   1.055460   1.038527   2 0.292705 
lhs_1000 333 3.65570e+00 0.448311 0.784578 0.152542 1.010330 36.726 2   0.976381 -1.000000  0.023617  2.994779 0.589264  1.317418  1.184281   0.967242 0.001572            1 0.537538  0.520985   0.303489 -0.305641  0.002150  0.954974 0.691456  1.105071  1.123864  -0.334678 0.757665 -1.737487  0.635331 0.198247   1.141758   1.170578   2 0.689109 
lhs_1000 334 4.74045e-01 0.084494 0.545817 0.794609 6.652022 51.378 4  -0.298938 -1.000000  1.298938  0.167067 0.564252  1.104802  1.058373  -0.298938 0.000000            1 5.137285  5.136030  -0.298938 -1.000000  1.298938  0.167067           1.104802  1.058373                                                                          1 5.137285 
lhs_1000 335 6.82539e-04 0.619496 0.183424 0.150871 1.442018 16.356 4   0.984578 -1.000000  0.015425  1.624446 0.169525  1.192031  1.046609   0.984578 0.000000            1 0.654843  0.645279   0.984578 -1.000000  0.015425  1.624446           1.192031  1.046609                                                                          1 0.654843 
lhs_1000 336 4.72237e-04 0.932507 0.287118 0.144670 1.046562 19.326 4   1.000001 -1.000000  0.000000  1.499175 0.217619  1.159881  1.036208   1.000001 0.000000            1                      1.000001 -1.000000  0.000000  1.499175           1.159881  1.036208                                                                          1          
lhs_1000 337 1.02500e-02 0.247090 0.432332 0.805066 2.085944 50.267 1  -0.032080 -0.127051  0.159128  0.304582 0.442052  1.023944  1.018327  -0.035006 0.217579           16 1.002827  0.995612  -0.032080 -0.127051  0.159128  0.304582 0.442052  1.023944  1.018327   2.673099 0.870223 -0.196129  0.345213 0.825158   1.024594   1.028502  16 1.002827 
lhs_1000 338 2.05535e-01 0.290864 0.421849 0.759760 2.648201 55.821 1  -0.023060 -0.048744  0.071797  0.167508 0.422835  1.016789  1.017464  -0.023060 0.278554            2 1.234020  1.228908  -0.023060 -0.048744  0.071797  0.167508 0.422835  1.016789  1.017464   5.713702 0.879505 -0.067410  0.185864 0.789515   1.084521   1.063635   2 1.234020 
lhs_1000 339 7.95073e-02 0.255413 0.628261 0.559068 1.293173 31.971 2   0.888361 -0.997671  0.109309  2.022162 0.629884  1.228114  1.098884   0.882132 0.000561           10 0.721821  0.719550   0.300341 -0.416630  0.116287  0.780403 0.625985  1.147502  1.060612  -0.190597 0.665955 -1.615259  0.524381 0.664096   1.057164   1.088329  16 0.733927 
lhs_1000 340 1.15585e+00 0.141887 0.289071 0.201542 1.042675 19.043 4   0.978932 -1.000000  0.021067  0.788394 0.279549  1.093204  1.071709   0.978932 0.000000            1 0.660814  0.652765   0.978932 -1.000000  0.021067  0.788394           1.093204  1.071709                                                                          1 0.660814 
lhs_1000 341 5.17117e-02 0.511293 0.231822 0.830818 5.403332 65.204 1  -0.015372 -0.019104  0.034476  0.111672 0.231822  1.012255  1.012279  -0.015372 0.505499            2 2.422744  2.419646  -0.015372 -0.019104  0.034476  0.111672 0.231822  1.012255  1.012279  28.106876 0.926932 -0.017290  0.171697 0.846164   1.049508   1.026339   2 2.422744 
lhs_1000 342 2.20911e-02 0.110804 0.102245 0.742809 1.191446 46.609 2   0.908833 -0.994027  0.085173  0.924406 0.164070  1.041737  1.021530   0.878485 0.002321            5 0.587464  0.583793   0.348199 -0.417716  0.069496  0.464571 0.131845  1.043785  1.023973  -0.180856 0.761198 -1.326619 11.714020 0.692120  38.444696  25.807658   2 0.706915 
lhs_1000 343 3.99298e+00 0.747708 0.190562 0.209412 1.553085 63.937 1  -0.000718 -0.006534  0.007249  0.312761 0.190102  1.022736  1.020229  -0.000718 0.743222            2 0.462298  0.447073  -0.000718 -0.006534  0.007249  0.312761 0.190102  1.022736  1.020229   1.289526 0.899582 -0.061229  0.417514 0.211381   1.031992   1.029252   2 0.462298 
lhs_1000 344 3.18556e-02 0.254486 0.756154 0.382694 1.007947 08.077 4   0.976660 -1.000000  0.023333  0.518531 0.686161  1.046588  1.041031   0.976660 0.000000            1 0.636012  0.628421   0.976660 -1.000000  0.023333  0.518531           1.046588  1.041031                                                                          1 0.636012 
lhs_1000 345 1.06369e-01 0.767290 0.299044 0.441749 1.372488 37.807 1  -0.003357 -0.004439  0.007794  0.430630 0.305355  1.055704  1.048617  -0.004262 0.766391            2 0.592559  0.579957  -0.003357 -0.004439  0.007794  0.430630 0.305355  1.055704  1.048617   0.162228 0.738927 -0.905761  0.448421 0.435981   1.068008   1.065658   2 0.592559 
lhs_1000 346 1.81748e-01 0.133237 0.296687 0.171421 1.733493 49.169 1   0.097358 -0.259373  0.162004  0.343370 0.296158  1.019350  1.015859   0.097358 0.097415            9 0.882065  0.875006   0.097358 -0.259373  0.162004  0.343370 0.296158  1.019350  1.015859   1.638234 0.828709 -0.311010 -0.193047 0.225235   1.065059   1.064210   9 0.882065 
lhs_1000 347 6.26100e-04 0.381592 0.221804 0.146382 1.818352 54.364 1   0.018818 -0.044547  0.025729  0.422568 0.218431  1.016220  1.015508   0.018818 0.358606            6 0.457929  0.437601   0.018818 -0.044547  0.025729  0.422568 0.218431  1.016220  1.015508   1.726349 0.892811 -0.147877  0.444368 0.156994   1.056651   1.027954   6 0.457929 
lhs_1000 348 2.22644e-02 0.905236 0.336736 0.406434 8.293842 72.656 1  -0.006085 -0.006425  0.012512  0.083831 0.341883  1.012349  1.013700  -0.006085 0.904400            2 3.651973  3.649321  -0.006085 -0.006425  0.012512  0.083831 0.341883  1.012349  1.013700  67.854255 0.966544 -0.005670  0.092207 0.412652   1.014432   1.015440   2 3.651973 
lhs_1000 349 8.79898e-04 0.406315 0.174236 0.229185 2.183937 30.868 1   0.060814 -0.311876  0.251061  0.675348 0.174405  1.105055  1.035822   0.008322 0.276694           22 0.902573  0.887124   0.060814 -0.311876  0.251061  0.675348 0.174405  1.105055  1.035822   1.289688 0.764171 -0.631486  1.016402 0.276371   1.094053   1.050772  22 0.902573 
lhs_1000 350 5.72080e-04 0.506766 0.483165 0.690613 1.028933 66.567 2   0.993283 -0.998824  0.005543  2.273543 0.551876  1.202664  1.047631   0.643908 0.133491 0.373974   5 0.601444  0.613907   0.019439 -0.019436  0.000000  0.463844 0.475604  1.059825  1.019581  -0.147770 0.946757 -0.301525  1.017690 0.703098   1.075151   1.024030   2          
lhs_1000 351 1.57013e-02 0.172769 0.841665 0.255654 1.164989 27.075 2   0.930908 -0.998272  0.067365  1.202775 0.762315  1.061598  1.022286   0.887515 0.005329            3 0.709518  0.710509   0.721225 -0.815940  0.094715  0.883030 0.780245  1.109445  1.050680  -0.201848 0.598008 -2.212229 17.268383 0.214703  89.703331  59.986794   8 0.689796 
lhs_1000 352 5.11453e-02 0.820101 0.592416 0.857047 1.861733 52.371 1  -0.023505 -0.004363  0.027868  0.205264 0.604331  1.020170  1.018987  -0.023505 0.832573            5 0.517508  0.503876  -0.023505 -0.004363  0.027868  0.205264 0.604331  1.020170  1.018987   2.161283 0.816484 -0.146179  0.335452 0.854922   1.032307   1.025385   5 0.517508 
lhs_1000 353 1.14781e-04 0.536572 0.241774 0.177795 2.142622 60.249 1  -0.002359 -0.021001  0.023358  0.378560 0.240304  1.015940  1.016431  -0.002359 0.525227           11 0.481534  0.465750  -0.002359 -0.021001  0.023358  0.378560 0.240304  1.015940  1.016431   3.119082 0.910131 -0.063141  0.512898 0.183861   1.038405   1.024277  11 0.481534 
lhs_1000 354 8.22844e-04 0.460604 0.153026 0.199348 3.830856 19.774 1  -0.786328 -0.883217  1.670471  0.459228 0.233044  1.081811  1.052480  -0.818414 0.054633          314 1.582718  1.576677  -0.786328 -0.883217  1.670471  0.459228 0.233044  1.081811  1.052480   5.209189 0.644746 -0.670732           0.420560                       314 1.582718 
lhs_1000 355 2.24848e-03 0.208377 0.264972 0.424011 1.516734 06.362 4   0.936109 -1.000000  0.063881  0.399834 0.290794  1.037892  1.019498   0.936109 0.000000            1 0.845847  0.839177   0.936109 -1.000000  0.063881  0.399834           1.037892  1.019498                                                                          1 0.845847 
lhs_1000 356 2.24310e-01 0.203691 0.867341 0.199642 1.428954 51.071 1   0.076916 -0.114373  0.037467  0.311149 0.856582  1.012869  1.010633   0.075542 0.177661            7 0.552622  0.539546   0.076916 -0.114373  0.037467  0.311149 0.856582  1.012869  1.010633   0.839199 0.886518 -0.280718 -0.038790 0.225829   1.032139   1.039587   7 0.552622 
lhs_1000 357 1.62964e-04 0.884682 0.699925 0.233991 1.717640 69.123 1  -0.001128 -0.003132  0.004259  0.281920 0.700699  1.029079  1.016383  -0.001128 0.882791            3 0.278238  0.249831  -0.001128 -0.003132  0.004259  0.281920 0.700699  1.029079  1.016383   1.785948 0.964193 -0.026582  0.284371 0.230723   1.028623   1.014971   3 0.278238 
lhs_1000 358 3.48391e-04 0.856897 0.257871 0.141080 1.399286 15.205 4   0.994957 -1.000000  0.005041  1.584024 0.205101  1.178073  1.041600   0.994957 0.000000            1 0.501915  0.487484   0.994957 -1.000000  0.005041  1.584024           1.178073  1.041600                                                                          1 0.501915 
lhs_1000 359 1.75327e-03 0.562211 0.106169 0.244997 1.632508 59.719 1   0.003171 -0.011827  0.008655  0.300641 0.109804  1.013374  1.009892   0.003171 0.554572            3 0.268628  0.231398   0.003171 -0.011827  0.008655  0.300641 0.109804  1.013374  1.009892   1.336478 0.904979 -0.115254  0.432660 0.242873   1.049986   1.022938   3 0.268628 
lhs_1000 360 1.46132e-02 0.957391 0.114401 0.153462 1.298267 55.401 1  -0.000073 -0.001343  0.001415  0.410935 0.110008  1.024870  1.010484  -0.000073 0.956172            3 0.121737 -0.088496  -0.000073 -0.001343  0.001415  0.410935 0.110008  1.024870  1.010484   0.338982 0.879256 -0.343304  0.424741 0.150202   1.026052   1.012377   3 0.121737 
lhs_1000 361 2.76972e-03 0.948484 0.150937 0.534831 1.323376 58.094 1  -0.001783  0.000589  0.001194  0.402966 0.150254  1.041363  1.013278  -0.001783 0.950646            3 0.102988 -0.094890  -0.001783  0.000589  0.001194  0.402966 0.150254  1.041363  1.013278   0.445239 0.871937 -0.237336  0.495407 0.529689   1.027737   1.018882   3 0.102988 
lhs_1000 362 5.31019e-01 0.151217 0.207033 0.291455 2.243253 19.531 2   0.303487 -0.996554  0.693074  0.685340 0.241680  1.161117  1.135016   0.230631 0.003985            5 1.040626  1.035323  -0.121880 -0.566014  0.687902  0.309179 0.228337  1.273593  1.418259  -0.361716 0.314237 -2.063165  7.750984 0.437629  32.904589  21.988858  22 1.074535 
lhs_1000 363 6.38650e-02 0.135094 0.115171 0.204160 8.383870 16.520 4  -6.634701 -0.997687  7.632392 -0.268759 0.781628  1.628397  1.510674  -6.634701 0.003014            2 2.402438  2.397788  -6.634701 -0.997687  7.632392 -0.268759           1.628397  1.510674                                                                          2 2.402438 
lhs_1000 364 2.77786e-04 0.737632 0.675121 0.225232 1.729031 29.207 1   0.081744 -0.101237  0.019489  0.875579 0.627033  1.048547  1.022184   0.080669 0.625725            3 0.616090  0.602128   0.081744 -0.101237  0.019489  0.875579 0.627033  1.048547  1.022184   0.201878 0.708435 -1.032060  0.605868 0.278771   1.103578   1.050889   3 0.616090 
lhs_1000 365 1.18859e-03 0.600001 0.476360 0.246223 1.040158 57.111 2   0.955895 -0.976119  0.020225  3.086351 0.400372  1.442372  1.149674   0.925737 0.008800            5 0.506130  0.528888   0.044602 -0.044601  0.000000  0.732145 0.467490  1.091822  1.029354  -0.281794 0.923789 -0.756545  0.854817 0.261671   1.165727   1.055582   2          
lhs_1000 366 2.15453e+00 0.667989 0.533688 0.237497 1.136077 48.817 3   0.048511 -0.050206  0.001695  0.707495 0.513364  1.051945  1.041583   0.048511 0.614537 0.005556   2 0.463745  0.446859   0.048511 -0.050206  0.001695  0.707495 0.513364  1.051945  1.041583  -0.008864 0.776756 -0.710406  0.719244 0.252686   1.071933   1.057839   2 0.463745 
lhs_1000 367 2.65909e-03 0.629110 0.709493 0.251219 1.184804 63.471 1   0.010838 -0.010853  0.000019  0.462991 0.705193  1.023133  1.012450   0.010838 0.618069            2 0.043227 -0.147291   0.010838 -0.010853  0.000019  0.462991 0.705193  1.023133  1.012450   0.185198 0.934404 -0.194406  0.562496 0.252743   1.072123   1.021149   2 0.043227 
lhs_1000 368 7.45756e-03 0.451464 0.493396 0.290271 1.105943 34.213 4   0.993221 -1.000000  0.006775  2.351038 0.428695  1.245082  1.061297   0.979462 0.003305            1 0.643995  0.621369   0.993221 -1.000000  0.006775  2.351038           1.245082  1.061297                                                                          1 0.643995 
lhs_1000 369 2.72901e-03 0.832552 0.431982 0.218081 2.879776 46.996 1  -0.071677 -0.083994  0.155671  0.221412 0.457287  1.032979  1.023476  -0.071677 0.811015           31 0.911086  0.902861  -0.071677 -0.083994  0.155671  0.221412 0.457287  1.032979  1.023476   6.411029 0.875727 -0.151199  0.218705 0.240174   1.042999   1.025765  31 0.911086 
lhs_1000 370 1.71618e-01 0.150483 0.353293 0.661224 1.000677 13.091 4   0.993634 -1.000000  0.006369  0.528270 0.390874  1.082399  1.069674   0.993634 0.000000            1 0.514520  0.503528   0.993634 -1.000000  0.006369  0.528270           1.082399  1.069674                                                                          1 0.514520 
lhs_1000 371 2.89970e+00 0.270029 0.386108 0.212765 1.025798 65.655 2   0.828731 -0.935407  0.106673  1.965109 0.364983  1.176479  1.093819   0.781062 0.008098            8 0.466315  0.441238   0.084242 -0.088261  0.004016  0.461517 0.381325  1.025372  1.020232  -0.098227 0.918989 -0.372907  1.957252 0.230329   1.243530   1.106484   2 0.396446 
lhs_1000 372 1.21833e-04 0.852061 0.169726 0.168851 1.259963 63.213 1   0.001576 -0.001617  0.000040  0.494380 0.169772  1.036890  1.015142   0.001576 0.849543            2 0.081660 -0.120831   0.001576 -0.001617  0.000040  0.494380 0.169772  1.036890  1.015142   0.297695 0.915255 -0.168555  0.565639 0.170275   1.049967   1.018256   2 0.081660 
lhs_1000 373 4.69199e+00 0.286682 0.130345 0.138760 5.541899 33.796 4  -0.956655 -1.000000  1.956654  0.060355 0.179126  1.330181  1.353050  -0.956655 0.000000            1 2.921926  2.919168  -0.956655 -1.000000  1.956654  0.060355           1.330181  1.353050                                                                          1 2.921926 
lhs_1000 374 5.53483e-02 0.307506 0.289269 0.216374 1.785967 49.929 1   0.033777 -0.120516  0.086741  0.411503 0.287019  1.021098  1.014354   0.032644 0.267757           12 0.620400  0.606701   0.033777 -0.120516  0.086741  0.411503 0.287019  1.021098  1.014354   1.728732 0.851737 -0.249269  0.003292 0.250148   1.028477   1.030652  12 0.620400 
lhs_1000 375 2.88446e-01 0.301909 0.825786 0.827356 1.051949 55.258 2   0.932165 -0.989714  0.057556  2.741650 0.835837  1.280696  1.130313   0.873456 0.013647 0.080929  13 0.419501  0.388219   0.080837 -0.081205  0.000376  0.589715 0.829288  1.029178  1.021366  -0.112239 0.857885 -0.661208  1.164535 0.832917   1.086759   1.073697   2 0.613870 
lhs_1000 376 4.14009e-03 0.883846 0.371763 0.101871 1.005404 50.229 4   0.982783 -0.997379  0.014598  3.149848 0.245306  1.629229  1.254024   0.980990 0.001241           13 0.356187  0.308588   0.982783 -0.997379  0.014598  3.149848           1.629229  1.254024                                                                         13 0.356187 
lhs_1000 377 2.17486e-02 0.453964 0.587154 0.164339 1.814854 12.355 1   0.472166 -0.876010  0.403852  1.050408 0.540886  1.094772  1.065336   0.418689 0.011532           52 0.968000  0.961245   0.472166 -0.876010  0.403852  1.050408 0.540886  1.094772  1.065336   0.076971 0.506762 -2.418679           0.093231                        52 0.968000 
lhs_1000 378 3.89003e-04 0.217407 0.288415 0.684353 2.082121 12.246 4   0.806452 -0.997390  0.190942  0.933113 0.372026  1.098906  1.042541   0.804450 0.000483            5 0.934305  0.932454   0.806452 -0.997390  0.190942  0.933113           1.098906  1.042541                                                                          5 0.934305 
lhs_1000 379 1.12657e-03 0.547132 0.157740 0.821682 1.834637 52.727 1  -0.002384 -0.027142  0.029528  0.402015 0.169266  1.021616  1.021123  -0.002384 0.532977           11 0.430838  0.411015  -0.002384 -0.027142  0.029528  0.402015 0.169266  1.021616  1.021123   1.799604 0.850824 -0.181693  0.426515 0.817220   1.009341   1.013189  11 0.430838 
lhs_1000 380 3.89285e-01 0.943948 0.666514 0.299005 1.491532 21.665 2   0.888778 -0.998616  0.109835  2.943258 0.513569  1.652166  1.403706   0.881853 0.001694            8 0.596752  0.580376   0.069007 -0.157957  0.088948  0.888862 0.634248  1.223025  1.169718  -0.190685 0.502912 -2.055916  0.710493 0.348597   1.231851   1.252387  21 0.607295 
lhs_1000 381 4.34654e-03 0.503030 0.611613 0.262204 3.979037 48.651 1  -0.102609 -0.193915  0.296526  0.183157 0.643044  1.022936  1.021198  -0.102609 0.427156           11 1.792400  1.788393  -0.102609 -0.193915  0.296526  0.183157 0.643044  1.022936  1.021198  14.549977 0.880042 -0.115070  0.029874 0.322547   1.054312   1.034246  11 1.792400 
lhs_1000 382 7.36783e-03 0.510494 0.592928 0.579727 2.061478 57.072 1  -0.005653 -0.029710  0.035361  0.257750 0.591708  1.016416  1.013586  -0.005653 0.496762            4 0.570922  0.558605  -0.005653 -0.029710  0.035361  0.257750 0.591708  1.016416  1.013586   2.939592 0.884724 -0.091249  0.165314 0.597758   1.022661   1.021356   4 0.570922 
lhs_1000 383 1.82476e+00 0.721610 0.155225 0.850581 1.505163 73.983 1  -0.001260 -0.000995  0.002253  0.280210 0.160145  1.020177  1.017235  -0.001260 0.721547            2 0.443018  0.427564  -0.001260 -0.000995  0.002253  0.280210 0.160145  1.020177  1.017235   1.189962 0.955650 -0.022245  0.431889 0.850846   1.021252   1.020437   2 0.443018 
lhs_1000 384 4.06599e-02 0.154573 0.391140 0.371473 2.403393 24.968 1  -0.206635 -0.647460  0.854104  0.352789 0.415654  1.040550  1.049431  -0.220539 0.053208           39 1.251542  1.245674  -0.206635 -0.647460  0.854104  0.352789 0.415654  1.040550  1.049431   0.550241 0.422525 -1.277915  1.634691 0.531683   1.203743   1.114460  39 1.251542 
lhs_1000 385 4.04273e+00 0.447565 0.511457 0.161748 5.757047 64.643 1  -0.011822 -0.023361  0.035183  0.137812 0.512712  1.027396  1.024915  -0.011822 0.439433            2 3.119157  3.116649  -0.011822 -0.023361  0.035183  0.137812 0.512712  1.027396  1.024915  32.173526 0.915839 -0.012573  0.161822 0.163828   1.029638   1.048464   2 3.119157 
lhs_1000 386 1.51565e-02 0.327841 0.872671 0.616660 1.411924 18.794 4   0.797630 -0.994547  0.196917  1.661487 0.840739  1.140854  1.057518   0.791847 0.001419           25 0.791554  0.794617   0.797630 -0.994547  0.196917  1.661487           1.140854  1.057518                                                                         25 0.791554 
lhs_1000 387 2.67094e-04 0.821620 0.655482 0.643645 3.061349 35.435 1  -0.165958 -0.201423  0.367381  0.515869 0.713886  1.039411  1.025051  -0.168976 0.759367           91 1.168341  1.161425  -0.165958 -0.201423  0.367381  0.515869 0.713886  1.039411  1.025051   6.327010 0.779630 -0.297545  0.510220 0.710596   1.042189   1.037692  91 1.168341 
lhs_1000 388 6.88825e-01 0.209604 0.883872 0.746289 1.459474 21.496 4   0.658701 -0.956841  0.298138  1.279821 0.881243  1.184862  1.151277   0.639594 0.007977           11 0.714372  0.740917   0.658701 -0.956841  0.298138  1.279821           1.184862  1.151277                                                                         11 0.714372 
lhs_1000 389 1.47093e-01 0.742632 0.303271 0.136422 1.327911 29.172 2   0.972083 -1.000000  0.027916  2.416366 0.234546  1.389740  1.175222   0.954140 0.002136            1 0.615487  0.598582   0.074849 -0.088316  0.013466  0.444085 0.288299  1.166518  1.089525  -0.235225 0.667028 -1.790734  0.649012 0.147127   1.207721   1.117504   3 0.705313 
lhs_1000 390 1.06779e-02 0.755465 0.213233 0.278921 9.397874 70.912 1  -0.011686 -0.013755  0.025440  0.092400 0.211870  1.002573  1.012925  -0.011686 0.751711            2 4.137012  4.134348  -0.011686 -0.013755  0.025440  0.092400 0.211870  1.002573  1.012925  87.614878 0.966599 -0.008296  0.120406 0.283905   1.012076   1.018360   2 4.137012 
lhs_1000 391 1.85958e-01 0.195451 0.184208 0.476869 4.571658 27.843 4  -1.308215 -1.000000  2.308218  0.280791 0.242007  1.220898  1.159909  -1.308215 0.000000            1 2.069309  2.065283  -1.308215 -1.000000  2.308218  0.280791           1.220898  1.159909                                                                          1 2.069309 
lhs_1000 392 2.37408e+00 0.350164 0.608390 0.131558 2.677522 05.820 4  -0.285810 -1.000000  1.285815  0.504348 0.702994  1.578154  1.582673  -0.285810 0.000000            1 1.299872  1.294770  -0.285810 -1.000000  1.285815  0.504348           1.578154  1.582673                                                                          1 1.299872 
lhs_1000 393 1.09872e-02 0.894386 0.252335 0.125405 1.953428 28.345 1  -0.070872 -0.108420  0.179292  0.496776 0.266919  1.045786  1.035064  -0.072598 0.848289           10 0.842270  0.828250  -0.070872 -0.108420  0.179292  0.496776 0.266919  1.045786  1.035064   0.817225 0.708640 -0.862477  0.555719 0.145808   1.044235   1.041227  10 0.842270 
lhs_1000 394 4.93854e+00 0.289850 0.334348 0.335144 4.677156 35.164 4  -0.477002 -1.000000  1.477005  0.283602 0.382946  1.218971  1.223892  -0.477002 0.000000            1 2.766686  2.764258  -0.477002 -1.000000  1.477005  0.283602           1.218971  1.223892                                                                          1 2.766686 
lhs_1000 395 9.40643e-02 0.125339 0.554062 0.617491 2.989823 05.291 4  -0.410587 -0.994777  1.405362  0.301160 0.633560  1.260479  1.240859  -0.412253 0.000690            6 1.012678  1.005488  -0.410587 -0.994777  1.405362  0.301160           1.260479  1.240859                                                                          6 1.012678 
lhs_1000 396 6.66717e-03 0.347208 0.387275 0.383186 2.753943 29.544 1  -0.248886 -0.438296  0.687186  0.278450 0.430932  1.035878  1.031907  -0.257127 0.213267           70 1.452915  1.448223  -0.248886 -0.438296  0.687186  0.278450 0.430932  1.035878  1.031907   3.146461 0.601321 -0.535605  1.485617 0.538606   1.168919   1.084446  70 1.452915 
lhs_1000 397 6.68045e-02 0.444880 0.177173 0.229776 1.081938 82.658 1   0.008181 -0.008177  0.000000  0.206433 0.179347  1.014252  1.007871   0.008181 0.439642            2                      0.008181 -0.008177  0.000000  0.206433 0.179347  1.014252  1.007871   0.058300 1.003728 -0.073313  0.894546 0.231896   1.060366   1.018301   2          
lhs_1000 398 8.69021e-04 0.516498 0.114170 0.532078 1.038558 34.764 4   0.999997 -1.000000  0.000000  2.354710 0.253046  1.332362  1.114847   0.999997 0.000000            1                      0.999997 -1.000000  0.000000  2.354710           1.332362  1.114847                                                                          1          
lhs_1000 399 3.27718e-03 0.623071 0.163562 0.167155 2.138756 82.806 1  -0.000298 -0.001180  0.001481  0.048417 0.160030  1.012988  1.010146  -0.000298 0.622452            2 0.520217  0.507124  -0.000298 -0.001180  0.001481  0.048417 0.160030  1.012988  1.010146   3.536305 0.980271 -0.005697  0.089999 0.170201   1.027259   1.012484   2 0.520217 
lhs_1000 400 3.59751e-03 0.461495 0.279852 0.156631 2.171935 09.354 4   0.582217 -0.996729  0.414516  0.949231 0.278902  1.075169  1.033376   0.564339 0.001198           36 1.156445  1.154482   0.582217 -0.996729  0.414516  0.949231           1.075169  1.033376                                                                         36 1.156445 
lhs_1000 401 8.38515e-02 0.288638 0.404648 0.253696 1.427381 58.328 1   0.043691 -0.058190  0.014496  0.330198 0.395018  1.014755  1.011372   0.043691 0.268457            5 0.387694  0.367186   0.043691 -0.058190  0.014496  0.330198 0.395018  1.014755  1.011372   0.821102 0.899466 -0.200377  0.261851 0.265446   1.024002   1.023302   5 0.387694 
lhs_1000 402 2.20106e+00 0.702011 0.815385 0.103934 1.044841 34.999 2   0.974896 -1.000000  0.025101  3.212485 0.528275  1.407807  1.232564   0.958297 0.006966            1 0.523678  0.505947   0.222194 -0.224081  0.001885  0.831422 0.702870  1.146519  1.121890  -0.367613 0.734895 -1.817126  0.351474 0.142636   1.244540   1.152901   2 0.665434 
lhs_1000 403 3.70058e-01 0.245773 0.210090 0.154976 1.675954 13.347 4   0.742241 -0.996320  0.254080  0.786180 0.208780  1.151635  1.126615   0.736626 0.000766           15 0.804642  0.800756   0.742241 -0.996320  0.254080  0.786180           1.151635  1.126615                                                                         15 0.804642 
lhs_1000 404 1.22421e-02 0.827152 0.734011 0.421307 6.288892 56.792 1  -0.049851 -0.073459  0.123310  0.201997 0.761395  1.132832  1.061779  -0.049851 0.799350            2 2.643500  2.640092  -0.049851 -0.073459  0.123310  0.201997 0.761395  1.132832  1.061779  39.151887 0.902918 -0.041840  0.164230 0.453299   1.006737   1.041490   2 2.643500 
lhs_1000 405 6.19149e-01 0.468677 0.590438 0.208491 8.752788 52.629 1  -0.179596 -0.375695  0.555291  0.271187 0.644226  1.221385  1.166316  -0.179596 0.319490            2 4.799297  4.796991  -0.179596 -0.375695  0.555291  0.271187 0.644226  1.221385  1.166316  83.855159 0.971918 -0.048897  0.341959 0.336144   1.364688   1.347787   2 4.799297 
lhs_1000 406 7.96583e-04 0.756598 0.792850 0.458128 1.585134 28.422 3   0.977608 -0.999544  0.021935  0.935973 0.654172  1.048865  1.020666   0.089307 0.629547 0.026907   2 0.697745  0.690348   0.089307 -0.111700  0.022391  0.935973 0.741793  1.048865  1.020666  -0.027065 0.688739 -1.373622  0.640926 0.514991   1.051181   1.032484   3 0.697745 
lhs_1000 407 5.61569e-03 0.487408 0.722685 0.210507 7.066807 29.710 2  -1.565354 -0.937347  2.502697 -0.131239 0.867764  1.290505  1.520716  -1.876250 0.295813 0.514269 253 3.200054  3.196175  -1.838792 -0.859768  2.697365 -0.023094 0.917877  9.207996 37.405230  -0.283027 0.071348  1.184995 -0.109189 0.835951 105.391968  94.232734 271 3.132977 
lhs_1000 408 8.91948e-01 0.182512 0.774423 0.125793 2.444943 62.623 1  -0.006135 -0.037492  0.043623  0.097942 0.770862  1.008344  1.008731  -0.006135 0.175866            2 1.302757  1.298326  -0.006135 -0.037492  0.043623  0.097942 0.770862  1.008344  1.008731   4.871143 0.895355 -0.038979  0.240830 0.135064   1.040841   1.034911   2 1.302757 
lhs_1000 409 3.23688e-04 0.093195 0.167785 0.219004 2.316908 72.747 1   0.005765 -0.034321  0.028540  0.067518 0.169908  1.010004  1.009685   0.005765 0.089948            2 1.092094  1.086422   0.005765 -0.034321  0.028540  0.067518 0.169908  1.010004  1.009685   4.196459 0.990691 -0.017140  0.533638 0.227819   1.058490   1.033137   2 1.092094 
lhs_1000 410 1.12892e+00 0.539804 0.646793 0.294563 1.797163 71.735 1  -0.000217 -0.004652  0.004871  0.145675 0.650077  1.011729  1.011422  -0.000217 0.537356            2 0.629083  0.619005  -0.000217 -0.004652  0.004871  0.145675 0.650077  1.011729  1.011422   2.166722 0.943873 -0.018764  0.325055 0.291355   1.023120   1.019849   2 0.629083 
lhs_1000 411 1.33748e-04 0.292230 0.176610 0.184707 1.141274 14.539 4   1.000000 -1.000000  0.000000  0.860086 0.180000  1.067780  1.027065   1.000000 0.000000            1                      1.000000 -1.000000  0.000000  0.860086           1.067780  1.027065                                                                          1          
lhs_1000 412 2.14092e-02 0.757389 0.185189 0.156002 1.000874 45.891 2   0.980596 -0.997836  0.017238  2.586109 0.178564  1.371646  1.106372   0.975508 0.000943           11 0.649459  0.646105   0.046537 -0.046538  0.000000  0.578023 0.183531  1.029779  1.025351  -0.443080 0.858027 -1.799596  0.586981 0.167810   1.064531   1.040949   2          
lhs_1000 413 3.09637e-04 0.223455 0.102473 0.352209 6.248203 30.576 4  -1.219734 -0.977152  2.196893  0.214992 0.137669  1.119023  1.068239  -1.272167 0.004923           53 2.907311  2.918146  -1.219734 -0.977152  2.196893  0.214992           1.119023  1.068239                                                                         53 2.907311 
lhs_1000 414 8.36551e-03 0.803623 0.259058 0.721270 8.920123 66.024 1  -0.023574 -0.027257  0.050831  0.143774 0.265021  1.015330  1.017218  -0.023574 0.796815            2 3.841241  3.838332  -0.023574 -0.027257  0.050831  0.143774 0.265021  1.015330  1.017218  79.161622 0.945689 -0.015014  0.132286 0.740174   1.082410   1.034828   2 3.841241 
lhs_1000 415 1.64443e+00 0.892175 0.605592 0.219377 2.010035 64.010 1  -0.004585 -0.005693  0.010280  0.208299 0.612506  1.019425  1.018036  -0.004585 0.890739            2 0.668091  0.658479  -0.004585 -0.005693  0.010280  0.208299 0.612506  1.019425  1.018036   2.945373 0.915908 -0.027443  0.217715 0.221260   1.022145   1.020496   2 0.668091 
lhs_1000 416 5.13307e-01 0.553158 0.314025 0.271411 1.406532 72.311 1   0.003435 -0.005586  0.002153  0.229934 0.309412  1.013788  1.013426   0.003435 0.549023            2 0.356868  0.335637   0.003435 -0.005586  0.002153  0.229934 0.309412  1.013788  1.013426   0.879758 0.928833 -0.058964  0.510054 0.271517   1.032798   1.022245   2 0.356868 
lhs_1000 417 1.51472e-04 0.984052 0.727951 0.819356 3.378981 21.077 1  -0.698723 -0.720035  1.419856  0.205548 0.867716  1.245179  1.148521  -0.764826 0.994996          523 1.258015  1.247612  -0.698723 -0.720035  1.419856  0.205548 0.867716  1.245179  1.148521  10.039960 1.151452  2.537131 -0.016179 0.831517   1.033144   1.032102 523 1.258015 
lhs_1000 418 2.87732e-04 0.412583 0.501539 0.293871 1.390815 60.085 1   0.024866 -0.027278  0.002410  0.458800 0.494922  1.034747  1.018240   0.024866 0.397253            3 0.428520  0.406538   0.024866 -0.027278  0.002410  0.458800 0.494922  1.034747  1.018240   0.613985 0.906079 -0.152046  0.668605 0.298132   1.088786   1.032050   3 0.428520 
lhs_1000 419 2.33823e-03 0.946774 0.820519 0.295026 4.084599 28.559 1  -0.349918 -0.585804  0.935722  0.796926 0.860859  1.050248  1.047956  -0.364628 0.550818          208 1.880539  1.876167  -0.349918 -0.585804  0.935722  0.796926 0.860859  1.050248  1.047956  14.888292 0.910013 -0.368813 -0.208638 0.478971   1.088360   1.081990 208 1.880539 
lhs_1000 420 8.48089e-01 0.445351 0.273110 0.303661 9.810616 73.848 1  -0.006061 -0.008562  0.014624  0.048597 0.270731  1.018428  1.017322  -0.006061 0.442734            2 5.382249  5.380253  -0.006061 -0.008562  0.014624  0.048597 0.270731  1.018428  1.017322  95.326266 0.967595 -0.003515  0.098543 0.302591   1.002837   1.019800   2 5.382249 
lhs_1000 421 8.60270e-03 0.841466 0.293287 0.847719 2.510379 40.586 1  -0.130912 -0.043077  0.173988  0.136883 0.331989  1.031965  1.030403  -0.131506 0.899146           27 0.979115  0.971112  -0.130912 -0.043077  0.173988  0.136883 0.331989  1.031965  1.030403   4.172621 0.780008 -0.258959  0.630998 0.839334   1.071639   1.041820  27 0.979115 
lhs_1000 422 1.50843e+00 0.738089 0.220788 0.241112 1.325955 44.622 1   0.019362 -0.028344  0.008982  0.659397 0.216900  1.059617  1.045684   0.019362 0.707064            4 0.439610  0.418212   0.019362 -0.028344  0.008982  0.659397 0.216900  1.059617  1.045684   0.300642 0.728926 -0.645839  0.530463 0.247001   1.065805   1.057561   4 0.439610 
lhs_1000 423 6.10378e-01 0.440250 0.189110 0.561733 2.761014 33.612 1  -0.227550 -0.274592  0.502143  0.334720 0.212562  1.102953  1.102238  -0.227550 0.339716            8 1.288379  1.282763  -0.227550 -0.274592  0.502143  0.334720 0.212562  1.102953  1.102238   4.699523 0.726971 -0.340066  1.060111 0.690642   1.798110   1.560738   8 1.288379 
lhs_1000 424 1.11544e-01 0.826989 0.123898 0.845922 1.068958 41.488 2   0.994542 -1.000000  0.005459  3.374304 0.451496  1.524475  1.227208   0.985803 0.001102            1 0.478108  0.450252  -0.049349  0.049066  0.000284  0.945772 0.176170  1.500812  1.189035  -0.394888 0.782171 -1.708961  0.385177 0.753788   1.142969   1.084934   2 0.567186 
lhs_1000 425 1.51481e-01 0.209211 0.132759 0.445414 2.535196 25.541 1  -0.375570 -0.766543  1.142113  0.326727 0.157930  1.149245  1.088677  -0.431596 0.053690           34 1.135721  1.121772  -0.375570 -0.766543  1.142113  0.326727 0.157930  1.149245  1.088677   0.799126 0.419550 -1.138431  0.974580 0.542036   1.233056   1.208459  34 1.135721 
lhs_1000 426 1.20292e-04 0.058988 0.188521 0.581400 8.958968 29.802 4  -2.750961 -0.955791  3.706764 -0.139395 0.230018  1.112511  1.064277  -2.963753 0.003160           26 3.114969  3.128286  -2.750961 -0.955791  3.706764 -0.139395           1.112511  1.064277                                                                         26 3.114969 
lhs_1000 427 3.35622e+00 0.186527 0.186470 0.436376 5.499254 46.509 1  -0.213556 -0.806157  1.019722  0.210102 0.197883  1.038267  1.080981  -0.213556 0.037657            2 3.876116  3.874361  -0.213556 -0.806157  1.019722  0.210102 0.197883  1.038267  1.080981  28.183559 0.936536 -0.089911 -0.073416 0.918699   2.062934   1.977998   2 3.876116 
lhs_1000 428 4.10175e-02 0.350405 0.103213 0.173129 1.400751 65.734 1   0.018022 -0.023163  0.005138  0.195595 0.099372  1.012753  1.005679   0.018022 0.340140            3 0.370375  0.346361   0.018022 -0.023163  0.005138  0.195595 0.099372  1.012753  1.005679   0.803618 0.894723 -0.131271  0.359428 0.174031   1.027304   1.015704   3 0.370375 
lhs_1000 429 4.91744e-03 0.844795 0.240881 0.217588 5.439148 40.671 1  -0.411892 -0.460541  0.872431  0.551364 0.368077  1.089958  1.060584  -0.441496 0.712046           92 2.428915  2.425079  -0.411892 -0.460541  0.872431  0.551364 0.368077  1.089958  1.060584  34.893493 1.072511 -0.184958  0.518830 0.395990   1.139903   1.089795  92 2.428915 
lhs_1000 430 6.01788e-02 0.718480 0.122371 0.128045 1.762903 37.339 1   0.009681 -0.089190  0.079510  0.529463 0.119171  1.065955  1.040266  -0.013774 0.635976            5 0.554243  0.529543   0.009681 -0.089190  0.079510  0.529463 0.119171  1.065955  1.040266   0.962271 0.778893 -0.603909  0.213728 0.142730   1.045441   1.041645   5 0.554243 
lhs_1000 431 1.14946e-01 0.261742 0.181408 0.679660 3.563296 16.559 1  -1.733950 -0.907786  2.641738  0.475946 0.311587  1.348734  1.235887  -1.898389 0.047974           66 1.235773  1.226602  -1.733950 -0.907786  2.641738  0.475946 0.311587  1.348734  1.235887   3.710934 0.999113 -0.993666  0.555794 0.739878   1.221140   1.338247  66 1.235773 
lhs_1000 432 2.45725e-01 0.100036 0.166239 0.588764 7.476989 39.846 4  -1.579504 -1.000000  2.579505  0.224218 0.201902  1.200367  1.135145  -1.579504 0.000000            1 3.841005  3.838075  -1.579504 -1.000000  2.579505  0.224218           1.200367  1.135145                                                                          1 3.841005 
lhs_1000 433 3.75255e-03 0.604783 0.430538 0.187958 1.095659 30.742 4   0.996903 -1.000000  0.003097  2.228572 0.339950  1.242272  1.057517   0.977854 0.006120            1 1.005572  0.995964   0.996903 -1.000000  0.003097  2.228572           1.242272  1.057517                                                                          1 1.005572 
lhs_1000 434 7.74674e-01 0.713561 0.119763 0.169944 1.974396 75.672 1  -0.000984 -0.002451  0.003434  0.109702 0.120084  1.009954  1.010662  -0.000984 0.712312            2 0.626351  0.615899  -0.000984 -0.002451  0.003434  0.109702 0.120084  1.009954  1.010662   2.840079 0.976962 -0.009094  0.172958 0.170418   1.012702   1.012171   2 0.626351 
lhs_1000 435 2.56367e-01 0.885361 0.298007 0.881798 1.007777 26.929 4   0.982887 -1.000000  0.017110  2.711110 0.576884  1.389160  1.215633   0.982887 0.000000            1 0.589254  0.574328   0.982887 -1.000000  0.017110  2.711110           1.389160  1.215633                                                                          1 0.589254 
lhs_1000 436 1.31983e+00 0.670265 0.323980 0.664555 1.324443 66.207 1   0.001447 -0.004132  0.002684  0.405585 0.319690  1.024471  1.020225   0.001447 0.666849            2 0.355442  0.332275   0.001447 -0.004132  0.002684  0.405585 0.319690  1.024471  1.020225   0.627688 0.924380 -0.083492  0.640197 0.662738   1.040988   1.032952   2 0.355442 
lhs_1000 437 8.64003e-03 0.633062 0.146407 0.238281 1.794486 40.010 1   0.010739 -0.090709  0.079970  0.546354 0.148987  1.031505  1.016159   0.003974 0.574192            6 0.595821  0.573018   0.010739 -0.090709  0.079970  0.546354 0.148987  1.031505  1.016159   1.122895 0.799319 -0.471622  0.288749 0.263942   1.027404   1.025026   6 0.595821 
lhs_1000 438 1.36871e+00 0.127314 0.845709 0.776911 1.014896 39.187 2   0.943729 -1.000000  0.056268  1.659236 0.847161  1.128966  1.081041   0.943729 0.000000            1 0.547230  0.533827   0.583311 -0.613972  0.030657  0.911315 0.843612  1.033363  1.077144  -0.255791 0.798913 -1.811493 -0.176572 0.875794   2.497623   2.122003   2 0.669407 
lhs_1000 439 2.06206e-02 0.232543 0.219052 0.344243 1.404723 32.570 2   0.810469 -0.994092  0.183610  1.425895 0.251638  1.124024  1.035158   0.800868 0.001882           29 0.719196  0.709927   0.401859 -0.613521  0.211650  0.734683 0.238194  1.113584  1.057532  -0.280748 0.698336 -1.713024  1.976690 0.426333   1.366305   1.157926  26 0.731772 
lhs_1000 440 7.05030e-02 0.887882 0.233536 0.282595 1.854999 83.277 1  -0.000618 -0.000774  0.001392  0.116169 0.230126  1.011642  1.009843  -0.000618 0.887682            2 0.371202  0.352435  -0.000618 -0.000774  0.001392  0.116169 0.230126  1.011642  1.009843   2.386190 0.964361 -0.014038  0.141082 0.280217   1.010797   1.010753   2 0.371202 
lhs_1000 441 2.45739e-02 0.530450 0.453781 0.221077 1.014195 43.828 2   0.980208 -0.983934  0.003732  2.469410 0.372841  1.285149  1.080456   0.942538 0.009521            2 0.354749  0.613869   0.110331 -0.110438  0.000113  0.514674 0.425673  1.102954  1.035157  -0.405177 0.865489 -1.640802  0.462196 0.246074   1.029186   1.033280   2 0.511757 
lhs_1000 442 1.30769e-03 0.075031 0.401465 0.546548 5.804131 31.307 4  -1.660012 -0.991810  2.651825  0.131712 0.458707  1.052290  1.035559  -1.660012 0.000702           15 2.605639  2.605935  -1.660012 -0.991810  2.651825  0.131712           1.052290  1.035559                                                                         15 2.605639 
lhs_1000 443 3.32326e-04 0.430098 0.869587 0.234434 1.845085 46.746 1   0.040466 -0.087316  0.046853  0.648117 0.848231  1.037208  1.008920   0.040466 0.385829            9 0.484002  0.460822   0.040466 -0.087316  0.046853  0.648117 0.848231  1.037208  1.008920   1.643484 0.739853 -0.285991  0.338549 0.262602   1.084754   1.042760   9 0.484002 
lhs_1000 444 5.01350e-03 0.525832 0.480308 0.123617 7.784997 51.597 1  -0.217018 -0.427397  0.644414  0.154559 0.541830  1.079754  1.043593  -0.217018 0.329495           29 3.939587  3.936945  -0.217018 -0.427397  0.644414  0.154559 0.541830  1.079754  1.043593  68.949187 1.015871 -0.078469  0.215045 0.209570   1.055155   1.057368  29 3.939587 
lhs_1000 445 1.30955e-01 0.114061 0.263917 0.549758 1.003467 77.899 2   0.638792 -0.690219  0.051430  0.658989 0.280077  1.038476  1.023265   0.619513 0.033002            8 0.696802  0.306744   0.069791 -0.071113  0.001326  0.113338 0.258624  1.011432  1.008513  -0.090244 1.013520 -0.145536  2.891593 0.585664   1.334383   1.105234   2 0.374806 
lhs_1000 446 4.75172e+00 0.383892 0.136419 0.727389 1.041588 58.474 2   0.958654 -0.996901  0.038252  3.479865 0.306371  1.525887  1.282231   0.942696 0.001396            3 0.462573  0.427749   0.025759 -0.026745  0.000990  0.609767 0.148786  1.040062  1.037454  -0.141128 0.860913 -0.566307  1.285082 0.722610   1.091617   1.085091   2 0.504509 
lhs_1000 447 2.13022e-04 0.522611 0.348935 0.781714 1.127764 54.553 2   0.982814 -0.997613  0.014792  4.214410 0.500542  2.073705  1.556999   0.982814 0.000824            8 0.500780  0.433065   0.016175 -0.016201  0.000020  0.666808 0.358093  1.079888  1.031660  -0.165707 0.898305 -0.608072  0.942983 0.771213   1.062710   1.019611   2 1.386919 
lhs_1000 448 6.09204e-02 0.696710 0.263216 0.231238 1.374239 29.270 2   0.944378 -0.985773  0.041394  2.288611 0.253448  1.339632  1.141839   0.912167 0.009357            5 0.595307  0.625720   0.037276 -0.065064  0.027787  0.416283 0.259285  1.045051  1.058853  -0.212006 0.664138 -1.709133  0.895020 0.236766   1.046869   1.078168   2 0.721039 
lhs_1000 449 7.39097e-02 0.749889 0.180209 0.256572 5.015633 72.902 1  -0.004777 -0.005086  0.009865  0.056488 0.180647  1.012029  1.008485  -0.004777 0.748757            2 2.131480  2.127861  -0.004777 -0.005086  0.009865  0.056488 0.180647  1.012029  1.008485  24.121451 0.965552 -0.006280  0.076265 0.261329   1.013455   1.011821   2 2.131480 
lhs_1000 450 4.84485e-04 0.977732 0.235129 0.500204 1.802717 32.439 1  -0.025138 -0.018267  0.043404  0.638344 0.484722  1.056469  1.031420  -0.031688 0.990562            4 0.507218  0.464386  -0.025138 -0.018267  0.043404  0.638344 0.484722  1.056469  1.031420   0.526141 0.715842  2.381776  0.581943 0.261300   1.097036   1.039712   4 0.507218 
lhs_1000 451 3.85889e-04 0.423808 0.217105 0.386207 4.917931 19.152 4  -1.276241 -0.990694  2.268279  0.235679 0.393408  1.084655  1.087931  -1.353404 0.010576          423 2.008013  2.007602  -1.276241 -0.990694  2.268279  0.235679           1.084655  1.087931                                                                        423 2.008013 
lhs_1000 452 4.56607e+00 0.871391 0.758707 0.688687 1.107070 54.150 1   0.009354 -0.010355  0.001003  0.880674 0.753933  1.052830  1.042994   0.009354 0.855394            2 0.497873  0.482851   0.009354 -0.010355  0.001003  0.880674 0.753933  1.052830  1.042994   0.014176 0.828882 -0.443846  1.009983 0.697130   1.066285   1.051753   2 0.497873 
lhs_1000 453 1.25126e-01 0.297490 0.160986 0.632716 1.303433 50.610 1   0.057289 -0.070385  0.013095  0.443183 0.171571  1.025778  1.018502   0.057289 0.271917            4 0.396252  0.368381   0.057289 -0.070385  0.013095  0.443183 0.171571  1.025778  1.018502   0.299953 0.829859 -0.499688  0.274427 0.621683   1.061314   1.059374   4 0.396252 
lhs_1000 454 2.44894e-04 0.979037 0.104669 0.149217 1.030769 47.550 4   0.999994 -1.000000  0.000000  3.146350 0.124735  1.794308  1.367867   0.999994 0.000000            1                      0.999994 -1.000000  0.000000  3.146350           1.794308  1.367867                                                                          1          
lhs_1000 455 9.29720e-01 0.204025 0.256636 0.512629 1.593603 18.926 4   0.778761 -0.997090  0.218334  1.150590 0.314043  1.209756  1.167234   0.768314 0.001130            4 0.795251  0.791296   0.778761 -0.997090  0.218334  1.150590           1.209756  1.167234                                                                          4 0.795251 
lhs_1000 456 3.09807e+00 0.724329 0.270616 0.894199 4.431635 50.368 1  -0.064618 -0.039975  0.104595  0.227646 0.283258  1.087222  1.081230  -0.064618 0.729516            2 1.960965  1.956892  -0.064618 -0.039975  0.104595  0.227646 0.283258  1.087222  1.081230  18.393606 0.833435 -0.054650  0.337435 0.914808   1.185447   1.197751   2 1.960965 
lhs_1000 457 6.58354e-03 0.933313 0.835442 0.280757 1.000373 41.183 2   0.979449 -0.983164  0.003715  2.779052 0.575366  1.294944  1.080399   0.966940 0.008259            2 0.347900  0.548494   0.886516 -0.924699  0.038183  2.562039 0.601400  1.303322  1.101436  -0.177417 0.734941 -0.030195 65.746189 0.000472 319.552003 213.060143  12 0.526376 
lhs_1000 458 1.60711e-01 0.732523 0.606981 0.886461 1.386355 41.422 1  -0.003538 -0.012283  0.015820  0.566869 0.643568  1.068959  1.063795  -0.003538 0.725406            3 0.535567  0.520606  -0.003538 -0.012283  0.015820  0.566869 0.643568  1.068959  1.063795   0.375063 0.752786 -0.659136  0.433269 0.855187   1.085650   1.065538   3 0.535567 
lhs_1000 459 1.47526e-02 0.442433 0.106939 0.247173 1.984313 23.753 1  -0.073671 -0.309311  0.382983  0.465120 0.126507  1.037756  1.027060  -0.086014 0.313444           70 1.048723  1.042325  -0.073671 -0.309311  0.382983  0.465120 0.126507  1.037756  1.027060   0.132820 0.477839 -1.562165  1.681493 0.321329   1.189348   1.071905  70 1.048723 
lhs_1000 460 9.43807e-03 0.681025 0.635197 0.693172 1.216845 67.456 1   0.004075 -0.004123  0.000050  0.428102 0.638229  1.018110  1.012126   0.004075 0.676340            2 0.125322 -0.064423   0.004075 -0.004123  0.000050  0.428102 0.638229  1.018110  1.012126   0.314788 0.936103 -0.128703  0.720296 0.692857   1.032405   1.015621   2 0.125322 
lhs_1000 461 1.77442e+00 0.910492 0.318152 0.161134 1.051247 58.670 2   0.963189 -0.995648  0.032463  3.951933 0.248101  1.620306  1.292276   0.943558 0.003487            6 0.437061  0.437631   0.010098 -0.010571  0.000477  0.823156 0.317086  1.060869  1.041826  -0.136508 0.861301 -0.599838  0.918736 0.161709   1.114498   1.055201   2 0.458304 
lhs_1000 462 7.02941e-04 0.899352 0.249237 0.527720 1.041106 56.646 2   0.999999 -1.000000  0.000000  4.323435 0.382581  2.305851  1.686913   0.999999 0.000000            1                     -0.000362  0.000362  0.000000  0.735747 0.250081  1.112065  1.035779  -0.296661 0.916600 -0.788655  0.856159 0.529808   1.106691   1.035257   2          
lhs_1000 463 2.99544e-03 0.546284 0.222853 0.607668 2.072608 48.907 1  -0.016076 -0.048876  0.064947  0.372350 0.222941  1.031237  1.017582  -0.019418 0.525153           11 0.597127  0.583522  -0.016076 -0.048876  0.064947  0.372350 0.222941  1.031237  1.017582   2.579200 0.781470 -0.205515  0.320768 0.631177   1.028314   1.025491  11 0.597127 
lhs_1000 464 2.89120e-02 0.351469 0.305440 0.179666 1.161320 31.775 2   0.948622 -0.986860  0.038238  1.712952 0.279932  1.172591  1.049585   0.945112 0.003467            6 0.556218  0.615348   0.861314 -0.922070  0.060757  1.573393 0.286526  1.136065  1.049023  -0.223095 0.904169  1.870202 77.650387 0.000000 198.565393 132.398826   7 0.615030 
lhs_1000 465 1.41705e-03 0.239945 0.118683 0.194462 1.272238 26.038 4   0.983261 -0.998365  0.015105  1.311945 0.133980  1.134027  1.038613   0.983261 0.000317            2 0.561081  0.574815   0.983261 -0.998365  0.015105  1.311945           1.134027  1.038613                                                                          2 0.561081 
lhs_1000 466 5.85907e-01 0.608937 0.293623 0.198920 1.742570 42.382 1   0.001340 -0.078668  0.077324  0.572256 0.289763  1.065290  1.051988  -0.003368 0.561691           12 0.486155  0.462325   0.001340 -0.078668  0.077324  0.572256 0.289763  1.065290  1.051988   1.367141 0.791759 -0.363879  0.329532 0.217077   1.083833   1.076443  12 0.486155 
lhs_1000 467 6.88703e-04 0.085356 0.193840 0.429293 2.221711 09.814 4   0.789643 -1.000000  0.210355  0.355283 0.212388  1.062335  1.030595   0.789643 0.000000            1 1.044829  1.038168   0.789643 -1.000000  0.210355  0.355283           1.062335  1.030595                                                                          1 1.044829 
lhs_1000 468 1.39322e-03 0.801751 0.279489 0.666622 1.044271 70.117 2   1.000001 -1.000000  0.000000  5.036643 0.453544  2.832717  2.031328   1.000001 0.000000            1                     -0.000122  0.000123  0.000000  0.411207 0.280028  1.054290  1.017036  -0.081541 0.962179 -0.193380  0.742232 0.669918   1.032726   1.017288   2          
lhs_1000 469 1.80833e-02 0.212254 0.123351 0.121914 1.002815 52.003 2   0.999263 -1.000000  0.000747  1.417703 0.120016  1.117677  1.027032   0.902030 0.016355 0.139147   1 0.605440  0.566042   0.199225 -0.201880  0.002666  0.470883 0.115132  1.037837  1.009920  -0.321499 0.913895 -1.216760  0.766741 0.150353   1.114611   1.044689   3 0.434863 
lhs_1000 470 1.26544e-01 0.484563 0.158886 0.154705 4.715774 20.978 4  -1.496755 -0.996965  2.493721  0.824918 0.537149  1.435748  1.368113  -1.496755 0.005354           14 1.991315  1.987538  -1.496755 -0.996965  2.493721  0.824918           1.435748  1.368113                                                                         14 1.991315 
lhs_1000 471 2.32167e-04 0.958776 0.813959 0.155376 1.551611 67.734 1  -0.001693 -0.000830  0.002527  0.292643 0.811318  1.024433  1.011002  -0.001693 0.959537            4 0.273244  0.242162  -0.001693 -0.000830  0.002527  0.292643 0.811318  1.024433  1.011002   1.242261 0.938518 -0.046525  0.309465 0.160133   1.030030   1.012455   4 0.273244 
lhs_1000 472 3.58795e-02 0.232048 0.503506 0.619687 1.213888 08.638 4   0.961504 -1.000000  0.038502  0.565455 0.526419  1.061327  1.057476   0.961504 0.000000            1 0.719529  0.712352   0.961504 -1.000000  0.038502  0.565455           1.061327  1.057476                                                                          1 0.719529 
lhs_1000 473 1.24451e-01 0.907248 0.811139 0.240047 1.107233 66.455 1   0.012054 -0.012055  0.000000  0.657056 0.800401  1.033703  1.022664   0.012054 0.886616            2                      0.012054 -0.012055  0.000000  0.657056 0.800401  1.033703  1.022664   0.039522 0.921428 -0.258258  0.793568 0.243872   1.049798   1.021189   2          
lhs_1000 474 1.11782e-04 0.064031 0.681363 0.219914 2.798423 14.034 4   0.333740 -0.997232  0.663493  0.291148 0.679420  1.048568  1.022479   0.333740 0.000174            3 1.091592  1.085892   0.333740 -0.997232  0.663493  0.291148           1.048568  1.022479                                                                          3 1.091592 
lhs_1000 475 2.82483e-01 0.662389 0.515594 0.483040 1.158109 15.376 4   0.965082 -1.000000  0.034921  1.650357 0.511004  1.265840  1.188920   0.965082 0.000000            1 0.678838  0.668533   0.965082 -1.000000  0.034921  1.650357           1.265840  1.188920                                                                          1 0.678838 
lhs_1000 476 3.10419e-02 0.497504 0.279138 0.258659 7.925056 55.722 1  -0.116127 -0.210690  0.326812  0.243146 0.297168  1.113991  1.054290  -0.116127 0.416762            2 3.943536  3.940799  -0.116127 -0.210690  0.326812  0.243146 0.297168  1.113991  1.054290  65.688189 0.945290 -0.047729  0.172240 0.329401   1.122997   1.081956   2 3.943536 
lhs_1000 477 1.88186e-04 0.222704 0.837127 0.888802 1.225255 60.528 1   0.046723 -0.046824  0.000106  0.354035 0.841791  1.016504  1.007791   0.046723 0.210090            2 1.147561  1.142054   0.046723 -0.046824  0.000106  0.354035 0.841791  1.016504  1.007791   0.225647 0.907319 -0.247496  1.143811 0.883954   1.042567   1.014901   2 1.147561 
lhs_1000 478 2.22307e-03 0.531530 0.206240 0.115989 1.054887 52.535 2   0.960915 -0.979283  0.018364  2.649992 0.181223  1.461276  1.168886   0.959530 0.006879            4 0.456073  0.471220   0.062532 -0.062536  0.000000  0.656771 0.203244  1.078300  1.024388  -0.331850 0.909324 -1.047633  0.814072 0.128005   1.191391   1.068984   2          
lhs_1000 479 2.38860e-04 0.372753 0.372428 0.325772 1.333673 42.731 2   0.999382 -1.000000  0.000613  1.709365 0.359198  1.218893  1.076730   0.591942 0.124421 0.510645   1 0.846575  0.843193   0.113113 -0.113623  0.000504  0.797487 0.359500  1.072199  1.028106  -0.060719 0.848544 -0.759777  0.773909 0.358202   1.079639   1.035708   2 0.620086 
lhs_1000 480 2.59622e-03 0.450356 0.588633 0.797889 1.508694 45.045 1   0.037765 -0.055695  0.017936  0.618556 0.609880  1.030959  1.017938   0.032657 0.414742            4 0.589664  0.576726   0.037765 -0.055695  0.017936  0.618556 0.609880  1.030959  1.017938   0.603392 0.799416 -0.469781  0.435149 0.774448   1.024444   1.017563   4 0.589664 
lhs_1000 481 1.02469e+00 0.486211 0.160595 0.572284 3.520714 16.921 1  -1.413770 -0.905180  2.318951  0.395598 0.427888  1.737162  1.693522  -1.413770 0.147476            3 1.407837  1.402291  -1.413770 -0.905180  2.318951  0.395598 0.427888  1.737162  1.693522   8.527942 0.251226 -0.764775           0.982482                         3 1.407837 
lhs_1000 482 2.46507e-02 0.650299 0.205438 0.612762 1.161049 69.827 1   0.002499 -0.002557  0.000060  0.308948 0.209660  1.024865  1.009642   0.002499 0.647585            2 0.103057 -0.109180   0.002499 -0.002557  0.000060  0.308948 0.209660  1.024865  1.009642   0.197719 0.937523 -0.144603  0.683488 0.611564   1.033341   1.017809   2 0.103057 
lhs_1000 483 2.29117e-01 0.975507 0.301671 0.810221 2.002960 20.289 1  -0.073109 -0.305053  0.378167  0.911004 0.788466  1.290461  1.248271  -0.079754 0.727634           26 0.842345  0.827290  -0.073109 -0.305053  0.378167  0.911004 0.788466  1.290461  1.248271   0.539345 0.552735  1.799559  1.023823 0.462226   1.636865   1.460196  26 0.842345 
lhs_1000 484 3.21961e+00 0.584327 0.212426 0.236630 2.476492 48.302 1  -0.033718 -0.067887  0.101604  0.342230 0.214221  1.048240  1.048377  -0.033718 0.555605            2 0.938327  0.931228  -0.033718 -0.067887  0.101604  0.342230 0.214221  1.048240  1.048377   4.746153 0.808643 -0.112913  0.258193 0.257479   1.079734   1.081251   2 0.938327 
lhs_1000 485 1.64650e-04 0.936568 0.180403 0.636837 1.209623 35.418 4   1.000000 -1.000000  0.000000  3.490187 0.402466  1.710432  1.316606   1.000000 0.000000            1                      1.000000 -1.000000  0.000000  3.490187           1.710432  1.316606                                                                          1          
lhs_1000 486 1.18339e-01 0.895125 0.566804 0.104460 1.027175 75.489 2   0.936031 -0.954661  0.018630  3.633052 0.358847  1.579392  1.226727   0.886456 0.022629           18 0.374812  0.476328   0.016020 -0.016036  0.000016  0.685835 0.561942  1.034755  1.021291  -0.137114 0.964828 -0.272112  0.922519 0.101630   1.064624   1.017244   2 0.628756 
lhs_1000 487 2.89049e-04 0.806099 0.840076 0.285852 1.592135 22.973 2   0.964391 -0.988653  0.024260  3.003033 0.604125  1.328551  1.088785   0.952957 0.005173            2 0.618099  0.697034   0.160874 -0.189884  0.029008  0.939842 0.724151  1.109195  1.043637  -0.329886 0.676657 -1.990471  0.588383 0.388033   1.080135   1.046513   3 0.688284 
lhs_1000 488 3.13730e-04 0.220809 0.495496 0.427486 8.845409 15.781 1  -4.334373 -0.867019  5.203415  0.359187 0.674357  3.182352  7.169825  -4.466764 0.694691          404 2.998471  2.995236  -4.334373 -0.867019  5.203415  0.359187 0.674357  3.182352  7.169825   0.204404 0.035101  0.299315           0.663104                       404 2.998471 
lhs_1000 489 6.98050e-02 0.256406 0.214869 0.458949 1.788298 27.651 2   0.616084 -0.993114  0.377028  1.455395 0.277169  1.184026  1.095201   0.616084 0.001525           34 0.959109  0.966324  -0.069870 -0.329997  0.399865  0.389758 0.236390  1.177767  1.090156  -0.066603 0.439332 -1.634547  4.647515 0.513027  34.640528  23.262787  32 0.976813 
lhs_1000 490 1.72222e-03 0.082726 0.156767 0.540646 1.010965 17.591 4   0.999731 -1.000000  0.000254  0.357191 0.189038  1.013098  1.022540   0.999731 0.000000            1 0.348251  0.329769   0.999731 -1.000000  0.000254  0.357191           1.013098  1.022540                                                                          1 0.348251 
lhs_1000 491 3.94942e+00 0.306248 0.100300 0.626864 3.839045 25.895 4  -1.004048 -1.000000  2.004051  0.039959 0.145254  1.291094  1.318216  -1.004048 0.000000            1 1.790083  1.786086  -1.004048 -1.000000  2.004051  0.039959           1.291094  1.318216                                                                          1 1.790083 
lhs_1000 492 1.58236e+00 0.729072 0.199406 0.407694 1.522602 42.032 1   0.000009 -0.030264  0.030255  0.647974 0.200030  1.187677  1.177523  -0.279743 0.888146            4 0.473530  0.455180   0.000009 -0.030264  0.030255  0.647974 0.200030  1.187677  1.177523   0.749150 0.731913 -0.486086  0.432554 0.422707   1.082575   1.078273   4 0.473530 
lhs_1000 493 1.75357e+00 0.070612 0.185332 0.685613 1.627010 24.097 4   0.806612 -1.000000  0.193358  0.693323 0.225782  1.101194  1.074394   0.806612 0.000000            1 0.803457  0.794537   0.806612 -1.000000  0.193358  0.693323           1.101194  1.074394                                                                          1 0.803457 
lhs_1000 494 3.68669e-03 0.248249 0.767209 0.751333 1.587610 46.553 1   0.075810 -0.153586  0.077780  0.510000 0.774002  1.019695  1.010595   0.066530 0.206708            7 0.742162  0.731384   0.075810 -0.153586  0.077780  0.510000 0.774002  1.019695  1.010595   0.934549 0.847517 -0.375111  0.194853 0.772819   1.026056   1.023516   7 0.742162 
lhs_1000 495 4.18987e-02 0.197566 0.317718 0.157618 1.045511 06.236 4   0.980272 -1.000000  0.019732  0.283162 0.294563  1.036851  1.032388   0.980272 0.000000            1 0.628929  0.621114   0.980272 -1.000000  0.019732  0.283162           1.036851  1.032388                                                                          1 0.628929 
lhs_1000 496 1.25999e-02 0.483377 0.229081 0.172073 1.346092 67.046 1   0.007942 -0.010258  0.002316  0.200844 0.229120  1.022563  1.010583   0.007942 0.476589            4 0.171796  0.113419   0.007942 -0.010258  0.002316  0.200844 0.229120  1.022563  1.010583   0.663742 0.924178 -0.105240  0.342472 0.171762   1.043811   1.015077   4 0.171796 
lhs_1000 497 1.33679e+00 0.808203 0.104809 0.652817 1.622204 57.996 1  -0.004469 -0.007962  0.012431  0.335211 0.100362  1.024803  1.021086  -0.004469 0.804674            2 0.444917  0.428860  -0.004469 -0.007962  0.012431  0.335211 0.100362  1.024803  1.021086   1.447518 0.846370 -0.108001  0.383222 0.655217   1.030599   1.027831   2 0.444917 
lhs_1000 498 1.40453e-03 0.516139 0.820896 0.415347 1.455669 43.216 1   0.063666 -0.072936  0.009272  0.679721 0.790194  1.028040  1.012763   0.057697 0.464656            3 0.237492  0.166458   0.063666 -0.072936  0.009272  0.679721 0.790194  1.028040  1.012763   0.423929 0.816689 -0.529858  0.411745 0.458217   1.032254   1.030839   3 0.237492 
lhs_1000 499 5.10378e-04 0.578025 0.226665 0.216442 4.496541 66.072 1  -0.013795 -0.019896  0.033688  0.180903 0.231849  0.995060  1.017536  -0.013795 0.571080            2 1.555499  1.550681  -0.013795 -0.019896  0.033688  0.180903 0.231849  0.995060  1.017536  18.878371 0.943733 -0.023874  0.253907 0.224465   0.999747   1.024085   2 1.555499 
lhs_1000 500 2.41390e-03 0.144535 0.527151 0.177320 4.977762 28.811 4  -0.968735 -0.994198  1.962941  0.334269 0.610547  1.057485  1.035117  -0.971087 0.000975           22 2.602092  2.598923  -0.968735 -0.994198  1.962941  0.334269           1.057485  1.035117                                                                         22 2.602092 
lhs_1000 501 7.41975e-04 0.879930 0.243546 0.230253 5.596826 20.709 1  -0.777438 -0.797373  1.574811  0.628219 0.478718  1.301821  1.150843  -0.859242 0.545637          179 2.569932  2.566621  -0.777438 -0.797373  1.574811  0.628219 0.478718  1.301821  1.150843  27.531858 0.557381 -0.474994  0.391064 0.501591   1.141529   1.102499 179 2.569932 
lhs_1000 502 1.83837e+00 0.250198 0.804819 0.257129 8.052995 80.777 1  -0.002678 -0.003662  0.006337  0.013125 0.800536  1.011086  1.009441  -0.002678 0.249449            2 4.899283  4.897336  -0.002678 -0.003662  0.006337  0.013125 0.800536  1.011086  1.009441  63.960495 0.986342 -0.001347  0.050446 0.260956   1.027988   1.027551   2 4.899283 
lhs_1000 503 3.87718e-03 0.509793 0.880181 0.262752 1.232505 63.627 1   0.017073 -0.017764  0.000692  0.402431 0.870986  1.010260  1.004265   0.017073 0.496419            3 0.213362  0.160377   0.017073 -0.017764  0.000692  0.402431 0.870986  1.010260  1.004265   0.322737 0.893480 -0.192591  0.579236 0.267344   1.065174   1.021723   3 0.213362 
lhs_1000 504 2.81240e-04 0.682765 0.207776 0.456520 2.914137 44.493 1  -0.061212 -0.102931  0.164147  0.502456 0.219160  1.072948  1.030765  -0.061212 0.638377           21 0.861411  0.852077  -0.061212 -0.102931  0.164147  0.502456 0.219160  1.072948  1.030765   6.019756 0.790507 -0.178423  0.337869 0.506324   1.043490   1.037857  21 0.861411 
lhs_1000 505 2.15134e-04 0.419825 0.337678 0.554400 1.123906 60.028 2   0.999959 -1.000000  0.000046  1.348250 0.402100  1.173601  1.058923   0.361698 0.232633 0.670461   1 0.566876  0.561173   0.035677 -0.035694  0.000023  0.543471 0.335198  1.034780  1.016307  -0.043669 0.922494 -0.337568  0.924747 0.569819   1.084527   1.028358   2 0.330700 
lhs_1000 506 5.01206e-02 0.275083 0.188386 0.459902 1.535808 72.556 1   0.007632 -0.012914  0.005288  0.101012 0.189602  1.016366  1.007170   0.007632 0.270962            2 0.450473  0.434615   0.007632 -0.012914  0.005288  0.101012 0.189602  1.016366  1.007170   1.269359 0.995188 -0.031597  0.418592 0.466019   1.030593   1.022276   2 0.450473 
lhs_1000 507 2.94364e+00 0.997351 0.202171 0.328917 1.611890 21.965 1  -0.007942 -0.081695  0.089637  0.774454 0.331542  1.217102  1.199842  -0.007942 0.923185            2 0.726157  0.715534  -0.007942 -0.081695  0.089637  0.774454 0.331542  1.217102  1.199842   0.057377 0.498777  1.391405  0.617773 0.218600   1.217983   1.205762   2 0.726157 
lhs_1000 508 2.28169e-04 0.904777 0.342175 0.165848 4.391978 58.180 1  -0.037616 -0.038673  0.076284  0.295101 0.351979  1.027368  1.027277  -0.037616 0.900433            2 1.364725  1.358985  -0.037616 -0.038673  0.076284  0.295101 0.351979  1.027368  1.027277  17.666123 0.908821 -0.052272  0.306556 0.176838   1.003308   1.025724   2 1.364725 
lhs_1000 509 2.60389e-02 0.113055 0.833094 0.793021 2.453804 51.498 1  -0.035008 -0.250465  0.285450  0.161132 0.835413  1.003049  1.003540  -0.035008 0.085075           11 1.604597  1.601364  -0.035008 -0.250465  0.285450  0.161132 0.835413  1.003049  1.003540   4.430627 0.904961 -0.159895  0.000136 0.851277   1.038644   1.050657  11 1.604597 
lhs_1000 510 5.45809e-03 0.053170 0.787800 0.342318 2.231633 33.316 4   0.126124 -0.989292  0.863182  0.307153 0.791838  1.012567  1.010113   0.126124 0.000566           11 1.379532  1.377660   0.126124 -0.989292  0.863182  0.307153           1.012567  1.010113                                                                         11 1.379532 
lhs_1000 511 1.03201e-03 0.989951 0.222213 0.201176 3.474329 56.189 1  -0.034575 -0.035101  0.069676  0.303291 0.227797  1.030414  1.024031  -0.034575 0.989057            2 1.017642  1.010540  -0.034575 -0.035101  0.069676  0.303291 0.227797  1.030414  1.024031  10.459394 0.889677 -0.071495  0.292286 0.207275   1.026334   1.023371   2 1.017642 
lhs_1000 512 3.38781e-01 0.746836 0.395524 0.307692 6.945468 73.624 1  -0.003826 -0.003907  0.007727  0.058802 0.401145  1.020066  1.022030  -0.003826 0.746050            2 3.389345  3.386701  -0.003826 -0.003907  0.007727  0.058802 0.401145  1.020066  1.022030  47.238351 0.964614 -0.003665  0.074682 0.311215   1.017201   1.019741   2 3.389345 
lhs_1000 513 2.68480e-01 0.178923 0.140756 0.839935 1.061088 22.614 4   0.984245 -1.000000  0.015767  0.974838 0.246807  1.125734  1.084849   0.984245 0.000000            1 0.734573  0.727628   0.984245 -1.000000  0.015767  0.974838           1.125734  1.084849                                                                          1 0.734573 
lhs_1000 514 8.57161e-01 0.650598 0.204346 0.438596 1.060201 35.979 4   0.979459 -1.000000  0.020540  2.967960 0.297003  1.472822  1.241649   0.979459 0.000000            1 0.535396  0.517276   0.979459 -1.000000  0.020540  2.967960           1.472822  1.241649                                                                          1 0.535396 
lhs_1000 515 5.01267e-04 0.607761 0.178934 0.444746 1.000536 63.396 2   0.961617 -0.998453  0.036837  3.596084 0.282382  1.973694  1.490075   0.961617 0.000593           12 0.459477  0.430148   0.020665 -0.020664  0.000000  0.518636 0.177767  1.042313  1.016206  -0.274701 0.949349 -0.546348  0.890273 0.449285   1.141228   1.047314   2          
lhs_1000 516 2.35688e-03 0.492001 0.327102 0.273456 1.438502 63.254 1   0.008612 -0.011638  0.003022  0.282555 0.328607  1.029775  1.014833   0.008612 0.484223            4 0.279988  0.246895   0.008612 -0.011638  0.003022  0.282555 0.328607  1.029775  1.014833   0.849671 0.882665 -0.123877  0.428057 0.273179   1.059383   1.022861   4 0.279988 
lhs_1000 517 2.78938e+00 0.216847 0.124205 0.250162 1.236205 14.996 4   0.914594 -1.000000  0.085409  0.874314 0.145379  1.137996  1.111565   0.914594 0.000000            1 0.695605  0.686215   0.914594 -1.000000  0.085409  0.874314           1.137996  1.111565                                                                          1 0.695605 
lhs_1000 518 5.28924e-03 0.270586 0.203391 0.563909 3.480971 37.439 1  -0.326005 -0.655803  0.981805  0.232400 0.220634  1.030762  1.018893  -0.328685 0.087337           93 1.898362  1.894589  -0.326005 -0.655803  0.981805  0.232400 0.220634  1.030762  1.018893   8.213854 0.817286 -0.306785  0.396198 0.714124   1.095366   1.066234  93 1.898362 
lhs_1000 519 1.00218e-01 0.431639 0.280879 0.196424 3.288103 05.678 2  -1.018087 -0.967486  1.985574 -0.184058 0.474550  1.312197  1.288272  -1.604150 0.089408 0.223948  76 1.298328  1.301943  -1.578766 -0.821800  2.399713 -0.309107 0.483042  7.077009 33.198232  -0.043754 0.084150 -3.013287  0.816265 0.406347  56.430393  89.802646 176 1.211105 
lhs_1000 520 4.33679e-04 0.320467 0.676945 0.425273 3.551045 10.367 4  -0.590174 -0.984432  1.574600  0.487887 0.756937  1.037753  1.035121  -0.649860 0.006301          225 1.554182  1.555826  -0.590174 -0.984432  1.574600  0.487887           1.037753  1.035121                                                                        225 1.554182 
lhs_1000 521 4.24095e+00 0.563718 0.204818 0.883837 1.525878 76.283 1  -0.000471 -0.001751  0.002222  0.225146 0.200053  1.018496  1.018602  -0.000471 0.562879            2 0.498918  0.485220  -0.000471 -0.001751  0.002222  0.225146 0.200053  1.018496  1.018602   1.267696 0.977426 -0.011170  0.546864 0.881545   1.030304   1.024883   2 0.498918 
lhs_1000 522 8.02909e-02 0.170362 0.468858 0.610159 1.083327 67.863 1   0.046286 -0.046287  0.000000  0.208958 0.467492  1.010681  1.009162   0.046286 0.161205            2                      0.046286 -0.046287  0.000000  0.208958 0.467492  1.010681  1.009162   0.046012 0.920555 -0.239551  1.596974 0.632353   1.129439   1.047527   2          
lhs_1000 523 1.72280e-04 0.961816 0.370741 0.284204 1.169124 51.155 2   0.999995 -1.000000  0.000000  4.365642 0.325876  2.473633  1.801430   0.999995 0.000000            1                      0.004110 -0.004115  0.000000  0.839911 0.368541  1.126815  1.043455  -0.195543 0.892382 -0.686803  0.833964 0.281157   1.134563   1.047119   2          
lhs_1000 524 3.48931e-01 0.807127 0.174823 0.866075 2.105553 43.779 1  -0.074688 -0.011893  0.086585  0.285657 0.188757  1.069268  1.053332  -0.075509 0.844310           10 0.696991  0.686088  -0.074688 -0.011893  0.086585  0.285657 0.188757  1.069268  1.053332   2.759193 0.764226 -0.225174  0.576967 0.855022   1.094298   1.095553  10 0.696991 
lhs_1000 525 1.39931e-01 0.147703 0.231134 0.211472 1.256078 36.316 1   0.749071 -0.924715  0.175644  1.014173 0.235015  1.081384  1.035193   0.746773 0.010015           14 0.629354  0.615456   0.749071 -0.924715  0.175644  1.014173 0.235015  1.081384  1.035193   0.357249 0.995329 -1.186095 -0.399070 0.000000   1.049538   1.041742  14 0.629354 
lhs_1000 526 2.01893e-02 0.112590 0.261718 0.389676 2.122342 24.540 2   0.408887 -0.986156  0.577265  0.679366 0.286914  1.055976  1.032979   0.380777 0.002363           24 1.115284  1.121239   0.253009 -0.879242  0.626229  0.484726 0.285740  1.254314  1.121098  -0.235079 0.525443 -1.901043  9.811132 0.405381  74.167400  49.584479  31 1.113923 
lhs_1000 527 2.61701e-01 0.670746 0.107239 0.817110 1.313905 37.657 2   0.910479 -1.000000  0.089525  3.331258 0.405786  1.600605  1.316424   0.907796 0.001119            1 0.481500  0.470001  -0.072181  0.050323  0.021862  0.488660 0.156199  1.075043  1.063097  -0.023044 0.708073 -1.121063  0.892889 0.724671   1.137945   1.116441   2 0.522409 
lhs_1000 528 5.22569e-02 0.426963 0.145126 0.508033 2.781699 57.738 1  -0.020020 -0.052303  0.072324  0.195520 0.151293  1.013780  1.010318  -0.020020 0.408120            2 1.055255  1.048969  -0.020020 -0.052303  0.072324  0.195520 0.151293  1.013780  1.010318   6.471333 0.889758 -0.066871  0.156453 0.538147   1.030177   1.029436   2 1.055255 
lhs_1000 529 8.04516e-01 0.441860 0.743973 0.155758 1.042238 86.397 2   0.795787 -0.879830  0.084042  2.547724 0.599761  1.252001  1.121012   0.778385 0.038355           10 0.426079  0.392656   0.053894 -0.061702  0.007807  0.396275 0.722788  1.020393  1.016767  -0.069607 0.985817 -0.133097  1.830273 0.170521   1.209836   1.072832   6 0.412009 
lhs_1000 530 2.06660e-03 0.761434 0.809620 0.233087 1.650858 54.222 1   0.005823 -0.018407  0.012582  0.431930 0.801838  1.017575  1.009724   0.005823 0.744118            5 0.254339  0.212703   0.005823 -0.018407  0.012582  0.431930 0.801838  1.017575  1.009724   1.324767 0.879813 -0.169992  0.370076 0.238470   1.049843   1.023046   5 0.254339 
lhs_1000 531 4.60121e-01 0.339463 0.280357 0.766299 2.813761 24.490 1  -0.569637 -0.544573  1.114214  0.347668 0.361337  1.191360  1.205807  -0.571949 0.168143           12 1.262817  1.255908  -0.569637 -0.544573  1.114214  0.347668 0.361337  1.191360  1.205807   2.763831 0.354969 -0.799065  0.702953 0.850249   1.556294   1.600623  12 1.262817 
lhs_1000 532 4.59455e-04 0.226127 0.224658 0.173632 1.098043 17.786 4   0.999942 -1.000000  0.000051  0.863310 0.210781  1.065432  1.022784   0.999942 0.000000            1 0.632120  0.625594   0.999942 -1.000000  0.000051  0.863310           1.065432  1.022784                                                                          1 0.632120 
lhs_1000 533 1.78108e-01 0.587168 0.389919 0.375554 1.109087 40.162 2   0.961950 -0.984161  0.022215  2.538625 0.391798  1.344610  1.152696   0.910640 0.005993            6 0.401925  0.428957   0.059860 -0.060721  0.000865  0.521324 0.387901  1.016223  1.074551  -0.292711 0.791956 -1.437692  0.371395 0.383652   1.161605   1.123126   2 0.621398 
lhs_1000 534 3.99397e-03 0.810439 0.137919 0.504230 1.309339 64.578 1  -0.000243 -0.000068  0.000310  0.283441 0.140027  1.028657  1.010167  -0.000243 0.810542            2 0.093810 -0.096408  -0.000243 -0.000068  0.000310  0.283441 0.140027  1.028657  1.010167   0.524994 0.927067 -0.126490  0.450227 0.500034   1.023746   1.018711   2 0.093810 
lhs_1000 535 2.16635e-04 0.915404 0.536359 0.166677 4.171262 37.631 1  -0.221985 -0.264653  0.486642  0.545676 0.630616  1.059435  1.042183  -0.224478 0.843606           62 1.664221  1.659338  -0.221985 -0.264653  0.486642  0.545676 0.630616  1.059435  1.042183  14.699817 0.891048 -0.215630  0.199978 0.231184   1.135883   1.075432  62 1.664221 
lhs_1000 536 5.52734e-01 0.165872 0.121940 0.683023 1.886233 45.109 1   0.006497 -0.266421  0.259930  0.358844 0.130697  1.032936  1.028575   0.006497 0.120700            9 0.982192  0.973368   0.006497 -0.266421  0.259930  0.358844 0.130697  1.032936  1.028575   1.767840 0.818428 -0.328748  0.558252 0.732784   1.295310   1.235649   9 0.982192 
lhs_1000 537 9.90623e-03 0.626447 0.458578 0.270480 2.259468 76.112 1  -0.001326 -0.003225  0.004550  0.081906 0.460383  1.021779  1.012263  -0.001326 0.624947            2 0.553212  0.540930  -0.001326 -0.003225  0.004550  0.081906 0.460383  1.021779  1.012263   4.036550 0.981697 -0.010326  0.125016 0.270873   1.040473   1.014702   2 0.553212 
lhs_1000 538 5.48797e-03 0.405153 0.244599 0.746666 3.117322 37.277 1  -0.280545 -0.345665  0.626215  0.189764 0.275259  1.031569  1.024227  -0.281373 0.292752           79 1.478484  1.473306  -0.280545 -0.345665  0.626215  0.189764 0.275259  1.031569  1.024227   6.645655 0.831230 -0.293589  0.812324 0.792493   1.089395   1.052703  79 1.478484 
lhs_1000 539 1.27096e-03 0.273799 0.481527 0.365538 5.653484 44.182 1  -0.344133 -0.660401  1.004532  0.142400 0.529932  1.040620  1.027228  -0.344133 0.091447           42 3.332104  3.329699  -0.344133 -0.660401  1.004532  0.142400 0.529932  1.040620  1.027228  29.411730 0.996677 -0.156388 -0.124864 0.587293   1.097975   1.243632  42 3.332104 
lhs_1000 540 1.49221e+00 0.123460 0.366344 0.111553 1.418219 84.953 1   0.004848 -0.009438  0.004587  0.037223 0.369779  1.008953  1.008763   0.004848 0.122222            2 0.649469  0.640170   0.004848 -0.009438  0.004587  0.037223 0.369779  1.008953  1.008763   0.965327 0.964879 -0.028750  1.183107 0.111048   1.109118   1.043512   2 0.649469 
lhs_1000 541 6.54374e-04 0.690753 0.211502 0.203900 1.100074 33.163 4   1.000002 -1.000000  0.000000  2.514239 0.205915  1.384718  1.131687   1.000002 0.000000            1                      1.000002 -1.000000  0.000000  2.514239           1.384718  1.131687                                                                          1          
lhs_1000 542 1.93104e-02 0.950785 0.467364 0.275896 1.460188 40.275 1   0.009360 -0.023095  0.013733  0.398528 0.465205  1.035221  1.029672   0.006691 0.922960            4 0.513231  0.494433   0.009360 -0.023095  0.013733  0.398528 0.465205  1.035221  1.029672   0.404477 0.781440 -0.650439  0.347676 0.287158   1.025523   1.022762   4 0.513231 
lhs_1000 543 1.59244e-03 0.655419 0.645055 0.516401 2.022251 25.781 1  -0.027594 -0.277921  0.305515  0.918278 0.674711  1.056558  1.028089  -0.037889 0.476371           65 0.815115  0.793582  -0.027594 -0.277921  0.305515  0.918278 0.674711  1.056558  1.028089   0.730483 0.659308 -0.974627  0.691556 0.606027   1.063138   1.042473  65 0.815115 
lhs_1000 544 2.36295e-04 0.163591 0.236356 0.575020 5.162166 56.896 1  -0.066188 -0.238791  0.304996  0.219505 0.242628  0.984098  1.021936  -0.066188 0.125890            2 3.312047  3.310022  -0.066188 -0.238791  0.304996  0.219505 0.242628  0.984098  1.021936  24.427211 0.942018 -0.070556  0.374096 0.693609   1.048420   1.057285   2 3.312047 
lhs_1000 545 1.23831e+00 0.768211 0.171883 0.621143 5.106616 38.248 1  -0.415660 -0.336437  0.752097  0.230921 0.249748  1.411112  1.367644  -0.415660 0.748888            2 2.246785  2.242912  -0.415660 -0.336437  0.752097  0.230921 0.249748  1.411112  1.367644  29.836381 0.844296 -0.147582  0.254655 0.824668   1.752591   1.754199   2 2.246785 
lhs_1000 546 4.17478e+00 0.615068 0.142242 0.566930 2.183138 63.782 1  -0.004995 -0.008283  0.013275  0.146070 0.140431  1.019437  1.017260  -0.004995 0.611853            2 0.873273  0.866303  -0.004995 -0.008283  0.013275  0.146070 0.140431  1.019437  1.017260   3.685731 0.930674 -0.020982  0.259832 0.574760   1.030024   1.028716   2 0.873273 
lhs_1000 547 4.47980e+00 0.985754 0.671160 0.505906 8.651392 34.123 5  -1.014449 -1.000000  2.014448                                         -1.014449                     0 4.199057  4.196698  -1.014449 -1.000000  2.014448                                                                                                                 0 4.199057 
lhs_1000 548 7.14079e-04 0.318684 0.192112 0.294391 1.837149 30.326 1   0.209364 -0.321043  0.111682  0.843719 0.200442  1.106645  1.038820   0.209364 0.202839            9 0.838111  0.827710   0.209364 -0.321043  0.111682  0.843719 0.200442  1.106645  1.038820   0.334207 0.719053 -0.978723  1.578843 0.312146   1.173523   1.063337   9 0.838111 
lhs_1000 549 1.57776e-03 0.600459 0.556463 0.141666 1.166644 41.554 2   0.968674 -0.980111  0.011437  3.013531 0.407211  1.403679  1.123470   0.964992 0.007561            5 0.510501  0.632454   0.093346 -0.095568  0.002223  0.786936 0.530278  1.067295  1.028910  -0.334441 0.857192 -1.326866  0.715545 0.154793   1.198588   1.074032   3 0.170728 
lhs_1000 550 1.97354e+00 0.280569 0.600293 0.785713 8.092786 48.105 1  -0.301468 -0.849441  1.150915  0.318331 0.654563  1.139405  1.174690  -0.301468 0.046145            2 5.305610  5.303820  -0.301468 -0.849441  1.150915  0.318331 0.654563  1.139405  1.174690  70.120492 1.050325 -0.066165           0.987068                         2 5.305610 
lhs_1000 551 2.50455e+00 0.167635 0.234439 0.695066 1.616012 74.493 1   0.003676 -0.009406  0.005723  0.053713 0.229858  1.006900  1.007028   0.003676 0.165956            2 0.826899  0.819866   0.003676 -0.009406  0.005723  0.053713 0.229858  1.006900  1.007028   1.568315 0.978900 -0.013863  0.715754 0.706646   1.057305   1.043377   2 0.826899 
lhs_1000 552 6.01631e-03 0.148792 0.615662 0.313659 9.320772 47.829 4  -0.540300 -0.998323  1.538630  0.215461 0.674201  0.976699  1.056130  -0.540300 0.000271            2 6.267354  6.269338  -0.540300 -0.998323  1.538630  0.215461           0.976699  1.056130                                                                          2 6.267354 
lhs_1000 553 9.18388e-02 0.424574 0.240192 0.376779 2.500848 80.605 1  -0.000626 -0.002694  0.003323  0.036590 0.240064  1.016605  1.007870  -0.000626 0.423543            2 0.938897  0.932017  -0.000626 -0.002694  0.003323  0.036590 0.240064  1.016605  1.007870   5.219545 1.010112 -0.002895  0.120826 0.381027   1.015342   1.014521   2 0.938897 
lhs_1000 554 4.05109e-04 0.470910 0.499276 0.362535 3.759852 44.684 1  -0.125410 -0.222106  0.347516  0.280966 0.531353  1.041040  1.030281  -0.125410 0.385866            8 1.602077  1.597514  -0.125410 -0.222106  0.347516  0.280966 0.531353  1.041040  1.030281  11.874757 0.879934 -0.148448  0.178081 0.448385   1.064129   1.054848   8 1.602077 
lhs_1000 555 3.69399e+00 0.319318 0.895126 0.142194 1.297701 28.120 1   0.412414 -0.530313  0.117904  1.202296 0.811247  1.106690  1.085373   0.410520 0.132598            3 0.601636  0.586691   0.412414 -0.530313  0.117904  1.202296 0.811247  1.106690  1.085373   0.152162 0.689904 -1.449991  0.297473 0.159050   1.347716   1.351415   3 0.601636 
lhs_1000 556 4.05725e-01 0.224125 0.272458 0.790796 1.000116 63.357 2   0.967997 -0.998105  0.030111  1.792357 0.366408  1.206102  1.104257   0.824869 0.026444 0.227284  10 0.343315  0.332865   0.083148 -0.083297  0.000152  0.429328 0.282886  1.022728  1.017579  -0.189570 0.915870 -0.570787  1.601311 0.773406   1.150809   1.120348   2 0.525745 
lhs_1000 557 9.77147e-02 0.229948 0.164801 0.885183 1.382788 48.076 1   0.105183 -0.152955  0.047775  0.560248 0.199664  1.040086  1.026223   0.105183 0.190176            4 0.630329  0.614889   0.105183 -0.152955  0.047775  0.560248 0.199664  1.040086  1.026223   0.337327 0.838840 -0.581778  0.586331 0.805443   1.095574   1.076410   4 0.630329 
lhs_1000 558 1.58025e-04 0.512356 0.239738 0.372692 1.055566 04.297 4   1.000001 -1.000000  0.000000  0.335875 0.284041  1.054306  1.023039   1.000001 0.000000            1                      1.000001 -1.000000  0.000000  0.335875           1.054306  1.023039                                                                          1          
lhs_1000 559 8.88004e-03 0.976284 0.230313 0.396611 1.005080 53.334 2   0.974275 -0.995048  0.020773  3.109626 0.318021  1.455731  1.143383   0.969456 0.002484           16 0.684851  0.725767  -0.007507  0.007507  0.000000  0.686922 0.231698  1.065808  1.021816  -0.351255 0.886224 -1.143616  0.712894 0.397019   1.076563   1.022008   2          
lhs_1000 560 1.34024e-04 0.272160 0.244024 0.232367 1.027791 13.509 4   1.000000 -1.000000  0.000000  0.718024 0.237861  1.047900  1.024000   1.000000 0.000000            1                      1.000000 -1.000000  0.000000  0.718024           1.047900  1.024000                                                                          1          
lhs_1000 561 3.42460e-01 0.458423 0.541921 0.519727 5.210058 23.500 4  -1.248672 -1.000000  2.248677  0.017720 0.867882  1.853145  1.732945  -1.248672 0.000000            1 2.398056  2.394909  -1.248672 -1.000000  2.248677  0.017720           1.853145  1.732945                                                                          1 2.398056 
lhs_1000 562 1.68800e-02 0.725122 0.159236 0.687017 1.273361 79.016 1   0.000090 -0.000336  0.000253  0.189817 0.159990  1.037453  1.009351   0.000090 0.724835            2 0.122681 -0.050509   0.000090 -0.000336  0.000253  0.189817 0.159990  1.037453  1.009351   0.527325 0.974296 -0.040785  0.500507 0.690232   1.022393   1.014712   2 0.122681 
lhs_1000 563 2.46245e-04 0.311414 0.285772 0.262884 1.094180 39.331 4   0.998779 -1.000000  0.001215  2.119293 0.282958  1.257504  1.082517   0.974611 0.005774            1 0.870665  0.859281   0.998779 -1.000000  0.001215  2.119293           1.257504  1.082517                                                                          1 0.870665 
lhs_1000 564 3.88409e-01 0.073529 0.267951 0.107972 1.008767 62.585 2   0.831714 -0.875285  0.043590  0.638507 0.262062  1.030963  1.018072   0.779908 0.004508            3 0.360039  0.318405   0.201844 -0.202783  0.000957  0.223510 0.266052  1.007184  1.008759  -0.065913 0.942184 -0.513876  0.707802 0.137980   1.071356   1.041102   2 0.432730 
lhs_1000 565 6.35838e-03 0.305489 0.150485 0.344475 1.350503 61.278 1   0.024989 -0.028223  0.003234  0.238018 0.148864  1.015009  1.008610   0.024989 0.294134            3 0.239383  0.197828   0.024989 -0.028223  0.003234  0.238018 0.148864  1.015009  1.008610   0.588581 0.894270 -0.178785  0.456952 0.349874   1.036479   1.026599   3 0.239383 
lhs_1000 566 4.79766e-02 0.811922 0.731315 0.270333 2.225233 12.467 2   0.278471 -0.953373  0.674899  1.558935 0.696178  1.409785  1.268259   0.205524 0.031612          151 1.049766  1.077749  -0.080716 -0.763915  0.844173  0.712650 0.724729  1.048511  1.213719  -0.392397 0.245417 -2.556382  1.022942 0.623175   7.755367   5.538582 169 0.987249 
lhs_1000 567 2.14958e-02 0.402918 0.260264 0.835179 7.737942 49.434 1  -0.308081 -0.547724  0.855810  0.231871 0.296849  0.977301  1.086494  -0.308081 0.194157           13 4.197019  4.194418  -0.308081 -0.547724  0.855810  0.231871 0.296849  0.977301  1.086494  68.283055 1.024811 -0.088029 -0.162720 0.963783   1.071995   1.147853  13 4.197019 
lhs_1000 568 1.88181e+00 0.169347 0.105888 0.862283 1.035704 32.746 4   0.955861 -1.000000  0.044145  1.386571 0.219973  1.174881  1.113848   0.955861 0.000000            1 0.635099  0.626142   0.955861 -1.000000  0.044145  1.386571           1.174881  1.113848                                                                          1 0.635099 
lhs_1000 569 2.03974e-03 0.499027 0.695916 0.880066 1.006460 22.827 4   0.997366 -1.000000  0.002636  1.994135 0.760590  1.145056  1.032712   0.997366 0.000000            1 0.436539  0.422577   0.997366 -1.000000  0.002636  1.994135           1.145056  1.032712                                                                          1 0.436539 
lhs_1000 570 2.03762e+00 0.706838 0.364962 0.391821 5.989955 10.792 5  -1.414746 -1.000000  2.414753                                         -1.414746                     0 2.745267  2.743214  -1.414746 -1.000000  2.414753                                                                                                                 0 2.745267 
lhs_1000 571 1.73868e+00 0.336974 0.609839 0.672336 1.002408 55.503 2   0.945649 -0.995331  0.049690  2.850438 0.632117  1.314394  1.174985   0.890020 0.002722           12 0.399764  0.365974   0.092161 -0.092692  0.000538  0.681993 0.608286  1.078231  1.041814  -0.222386 0.864360 -0.761684  1.644065 0.682273   1.167284   1.134377   2 0.618209 
lhs_1000 572 7.79455e-03 0.833548 0.662081 0.452100 1.654603 03.779 4   0.704208 -0.992789  0.288581  0.667225 0.650705  1.100723  1.073240   0.697178 0.003801           51 0.789203  0.786329   0.704208 -0.992789  0.288581  0.667225           1.100723  1.073240                                                                         51 0.789203 
lhs_1000 573 8.51491e-03 0.630749 0.243166 0.893897 1.032967 15.576 4   0.993016 -1.000000  0.006982  1.382419 0.492741  1.115922  1.046547   0.993016 0.000000            1 0.630819  0.623208   0.993016 -1.000000  0.006982  1.382419           1.115922  1.046547                                                                          1 0.630819 
lhs_1000 574 3.95063e-02 0.923347 0.149932 0.268809 1.414812 45.217 1  -0.001892 -0.009579  0.011469  0.489816 0.150262  1.028535  1.018592  -0.001892 0.916101            5 0.316149  0.278125  -0.001892 -0.009579  0.011469  0.489816 0.150262  1.028535  1.018592   0.403809 0.803542 -0.573713  0.415318 0.272611   1.030651   1.024471   5 0.316149 
lhs_1000 575 4.26170e-03 0.644007 0.621077 0.490637 1.017941 54.655 2   0.941582 -0.942898  0.001318  3.157865 0.581525  1.359766  1.099642   0.887705 0.023398            2 0.500550  0.473690   0.034528 -0.034526  0.000000  0.767884 0.608189  1.034232  1.017165  -0.315249 0.889508 -0.948779  1.014645 0.504769   1.087197   1.027705   2          
lhs_1000 576 5.61680e-02 0.145697 0.897080 0.249628 1.136694 52.862 1   0.140917 -0.148699  0.007780  0.309649 0.882297  1.003847  1.001979   0.140917 0.121537            2 0.530990  0.519576   0.140917 -0.148699  0.007780  0.309649 0.882297  1.003847  1.001979   0.117958 0.868986 -0.526402  0.406179 0.290343   1.037451   1.032176   2 0.530990 
lhs_1000 577 5.87199e-03 0.823155 0.749936 0.112748 1.451310 48.400 1   0.022515 -0.031146  0.008634  0.514160 0.729548  1.024164  1.016019   0.022515 0.782501            4 0.264014  0.214823   0.022515 -0.031146  0.008634  0.514160 0.729548  1.024164  1.016019   0.603161 0.812207 -0.394927  0.381405 0.121439   1.045085   1.019503   4 0.264014 
lhs_1000 578 1.04964e-02 0.402359 0.118959 0.411559 2.099299 13.721 2   0.575238 -0.988356  0.413117  1.366170 0.231407  1.188680  1.079422   0.535166 0.003855           32 1.093577  1.101413  -0.144712 -0.377599  0.522309  0.506366 0.175559  2.485096  3.485770  -0.355592 0.323581 -2.404502  1.232952 0.472837   1.644671   1.429888  47 1.025386 
lhs_1000 579 5.74988e-03 0.862125 0.726197 0.711989 1.745065 26.643 1  -0.024110 -0.103701  0.127812  0.908861 0.768086  1.028526  1.048086  -0.024110 0.779748            7 0.967170  0.961337  -0.024110 -0.103701  0.127812  0.908861 0.768086  1.028526  1.048086   0.213588 0.646535 -1.291144  0.769703 0.758576   1.120757   1.057696   7 0.967170 
lhs_1000 580 4.39742e-02 0.470211 0.135159 0.239913 1.336922 70.484 1   0.008055 -0.009169  0.001115  0.185696 0.139472  1.019626  1.007216   0.008055 0.464139            2 0.293015  0.263282   0.008055 -0.009169  0.001115  0.185696 0.139472  1.019626  1.007216   0.668567 0.923385 -0.092249  0.415766 0.242222   1.027520   1.015527   2 0.293015 
lhs_1000 581 1.12214e-01 0.386575 0.525830 0.121230 1.445898 59.568 1   0.026696 -0.038356  0.011658  0.357052 0.524586  1.016505  1.013724   0.026696 0.367951            7 0.348361  0.324267   0.026696 -0.038356  0.011658  0.357052 0.524586  1.016505  1.013724   0.885447 0.913276 -0.166633  0.374197 0.124786   1.020919   1.015434   7 0.348361 
lhs_1000 582 1.14469e-01 0.717468 0.158584 0.298201 9.090333 28.218 5  -1.393791 -1.000000  2.393791                                         -1.393791                     0 4.264604  4.262951  -1.393791 -1.000000  2.393791                                                                                                                 0 4.264604 
lhs_1000 583 2.53876e+00 0.353196 0.862154 0.289627 1.396178 32.220 1   0.211612 -0.305895  0.094276  0.901817 0.812592  1.081980  1.068244   0.207396 0.228422            4 0.625759  0.612482   0.211612 -0.305895  0.094276  0.901817 0.812592  1.081980  1.068244   0.319516 0.679066 -1.039881  0.632538 0.352041   1.310729   1.297813   4 0.625759 
lhs_1000 584 8.25671e-03 0.867621 0.122597 0.899032 6.604101 26.382 4  -1.135561 -0.991767  2.127330 -0.565032 0.346883  1.664605  1.635210  -1.144344 0.782257           80 2.995674  2.991839  -1.135561 -0.991767  2.127330 -0.565032           1.664605  1.635210                                                                         80 2.995674 
lhs_1000 585 4.43561e-04 0.138550 0.392469 0.755985 1.129209 58.934 2   0.978741 -0.991941  0.013206  1.444012 0.434649  1.150125  1.068365   0.826889 0.018090 0.036726   3 0.830396  0.959304   0.100655 -0.100785  0.000135  0.403302 0.393401  1.027348  1.019656  -0.032690 0.910922 -0.428650  0.986921 0.773850   1.040322   1.022589   2 0.685540 
lhs_1000 586 1.18941e-04 0.389204 0.187238 0.753475 6.887226 47.660 1  -0.280201 -0.488929  0.769129  0.217689 0.213533  1.093331  1.049981  -0.280981 0.215659           45 3.650940  3.648430  -0.280201 -0.488929  0.769129  0.217689 0.213533  1.093331  1.049981  48.455219 1.019169 -0.124703 -0.018936 0.843842   1.073966   1.085122  45 3.650940 
lhs_1000 587 3.59589e-01 0.698939 0.296884 0.495619 2.007330 34.000 1  -0.081470 -0.076750  0.158219  0.357788 0.318864  1.089564  1.087606  -0.083866 0.678571           18 0.706028  0.695057  -0.081470 -0.076750  0.158219  0.357788 0.318864  1.089564  1.087606   1.820165 0.687010 -0.484726  0.695659 0.535856   1.166228   1.158070  18 0.706028 
lhs_1000 588 1.43834e-02 0.528746 0.312938 0.758786 1.010042 61.578 2   0.947498 -0.995117  0.047618  2.740722 0.473605  1.303838  1.085241   0.822073 0.046225 0.109370  34 0.523952  0.508150   0.014607 -0.014608  0.000000  0.563819 0.319736  1.042110  1.019538  -0.255061 0.913795 -0.676525  1.280698 0.747839   1.161549   1.066879   2          
lhs_1000 589 7.23093e-02 0.218326 0.300425 0.538825 1.358788 70.903 1   0.017000 -0.021036  0.004038  0.128181 0.298891  1.012554  1.008286   0.017000 0.212943            2 0.362675  0.341123   0.017000 -0.021036  0.004038  0.128181 0.298891  1.012554  1.008286   0.751972 0.960161 -0.067917  0.623732 0.551603   1.038510   1.024301   2 0.362675 
lhs_1000 590 4.27674e-03 0.850942 0.170816 0.780842 1.283951 41.815 2   0.963118 -0.995189  0.032069  3.337460 0.458085  1.456861  1.145506   0.940254 0.002274           18 0.504729  0.481445  -0.079633  0.078712  0.000918  1.135128 0.226244  1.178029  1.062226  -0.411290 0.895449 -2.398178  1.518891 0.678511   1.226686   1.082168   2 0.488795 
lhs_1000 591 1.46736e+00 0.915992 0.219423 0.247896 1.648957 22.521 1  -0.040661 -0.049929  0.090590  0.554529 0.229912  1.189813  1.178651  -0.044428 0.907176            2 0.727929  0.717022  -0.040661 -0.049929  0.090590  0.554529 0.229912  1.189813  1.178651   0.106117 0.520686 -1.669750  0.750583 0.261502   1.227495   1.205897   2 0.727929 
lhs_1000 592 2.26260e-03 0.417580 0.886498 0.587385 1.241271 26.522 4   0.976713 -0.999574  0.022867  2.603542 0.806985  1.226847  1.052376   0.975506 0.000358            2 0.653874  0.650153   0.976713 -0.999574  0.022867  2.603542           1.226847  1.052376                                                                          2 0.653874 
lhs_1000 593 8.57985e-04 0.518747 0.860922 0.468583 9.156022 48.179 1  -0.279862 -0.510032  0.789896  0.095695 0.896902  1.136651  1.072360  -0.290069 0.241375           88 4.889600  4.887098  -0.279862 -0.510032  0.789896  0.095695 0.896902  1.136651  1.072360  93.393645 1.071226 -0.092890 -0.365549 0.680541   1.165602   1.156583  88 4.889600 
lhs_1000 594 9.43208e-04 0.573425 0.693028 0.234113 1.482885 56.778 1   0.009880 -0.015329  0.005450  0.437901 0.686113  1.039147  1.016504   0.008755 0.561815            4 0.464005  0.443889   0.009880 -0.015329  0.005450  0.437901 0.686113  1.039147  1.016504   0.829104 0.867524 -0.179736  0.538479 0.233581   1.072888   1.025640   4 0.464005 
lhs_1000 595 1.76403e-04 0.488909 0.627145 0.853868 2.151931 48.341 1  -0.023536 -0.045414  0.068944  0.480163 0.647852  1.056435  1.023844  -0.023536 0.468374           17 0.586497  0.572116  -0.023536 -0.045414  0.068944  0.480163 0.647852  1.056435  1.023844   2.771697 0.824738 -0.184350  0.484964 0.841992   1.011567   1.012155  17 0.586497 
lhs_1000 596 8.30633e-03 0.921794 0.120013 0.625934 2.027343 23.160 1  -0.125229 -0.140978  0.266206  1.067604 0.623412  1.088476  1.053241  -0.125229 0.863749           45 0.980080  0.970166  -0.125229 -0.140978  0.266206  1.067604 0.623412  1.088476  1.053241   0.691086 0.620846  2.062174  0.302006 0.173145   1.045038   1.040237  45 0.980080 
lhs_1000 597 4.58528e-03 0.629586 0.572539 0.115251 2.336246 20.852 1  -0.095205 -0.541875  0.637078  0.947741 0.599476  1.075731  1.042427  -0.106741 0.287624          108 1.058404  1.048610  -0.095205 -0.541875  0.637078  0.947741 0.599476  1.075731  1.042427   1.292186 0.579546 -1.010607  0.631537 0.201746   1.076205   1.053889 108 1.058404 
lhs_1000 598 4.88873e-04 0.076030 0.308690 0.606592 1.140530 14.207 4   0.999169 -1.000000  0.000810  0.597366 0.331216  1.029445  1.021161   0.999169 0.000000            1 0.706375  0.699790   0.999169 -1.000000  0.000810  0.597366           1.029445  1.021161                                                                          1 0.706375 
lhs_1000 599 1.38344e-01 0.625621 0.229548 0.576960 1.030788 39.637 4   0.991999 -1.000000  0.008002  2.899024 0.365786  1.428576  1.178898   0.987791 0.000502            1 0.515159  0.491009   0.991999 -1.000000  0.008002  2.899024           1.428576  1.178898                                                                          1 0.515159 
lhs_1000 600 1.52217e-03 0.090413 0.492914 0.669056 2.463987 25.971 4   0.046239 -0.988586  0.942345  0.464293 0.520326  1.042681  1.025868   0.046239 0.001028           37 1.135661  1.135554   0.046239 -0.988586  0.942345  0.464293           1.042681  1.025868                                                                         37 1.135661 
lhs_1000 601 2.69061e+00 0.994771 0.168430 0.146836 1.074701 12.716 4   0.948067 -1.000000  0.051935  1.323450 0.164281  1.248031  1.197840   0.948067 0.000000            1 0.616868  0.604446   0.948067 -1.000000  0.051935  1.323450           1.248031  1.197840                                                                          1 0.616868 
lhs_1000 602 7.33041e-04 0.688322 0.734513 0.725672 6.082970 34.404 1  -0.645086 -0.778656  1.424142 -0.041587 0.828911  1.034975  1.059664  -0.682709 0.149152          283 2.863199  2.859954  -0.645086 -0.778656  1.424142 -0.041587 0.828911  1.034975  1.059664  51.722159 1.230239 -0.261779  0.114200 0.859478   1.002547   1.121727 283 2.863199 
lhs_1000 603 9.82268e-01 0.411609 0.470566 0.286470 1.502671 68.487 1   0.005297 -0.011467  0.006168  0.201231 0.468977  1.011693  1.011677   0.005297 0.406004            2 0.474591  0.459771   0.005297 -0.011467  0.006168  0.201231 0.468977  1.011693  1.011677   1.162282 0.936397 -0.048843  0.543189 0.293364   1.039566   1.028027   2 0.474591 
lhs_1000 604 1.11372e-02 0.577157 0.532091 0.677800 2.825846 11.394 2  -0.364771 -0.903721  1.268491  1.044556 0.706518  1.100758  1.119029  -0.555099 0.051635          243 1.277452  1.270667  -0.824203 -0.819478  1.642440  0.960970 0.706111 16.463641 11.423700  -0.168895 0.345008 -2.458809  1.756152 0.761445  38.533406  29.194800 295 1.147502 
lhs_1000 605 3.71934e-04 0.130180 0.176083 0.525027 1.193653 27.309 4   0.997764 -1.000000  0.002229  0.931868 0.220371  1.082025  1.043289   0.997764 0.000000            1 0.277530  0.243908   0.997764 -1.000000  0.002229  0.931868           1.082025  1.043289                                                                          1 0.277530 
lhs_1000 606 6.30034e-01 0.050878 0.303854 0.141589 5.963285 35.906 4  -1.504861 -1.000000  2.504857  0.213925 0.324874  1.181896  1.119185  -1.504861 0.000000            1 3.001178  2.997751  -1.504861 -1.000000  2.504857  0.213925           1.181896  1.119185                                                                          1 3.001178 
lhs_1000 607 2.92081e-02 0.972320 0.297280 0.153113 1.936776 44.249 1  -0.038385 -0.044551  0.082937  0.327535 0.311631  1.031352  1.027497  -0.046182 0.971726           13 0.485725  0.459233  -0.038385 -0.044551  0.082937  0.327535 0.311631  1.031352  1.027497   1.943461 0.830753 -0.302230  0.382206 0.156994   1.027835   1.021632  13 0.485725 
lhs_1000 608 1.36687e-02 0.925506 0.708616 0.756679 1.012016 49.073 2   0.980594 -0.998461  0.017867  3.578522 0.740930  1.416478  1.135544   0.946528 0.003929           21 0.390307  0.371543   0.006661 -0.007803  0.001142  0.806344 0.714472  1.195516  1.075816  -0.357514 0.846849 -1.296326  0.760457 0.755976   1.235999   1.096419   3 0.288702 
lhs_1000 609 3.77131e-01 0.544500 0.724326 0.330781 2.035223 39.156 1  -0.010510 -0.117860  0.128366  0.437057 0.724117  1.074970  1.064356  -0.010510 0.483089            3 0.761642  0.752641  -0.010510 -0.117860  0.128366  0.437057 0.724117  1.074970  1.064356   2.426220 0.761050 -0.303107  0.132642 0.374090   1.122600   1.115784   3 0.761642 
lhs_1000 610 4.17563e-02 0.711952 0.477248 0.198456 2.415983 73.043 1  -0.002824 -0.004713  0.007540  0.101882 0.480968  1.011207  1.010793  -0.002824 0.710026            2 0.624589  0.613850  -0.002824 -0.004713  0.007540  0.101882 0.480968  1.011207  1.010793   4.766161 0.980751 -0.012354  0.119228 0.200947   1.031049   1.011184   2 0.624589 
lhs_1000 611 4.03741e-04 0.574037 0.263077 0.239356 7.975128 35.796 4  -0.816904 -0.973069  1.789975  0.504736 0.438807  1.131034  1.106842  -0.840153 0.008444          157 3.915131  3.903320  -0.816904 -0.973069  1.789975  0.504736           1.131034  1.106842                                                                        157 3.915131 
lhs_1000 612 3.01714e-02 0.554680 0.562591 0.257511 3.221658 20.511 1  -0.412398 -0.807251  1.219648  0.523520 0.667479  1.255697  1.136992  -0.420270 0.110793          141 1.529086  1.524035  -0.412398 -0.807251  1.219648  0.523520 0.667479  1.255697  1.136992   5.454165 0.832085 -0.654530 -0.344109 0.498383   1.780090   1.403647 141 1.529086 
lhs_1000 613 2.80356e-03 0.322984 0.110683 0.773619 2.202900 65.406 1  -0.000963 -0.019867  0.020835  0.125143 0.110113  1.005075  1.008008  -0.000963 0.316666            2 0.704846  0.695091  -0.000963 -0.019867  0.020835  0.125143 0.110113  1.005075  1.008008   3.660723 0.938803 -0.041647  0.251267 0.782887   1.021311   1.016091   2 0.704846 
lhs_1000 614 3.05460e+00 0.126812 0.361188 0.182230 1.531790 64.779 1   0.021840 -0.048310  0.026465  0.120190 0.359006  1.010755  1.010850   0.021840 0.120353            2 0.744439  0.736399   0.021840 -0.048310  0.026465  0.120190 0.359006  1.010755  1.010850   1.263005 0.950542 -0.062972  0.575954 0.189137   1.066990   1.054787   2 0.744439 
lhs_1000 615 1.61818e+00 0.376171 0.678663 0.649767 1.000031 79.512 2   0.906171 -0.994880  0.088709  2.576401 0.687300  1.255424  1.140947   0.688066 0.065175 0.270116  26 0.466953  0.459157   0.072425 -0.077024  0.004599  0.547950 0.666502  1.031366  1.026731  -0.167319 1.006895 -0.191353  2.544445 0.690627   1.343936   1.164545   4 0.391679 
lhs_1000 616 3.66432e-03 0.365083 0.120639 0.148314 3.434369 76.962 1  -0.002059 -0.005124  0.007181  0.043913 0.120090  1.006440  1.007737  -0.002059 0.363485            2 1.302332  1.297364  -0.002059 -0.005124  0.007181  0.043913 0.120090  1.006440  1.007737  10.712799 0.987741 -0.006279  0.118774 0.150773   1.015610   1.015786   2 1.302332 
lhs_1000 617 1.22923e-03 0.815285 0.543298 0.192315 1.078678 77.316 1   0.002638 -0.002639  0.000000  0.345067 0.538841  1.046182  1.018140   0.002638 0.811387            2                      0.002638 -0.002639  0.000000  0.345067 0.538841  1.046182  1.018140   0.065055 0.977316 -0.063513  0.340359 0.190503   1.045764   1.014525   2          
lhs_1000 618 4.81238e+00 0.326164 0.663671 0.795749 3.171380 42.145 1  -0.098490 -0.201775  0.300268  0.307625 0.682085  1.066499  1.075173  -0.098490 0.268993            2 1.721106  1.717436  -0.098490 -0.201775  0.300268  0.307625 0.682085  1.066499  1.075173   8.357544 0.788115 -0.135190  0.226971 0.894020   1.642274   1.650550   2 1.721106 
lhs_1000 619 2.41573e+00 0.420736 0.267272 0.145521 2.115916 35.643 1  -0.030963 -0.260884  0.291840  0.562079 0.273563  1.080205  1.072161  -0.030963 0.312324            6 0.845895  0.837173  -0.030963 -0.260884  0.291840  0.562079 0.273563  1.080205  1.072161   2.492324 0.723198 -0.402561  0.184894 0.202945   1.265069   1.265422   6 0.845895 
lhs_1000 620 1.04909e-01 0.161892 0.152410 0.682231 1.608740 25.043 4   0.794038 -0.995777  0.201746  1.146678 0.229638  1.158875  1.082539   0.789102 0.000606            6 0.875606  0.875227   0.794038 -0.995777  0.201746  1.146678           1.158875  1.082539                                                                          6 0.875606 
lhs_1000 621 1.03947e+00 0.158773 0.231469 0.306115 1.200939 33.266 4   0.850719 -0.974075  0.123357  1.251770 0.245993  1.123801  1.072627   0.832588 0.002144           11 0.598633  0.584261   0.850719 -0.974075  0.123357  1.251770           1.123801  1.072627                                                                         11 0.598633 
lhs_1000 622 1.39229e-04 0.330879 0.874066 0.133450 8.510677 27.452 4  -1.647273 -0.984151  2.631424  0.435148 0.908724  1.318851  1.333710  -1.871048 0.014960          238 3.892269  3.899550  -1.647273 -0.984151  2.631424  0.435148           1.318851  1.333710                                                                        238 3.892269 
lhs_1000 623 3.87877e-02 0.379663 0.402820 0.717986 5.835003 55.642 1  -0.071900 -0.099828  0.171734  0.219218 0.411226  1.048074  1.031068  -0.071900 0.351354            2 2.894912  2.891990  -0.071900 -0.099828  0.171734  0.219218 0.411226  1.048074  1.031068  32.967286 0.896107 -0.048734  0.244185 0.781701   1.152961   1.087289   2 2.894912 
lhs_1000 624 3.90651e-02 0.277915 0.136235 0.126983 2.934657 36.533 1  -0.157469 -0.663554  0.821017  0.420052 0.146407  1.044552  1.030878  -0.162260 0.046077           53 1.667978  1.663863  -0.157469 -0.663554  0.821017  0.420052 0.146407  1.044552  1.030878   5.134765 0.816624 -0.369712  0.491948 0.314274   1.129944   1.105133  53 1.667978 
lhs_1000 625 1.52109e+00 0.193107 0.376296 0.188668 1.493797 67.563 1   0.015799 -0.029059  0.013259  0.131811 0.378844  1.009351  1.009497   0.015799 0.186925            2 0.619577  0.609231   0.015799 -0.029059  0.013259  0.131811 0.378844  1.009351  1.009497   1.149613 0.934466 -0.059967  0.631985 0.195687   1.057433   1.037321   2 0.619577 
lhs_1000 626 3.43496e-02 0.551301 0.127638 0.120173 2.856084 09.680 1  -0.839685 -0.698817  1.539379  0.511670 0.256125  1.124764  1.119659  -0.933537 0.314274          297 1.157799  1.148835  -0.839685 -0.698817  1.539379  0.511670 0.256125  1.124764  1.119659   0.386638 0.069795 -2.803211  0.342822 0.301254   1.106763   1.138575 297 1.157799 
lhs_1000 627 3.31813e+00 0.583604 0.617002 0.119528 1.187267 23.387 2   0.948567 -1.000000  0.051429  2.659114 0.444154  1.368047  1.237793   0.948567 0.000000            1 0.626571  0.614347   0.373839 -0.387862  0.014020  0.850907 0.524325  1.237558  1.181772  -0.389331 0.604520 -2.415308  0.971678 0.143633   2.557734   2.013621   2 0.780035 
lhs_1000 628 3.59484e+00 0.116500 0.396640 0.665690 1.886882 56.320 1   0.008764 -0.081372  0.072604  0.147699 0.399643  1.015339  1.015502   0.008764 0.106911            2 1.059792  1.054528   0.008764 -0.081372  0.072604  0.147699 0.399643  1.015339  1.015502   2.379932 0.823547 -0.109244  0.100982 0.719246   1.137650   1.139756   2 1.059792 
lhs_1000 629 4.10512e-01 0.332461 0.429188 0.381331 1.914529 52.704 1   0.007652 -0.071878  0.064228  0.337907 0.428909  1.024248  1.021484   0.007652 0.307781            7 0.713945  0.704261   0.007652 -0.071878  0.064228  0.337907 0.428909  1.024248  1.021484   2.382302 0.840724 -0.140361  0.162971 0.409429   1.052064   1.053894   7 0.713945 
lhs_1000 630 2.09717e-03 0.485439 0.876678 0.132092 1.353460 53.999 1   0.041207 -0.042063  0.000859  0.527557 0.858478  1.018862  1.006306   0.038775 0.456429            2 0.378066  0.353720   0.041207 -0.042063  0.000859  0.527557 0.858478  1.018862  1.006306   0.462926 0.842266 -0.323162  0.477580 0.145064   1.080575   1.029210   2 0.378066 
lhs_1000 631 2.96429e-04 0.831265 0.748010 0.242735 1.676087 71.206 1  -0.000271 -0.002763  0.003031  0.229928 0.750168  1.030111  1.014330  -0.000271 0.829154            2 0.275690  0.247646  -0.000271 -0.002763  0.003031  0.229928 0.750168  1.030111  1.014330   1.682223 0.945426 -0.028698  0.263077 0.240665   1.032367   1.015298   2 0.275690 
lhs_1000 632 1.08990e-01 0.306979 0.352697 0.340809 1.102916 41.854 2   0.989332 -1.000000  0.010667  1.957238 0.348506  1.217644  1.082196   0.946405 0.002621            1 0.525414  0.506004   0.209826 -0.231831  0.022004  0.668026 0.349311  1.044934  1.043734  -0.283726 0.827170 -1.475704  1.078547 0.343973   1.371288   1.156698   3 0.434176 
lhs_1000 633 2.34946e-01 0.878062 0.409753 0.689915 1.000010 52.986 2   0.978314 -0.997062  0.018752  3.568863 0.546415  1.491674  1.215790   0.942278 0.002682           12 0.357569  0.335972  -0.010607  0.010568  0.000044  0.859730 0.424143  1.121071  1.076633  -0.306209 0.849370 -1.020998  0.740101 0.671299   1.020397   1.085344   2 0.679686 
lhs_1000 634 1.61293e-04 0.703084 0.478929 0.120531 3.164123 70.639 1  -0.005172 -0.007305  0.012477  0.180740 0.481752  1.014542  1.018399  -0.005172 0.700494            2 0.770054  0.761151  -0.005172 -0.007305  0.012477  0.180740 0.481752  1.014542  1.018399   8.806276 0.962148 -0.013187  0.206460 0.120883   1.009025   1.013046   2 0.770054 
lhs_1000 635 1.35785e-02 0.409871 0.413225 0.205797 1.145601 35.701 2   0.988759 -1.000000  0.011241  2.113014 0.352991  1.219359  1.055717   0.944837 0.008974            1 0.710827  0.692220   0.213883 -0.221905  0.008022  0.637870 0.389205  1.170536  1.050863  -0.390947 0.824936 -1.859983  0.566502 0.228110   1.074702   1.047742   2 0.694111 
lhs_1000 636 4.17940e-04 0.571469 0.557859 0.149821 1.242857 71.503 1   0.007079 -0.007207  0.000124  0.282682 0.557743  1.032871  1.016804   0.007079 0.565066            2 0.756615  0.746447   0.007079 -0.007207  0.000124  0.282682 0.557743  1.032871  1.016804   0.415437 0.925451 -0.080895  0.427946 0.151088   1.049527   1.015262   2 0.756615 
lhs_1000 637 5.29956e-04 0.578249 0.641267 0.701017 1.497798 67.073 1   0.005725 -0.008242  0.002521  0.302252 0.637889  1.040711  1.016307   0.005725 0.571591            4 0.240518  0.203691   0.005725 -0.008242  0.002521  0.302252 0.637889  1.040711  1.016307   1.078398 0.933913 -0.055360  0.428179 0.705818   1.054966   1.020623   4 0.240518 
lhs_1000 638 8.11263e-04 0.435839 0.272107 0.380301 1.434060 79.121 1   0.003289 -0.003955  0.000664  0.103846 0.269613  1.015170  1.012754   0.003289 0.433494            2 0.375799  0.354016   0.003289 -0.003955  0.000664  0.103846 0.269613  1.015170  1.012754   0.996491 1.011684 -0.005051  0.290153 0.381509   1.066141   1.025061   2 0.375799 
lhs_1000 639 1.43096e-02 0.613851 0.438002 0.357158 3.309266 29.122 1  -0.355505 -0.402411  0.757917  0.486019 0.552485  1.071424  1.066027  -0.355505 0.466018           68 1.621835  1.617691  -0.355505 -0.402411  0.757917  0.486019 0.552485  1.071424  1.066027   6.922483 0.694064 -0.401277  0.837160 0.533416   1.161714   1.093892  68 1.621835 
lhs_1000 640 4.48638e-03 0.634465 0.103002 0.269329 2.075299 79.950 1  -0.000620 -0.001682  0.002303  0.054333 0.100039  1.009883  1.007199  -0.000620 0.633649            2 0.478380  0.463811  -0.000620 -0.001682  0.002303  0.054333 0.100039  1.009883  1.007199   3.259203 0.989776 -0.006021  0.114181 0.270455   1.038197   1.017169   2 0.478380 
lhs_1000 641 1.90388e+00 0.898878 0.273616 0.738844 1.275023 49.291 1  -0.017378  0.012813  0.004559  0.565313 0.279572  1.050237  1.042988  -0.017378 0.924840            2 0.419392  0.399125  -0.017378  0.012813  0.004559  0.565313 0.279572  1.050237  1.042988   0.325166 0.808789 -0.412040  0.638400 0.724736   1.054501   1.049071   2 0.419392 
lhs_1000 642 1.45024e-04 0.465145 0.247123 0.208906 7.619080 30.848 4  -1.063301 -0.996236  2.059537  0.491219 0.430288  1.146518  1.118203  -1.108999 0.006916          187 3.549056  3.548955  -1.063301 -0.996236  2.059537  0.491219           1.146518  1.118203                                                                        187 3.549056 
lhs_1000 643 4.66512e+00 0.983062 0.801276 0.263961 2.945145 07.563 2  -0.735476 -0.987662  1.723137 -0.222619 0.965429  1.754486  4.361227  -0.762745 0.096399           11 1.180378  1.177226  -0.783316 -0.943639  1.726953 -0.408408 0.963806  3.227733 29.670997  -0.090088 0.043844 -2.690069           0.945368                        31 1.189003 
lhs_1000 644 2.70245e-01 0.332094 0.147089 0.116741 1.014598 10.263 4   0.987115 -1.000000  0.012881  0.600618 0.142980  1.103326  1.077971   0.987115 0.000000            1 0.669751  0.662010   0.987115 -1.000000  0.012881  0.600618           1.103326  1.077971                                                                          1 0.669751 
lhs_1000 645 6.12648e-04 0.316361 0.111018 0.736388 1.034635 65.435 2   0.999999 -1.000000  0.000000  1.263493 0.261408  1.214794  1.094011   0.534813 0.125871 0.465252   1                      0.023588 -0.023589  0.000000  0.292069 0.110883  1.019358  1.010090  -0.145350 0.947040 -0.329254  1.038168 0.752338   1.067850   1.022474   2          
lhs_1000 646 4.90802e-02 0.616754 0.195597 0.102981 1.566548 23.948 2   0.851751 -0.992075  0.140326  2.109465 0.171554  1.363666  1.135355   0.839568 0.003220           15 0.721127  0.725196   0.049434 -0.229908  0.180477  0.455155 0.196539  1.137111  1.067588  -0.216916 0.550522 -1.990364  1.435508 0.122980   1.273468   1.163966  23 0.693991 
lhs_1000 647 3.18989e-01 0.102626 0.419783 0.267021 1.467095 12.082 4   0.918548 -1.000000  0.081472  0.469501 0.409141  1.084931  1.077159   0.918548 0.000000            1 0.745692  0.737152   0.918548 -1.000000  0.081472  0.469501           1.084931  1.077159                                                                          1 0.745692 
lhs_1000 648 7.11057e-01 0.385517 0.189562 0.207594 1.129524 59.393 1   0.047138 -0.048049  0.000912  0.467874 0.186609  1.024508  1.018016   0.047138 0.360442            2 0.394827  0.371784   0.047138 -0.048049  0.000912  0.467874 0.186609  1.024508  1.018016   0.073113 0.873422 -0.417355  0.803879 0.220600   1.072259   1.042660   2 0.394827 
lhs_1000 649 1.36766e-03 0.891627 0.201772 0.642358 2.610149 32.120 1  -0.191214 -0.115118  0.306333  0.209050 0.249796  1.055892  1.043882  -0.196080 0.956148           54 1.065106  1.056315  -0.191214 -0.115118  0.306333  0.209050 0.249796  1.055892  1.043882   3.438259 0.778788 -0.410028  0.986432 0.673236   1.070114   1.037757  54 1.065106 
lhs_1000 650 7.34723e-01 0.880549 0.142809 0.673225 6.562918 71.137 1  -0.004541 -0.004742  0.009283  0.073044 0.140562  1.002037  1.003435  -0.004541 0.879893            2 3.149478  3.146777  -0.004541 -0.004742  0.009283  0.073044 0.140562  1.002037  1.003435  42.079930 0.945385 -0.005160  0.101967 0.673192   1.017440   1.016759   2 3.149478 
lhs_1000 651 2.62868e-03 0.248974 0.602196 0.228037 1.267652 73.346 1   0.015300 -0.015870  0.000560  0.155276 0.597722  1.025146  1.012532   0.015300 0.244092            2 0.261174  0.226369   0.015300 -0.015870  0.000560  0.155276 0.597722  1.025146  1.012532   0.500853 0.959893 -0.060077  0.675585 0.233709   1.104200   1.031135   2 0.261174 
lhs_1000 652 4.67121e-02 0.627916 0.265416 0.447474 1.277591 02.628 4   0.933090 -1.000000  0.066911  0.275622 0.348422  1.103799  1.096349   0.933090 0.000000            1 0.762026  0.755131   0.933090 -1.000000  0.066911  0.275622           1.103799  1.096349                                                                          1 0.762026 
lhs_1000 653 1.93973e-04 0.661216 0.166502 0.283365 2.162539 40.373 1  -0.012488 -0.081101  0.093594  0.664549 0.171416  1.081501  1.032464  -0.023001 0.605562           10 0.400827  0.349827  -0.012488 -0.081101  0.093594  0.664549 0.171416  1.081501  1.032464   2.030537 0.799121 -0.306455  0.437410 0.304713   1.088424   1.045018  10 0.400827 
lhs_1000 654 3.84202e-01 0.266751 0.603945 0.723603 5.268058 22.303 4  -1.930784 -1.000000  2.930784  0.055823 0.848472  1.652332  1.652577  -1.930784 0.000000            1 2.246536  2.242680  -1.930784 -1.000000  2.930784  0.055823           1.652332  1.652577                                                                          1 2.246536 
lhs_1000 655 3.76062e-01 0.690173 0.608652 0.241501 1.563077 62.804 1   0.001090 -0.009911  0.008821  0.314828 0.609542  1.018075  1.016376   0.001090 0.682819            3 0.354668  0.333106   0.001090 -0.009911  0.008821  0.314828 0.609542  1.018075  1.016376   1.295851 0.890846 -0.087805  0.385958 0.242402   1.025007   1.019644   3 0.354668 
lhs_1000 656 3.87254e+00 0.359829 0.895306 0.214213 1.931609 57.541 1  -0.002588 -0.027831  0.030423  0.193005 0.900840  1.009344  1.010039  -0.002588 0.350141            2 0.845971  0.838896  -0.002588 -0.027831  0.030423  0.193005 0.900840  1.009344  1.010039   2.614522 0.901985 -0.054904  0.322464 0.216012   1.048859   1.049777   2 0.845971 
lhs_1000 657 1.22255e+00 0.202468 0.802002 0.242952 1.334878 65.328 1   0.031014 -0.040778  0.009761  0.216446 0.795008  1.007869  1.007163   0.031014 0.193000            2 0.508741  0.494722   0.031014 -0.040778  0.009761  0.216446 0.795008  1.007869  1.007163   0.690942 0.931968 -0.097486  0.939455 0.250202   1.086209   1.048266   2 0.508741 
lhs_1000 658 6.94260e-02 0.828490 0.169237 0.449051 9.495458 42.702 1  -0.727650 -0.663952  1.391603  0.977413 0.427075  1.546421  1.406704  -0.739262 0.718426           16 4.440076  4.437443  -0.727650 -0.663952  1.391603  0.977413 0.427075  1.546421  1.406704 165.224480 1.131779 -0.102495 -0.690058 0.847136   1.535450   1.452013  16 4.440076 
lhs_1000 659 3.91942e-03 0.228441 0.423390 0.244760 1.657780 49.531 1   0.078088 -0.133521  0.055433  0.460292 0.412639  1.027886  1.015674   0.078088 0.194470            7 0.598722  0.584338   0.078088 -0.133521  0.055433  0.460292 0.412639  1.027886  1.015674   1.174367 0.983357 -0.239602  0.073358 0.275762   1.066455   1.050534   7 0.598722 
lhs_1000 660 6.95724e-01 0.281642 0.668811 0.543502 1.575819 48.978 1   0.023030 -0.072107  0.049077  0.363106 0.666682  1.022666  1.019552   0.023030 0.259651            6 0.608449  0.596786   0.023030 -0.072107  0.049077  0.363106 0.666682  1.022666  1.019552   1.167731 0.876959 -0.221379  0.196429 0.573961   1.093842   1.090272   6 0.608449 
lhs_1000 661 4.36186e-04 0.100386 0.676664 0.136838 2.155920 43.721 1   0.092185 -0.465116  0.372941  0.398505 0.673766  1.032047  1.015770   0.092185 0.049869           20 1.188739  1.183529   0.092185 -0.465116  0.372941  0.398505 0.673766  1.032047  1.015770   2.505189 0.788855 -0.330525  0.373845 0.217344   1.086479   1.074944  20 1.188739 
lhs_1000 662 3.63142e+00 0.119757 0.195122 0.776161 1.718866 64.135 1   0.007267 -0.034754  0.027497  0.077574 0.199874  1.008875  1.009560   0.007267 0.115495            2 0.934013  0.928040   0.007267 -0.034754  0.027497  0.077574 0.199874  1.008875  1.009560   1.860907 0.928326 -0.049806  0.458700 0.804752   1.082487   1.074185   2 0.934013 
lhs_1000 663 4.53984e-03 0.344279 0.115375 0.182701 1.725758 61.076 1   0.009557 -0.025267  0.015711  0.215271 0.119607  1.008661  1.008593   0.009557 0.334480            6 0.416903  0.398372   0.009557 -0.025267  0.015711  0.215271 0.119607  1.008661  1.008593   1.695454 0.902308 -0.102464  0.350468 0.184666   1.046719   1.022184   6 0.416903 
lhs_1000 664 6.63421e-01 0.207113 0.131061 0.180507 1.237231 61.347 1   0.064482 -0.071387  0.006905  0.274055 0.128287  1.009450  1.010648   0.064482 0.189793            3 0.412434  0.392484   0.064482 -0.071387  0.006905  0.274055 0.128287  1.009450  1.010648   0.380900 0.888121 -0.255382  0.560741 0.193837   1.057974   1.040875   3 0.412434 
lhs_1000 665 2.72395e+00 0.476109 0.794648 0.311373 1.597560 31.413 1   0.087847 -0.221052  0.133208  0.743915 0.762778  1.090395  1.081652   0.087847 0.355203            5 0.653463  0.641320   0.087847 -0.221052  0.133208  0.743915 0.762778  1.090395  1.081652   0.724632 0.664461 -0.792061  0.310690 0.372431   1.259039   1.255501   5 0.653463 
lhs_1000 666 1.79370e-04 0.572461 0.144351 0.291610 3.082790 11.323 1  -0.426413 -0.541342  0.967759  0.477888 0.226126  1.072078  1.061206  -0.489022 0.320123          212 1.106667  1.096068  -0.426413 -0.541342  0.967759  0.477888 0.226126  1.072078  1.061206   0.415757 0.411198 -1.905475  0.908611 0.394795   2.289997   1.804881 212 1.106667 
lhs_1000 667 8.53390e-02 0.184943 0.292614 0.863877 1.077371 60.546 2   0.971157 -0.997147  0.025993  1.660275 0.380463  1.155039  1.056158   0.813634 0.025322 0.114506   5 0.544064  0.543283   0.107697 -0.108135  0.000440  0.395118 0.308521  1.020904  1.015003  -0.056822 0.915160 -0.508653  0.722888 0.814729   1.059870   1.043175   2 0.775129 
lhs_1000 668 2.06357e-04 0.481817 0.257495 0.334353 8.987769 54.158 1  -0.216649 -0.325054  0.541699  0.071536 0.290303  1.096867  1.047717  -0.216649 0.363103            4 4.557819  4.555483  -0.216649 -0.325054  0.541699  0.071536 0.290303  1.096867  1.047717  85.558158 1.027561 -0.069391  0.371778 0.476580   1.085030   1.080309   4 4.557819 
lhs_1000 669 9.30349e-04 0.897294 0.198369 0.217003 1.054602 42.913 4   1.000001 -1.000000  0.000000  3.146621 0.209459  1.721303  1.324350   1.000001 0.000000            1                      1.000001 -1.000000  0.000000  3.146621           1.721303  1.324350                                                                          1          
lhs_1000 670 2.19874e-04 0.637312 0.741339 0.777866 2.199735 52.091 1  -0.014923 -0.030734  0.045658  0.407936 0.748404  1.041875  1.016590  -0.014923 0.623657           11 0.501774  0.486188  -0.014923 -0.030734  0.045658  0.407936 0.748404  1.041875  1.016590   3.243917 0.820753 -0.128617  0.411566 0.788942   1.042034   1.015808  11 0.501774 
lhs_1000 671 6.20938e-01 0.298633 0.329496 0.613328 1.057653 43.523 2   0.984940 -1.000000  0.015059  2.325156 0.395579  1.300158  1.153211   0.977494 0.000705            1 0.462402  0.441874   0.238437 -0.240898  0.002460  0.829070 0.357505  1.254473  1.109069  -0.310392 0.807483 -1.480447  1.016763 0.569955   1.618965   1.309133   2 0.641244 
lhs_1000 672 2.99130e+00 0.627509 0.193555 0.272102 1.910742 53.960 1  -0.008130 -0.027399  0.035529  0.324204 0.190975  1.027908  1.028911  -0.008130 0.613448            2 0.639702  0.629164  -0.008130 -0.027399  0.035529  0.324204 0.190975  1.027908  1.028911   2.400564 0.843009 -0.099795  0.328014 0.277605   1.048221   1.045343   2 0.639702 
lhs_1000 673 8.42822e-04 0.180391 0.403972 0.417095 1.811565 76.669 1   0.004936 -0.010212  0.005274  0.072544 0.399644  1.015521  1.014389   0.004936 0.178390            2 0.620397  0.609634   0.004936 -0.010212  0.005274  0.072544 0.399644  1.015521  1.014389   2.200807 0.957016 -0.018662  0.386139 0.424334   1.083747   1.033216   2 0.620397 
lhs_1000 674 8.70132e-01 0.897531 0.227885 0.509024 1.049397 36.341 4   0.979901 -1.000000  0.020101  3.134413 0.365879  1.472306  1.242528   0.976086 0.001123            1 0.528169  0.510144   0.979901 -1.000000  0.020101  3.134413           1.472306  1.242528                                                                          1 0.528169 
lhs_1000 675 2.35356e+00 0.426171 0.239479 0.822002 1.048984 69.774 2   0.925832 -0.998285  0.072458  3.224882 0.417165  1.448996  1.241966   0.817111 0.032252 0.321740  13 0.395934  0.386700   0.005668 -0.006153  0.000490  0.544023 0.241581  1.033872  1.025480  -0.080314 0.923785 -0.256607  1.859408 0.819966   1.137017   1.075479   2 0.449653 
lhs_1000 676 8.91078e-02 0.201195 0.260568 0.254890 3.678683 75.345 1  -0.003372 -0.010011  0.013379  0.025039 0.260176  1.011608  1.008229  -0.003372 0.199316            2 2.027069  2.023908  -0.003372 -0.010011  0.013379  0.025039 0.260176  1.011608  1.008229  12.487047 0.981880 -0.007079  0.110584 0.252527   1.031499   1.019005   2 2.027069 
lhs_1000 677 1.53509e-02 0.842639 0.232733 0.584560 1.153911 15.925 4   0.977922 -1.000000  0.022079  1.611941 0.394033  1.163107  1.063308   0.977922 0.000000            1 0.720172  0.713431   0.977922 -1.000000  0.022079  1.611941           1.163107  1.063308                                                                          1 0.720172 
lhs_1000 678 1.85433e-02 0.500435 0.277794 0.654555 5.857231 37.703 1  -0.627947 -0.909166  1.537120  0.454472 0.408312  1.072756  1.116035  -0.639260 0.014089          132 2.899396  2.896092  -0.627947 -0.909166  1.537120  0.454472 0.408312  1.072756  1.116035  46.395178 1.158377 -0.209867           0.819580                       132 2.899396 
lhs_1000 679 2.65248e-01 0.742416 0.659519 0.112088 1.623960 26.445 1   0.104627 -0.200974  0.096347  0.691797 0.610585  1.133938  1.112099   0.097309 0.552705           10 0.621924  0.606233   0.104627 -0.200974  0.096347  0.691797 0.610585  1.133938  1.112099   0.394951 0.618801 -1.196198  0.329838 0.138807   1.151091   1.124744  10 0.621924 
lhs_1000 680 1.71325e-04 0.362037 0.214627 0.703849 2.210385 19.406 2   0.732397 -0.993844  0.261445  2.000092 0.353708  1.209116  1.065478   0.728916 0.001763           35 0.903139  0.907146   0.070579 -0.334345  0.262376  0.661865 0.304167  1.096551  1.045869  -0.070099 0.507800 -1.814780  2.346696 0.562161   1.268947   1.092753  35 0.911878 
lhs_1000 681 3.35360e-02 0.300885 0.241300 0.536146 2.712056 41.987 1  -0.118564 -0.264080  0.382641  0.314183 0.249960  1.025729  1.021848  -0.120941 0.221820           19 1.429406  1.424694  -0.118564 -0.264080  0.382641  0.314183 0.249960  1.025729  1.021848   4.975936 0.804000 -0.251368  0.463016 0.640256   1.143975   1.090772  19 1.429406 
lhs_1000 682 4.42188e-01 0.775088 0.198604 0.712993 3.178569 56.591 1  -0.020281 -0.022626  0.042905  0.212395 0.203194  1.028770  1.027925  -0.020281 0.769652            2 1.199109  1.193672  -0.020281 -0.022626  0.042905  0.212395 0.203194  1.028770  1.027925   8.898984 0.867380 -0.043522  0.228831 0.726434   1.044001   1.044269   2 1.199109 
lhs_1000 683 1.04869e-04 0.824802 0.584263 0.596747 3.896706 42.271 1  -0.126201 -0.145625  0.271828  0.400578 0.631629  1.035982  1.030929  -0.126201 0.786564           16 1.485261  1.480203  -0.126201 -0.145625  0.271828  0.400578 0.631629  1.035982  1.030929  12.544611 0.807850 -0.162477  0.498704 0.666838   1.038859   1.036989  16 1.485261 
lhs_1000 684 7.66730e-01 0.598946 0.363900 0.101274 1.617113 32.386 1   0.066691 -0.134551  0.067860  0.600599 0.346172  1.094727  1.083368   0.040302 0.502061            5 0.597220  0.579858   0.066691 -0.134551  0.067860  0.600599 0.346172  1.094727  1.083368   0.549392 0.692303 -0.878583  0.461934 0.115547   1.152710   1.131576   5 0.597220 
lhs_1000 685 9.64913e-03 0.693580 0.283596 0.136029 1.028369 62.424 2   0.955901 -0.997789  0.041889  2.836220 0.226761  1.405230  1.115520   0.869217 0.037124 0.218711  26 0.559754  0.558188   0.018013 -0.018012  0.000000  0.483970 0.276545  1.045591  1.014724  -0.176608 0.928272 -0.495261  0.611417 0.142568   1.077637   1.018606   2          
lhs_1000 686 1.45086e-03 0.777144 0.570637 0.852327 1.322075 38.137 2   0.975757 -0.998038  0.022282  3.317408 0.699551  1.363142  1.101783   0.890365 0.007320           14 0.553869  0.528755   0.012070 -0.015496  0.003426  0.703856 0.613922  1.040356  1.021822  -0.091274 0.761548 -1.089782  0.641587 0.798412   1.028241   1.015295   2 0.509269 
lhs_1000 687 1.95938e-02 0.797691 0.710808 0.744738 1.860336 48.269 1  -0.018430 -0.023433  0.041866  0.219160 0.721095  1.019836  1.017904  -0.018430 0.790624           12 0.550421  0.537403  -0.018430 -0.023433  0.041866  0.219160 0.721095  1.019836  1.017904   2.026642 0.825866 -0.197621  0.197225 0.751627   1.027957   1.022770  12 0.550421 
lhs_1000 688 3.71701e-03 0.057223 0.682608 0.203380 1.011423 55.795 2   0.847214 -0.880296  0.033053  0.630225 0.659456  1.032142  1.012550   0.841461 0.006535            5 0.468183  0.441236   0.354765 -0.359324  0.004530  0.310108 0.668998  1.022255  1.010947  -0.194077 0.944754 -0.803179  3.434353 0.240386   6.123053   4.310674   3 0.585241 
lhs_1000 689 3.43318e-03 0.773075 0.424443 0.172478 1.380806 39.095 1   0.033342 -0.036250  0.002906  0.603459 0.409446  1.043594  1.020877   0.033342 0.726331            2 0.501810  0.487640   0.033342 -0.036250  0.002906  0.603459 0.409446  1.043594  1.020877   0.039447 0.780668 -0.880808  0.483302 0.176394   1.051013   1.021552   2 0.501810 
lhs_1000 690 1.75704e-02 0.077212 0.227510 0.157504 4.366957 09.628 4  -2.534657 -0.973624  3.508291  0.153506 0.297495  1.228347  1.102211  -2.690404 0.002571          113 1.152334  1.143669  -2.534657 -0.973624  3.508291  0.153506           1.228347  1.102211                                                                        113 1.152334 
lhs_1000 691 3.68023e-01 0.081349 0.380685 0.191586 2.520422 70.444 1  -0.000778 -0.034366  0.035163  0.035449 0.380025  1.005938  1.006212  -0.000778 0.078558            2 1.534583  1.531113  -0.000778 -0.034366  0.035163  0.035449 0.380025  1.005938  1.006212   5.289105 0.974595 -0.021245  0.196322 0.196762   1.029547   1.027609   2 1.534583 
lhs_1000 692 6.44705e-04 0.612650 0.341786 0.892716 1.004046 36.641 4   0.999999 -1.000000  0.000000  3.027494 0.548946  1.335788  1.089404   0.999999 0.000000            1                      0.999999 -1.000000  0.000000  3.027494           1.335788  1.089404                                                                          1          
lhs_1000 693 1.05649e-04 0.679496 0.519633 0.393112 1.037182 29.899 4   1.000001 -1.000000  0.000000  2.574647 0.467404  1.284559  1.077360   1.000001 0.000000            1                      1.000001 -1.000000  0.000000  2.574647           1.284559  1.077360                                                                          1          
lhs_1000 694 4.94996e-01 0.415953 0.238623 0.222971 2.103363 70.265 1  -0.001387 -0.008663  0.010045  0.091019 0.240138  1.008812  1.008609  -0.001387 0.412587            2 0.787361  0.779253  -0.001387 -0.008663  0.010045  0.091019 0.240138  1.008812  1.008609   3.347026 0.922482 -0.023945  0.217949 0.221922   1.018334   1.017388   2 0.787361 
lhs_1000 695 8.83243e-04 0.791006 0.211701 0.230951 2.433973 47.329 1  -0.035968 -0.056124  0.092092  0.442210 0.216150  1.058540  1.025874  -0.040939 0.769165           22 0.595025  0.580161  -0.035968 -0.056124  0.092092  0.442210 0.216150  1.058540  1.025874   3.842310 0.799805 -0.181435  0.394833 0.243676   1.075914   1.034515  22 0.595025 
lhs_1000 696 1.73118e-02 0.846182 0.137527 0.247534 3.412687 58.182 1  -0.032021 -0.037953  0.069976  0.233291 0.143899  1.019637  1.012810  -0.032021 0.836740            2 1.087046  1.080506  -0.032021 -0.037953  0.069976  0.233291 0.143899  1.019637  1.012810  10.386650 0.899791 -0.060119  0.236794 0.259863   1.024847   1.017869   2 1.087046 
lhs_1000 697 3.26450e-02 0.987594 0.744294 0.283761 1.006681 59.516 2   0.942643 -0.960947  0.018305  3.751658 0.526439  1.543632  1.200270   0.933338 0.020069           18 0.361578  0.492830   0.025480 -0.025480  0.000000  0.841307 0.716511  1.122035  1.044224  -0.262071 0.897083 -0.755657  0.816489 0.292993   1.051025   1.018783   2          
lhs_1000 698 5.81880e-02 0.493702 0.117984 0.875295 1.423310 25.352 2   0.924846 -0.999389  0.074542  2.546396 0.379309  1.395466  1.178163   0.924846 0.000207            2 0.780184  0.774864  -0.120140  0.045766  0.074372  0.346896 0.197810  1.160149  1.231188  -0.391935 0.567020 -2.057167  1.448561 0.707907   1.376120   1.252892   7 0.844784 
lhs_1000 699 1.56026e-02 0.096800 0.277156 0.146621 1.019320 51.981 2   0.958012 -0.983726  0.025710  0.860841 0.269525  1.045867  1.015420   0.923329 0.002315            4 0.378382  0.330970   0.361104 -0.361971  0.000863  0.388085 0.273993  1.033485  1.013276  -0.235334 0.931163 -1.059878  1.329808 0.177281   2.123514   1.712416   2 0.458082 
lhs_1000 700 5.03489e-03 0.684181 0.245067 0.140645 1.069946 35.490 4   0.998559 -1.000000  0.001442  2.489421 0.205434  1.336027  1.087787   0.991424 0.002073            1 1.425638  1.419786   0.998559 -1.000000  0.001442  2.489421           1.336027  1.087787                                                                          1 1.425638 
lhs_1000 701 2.09001e+00 0.094727 0.383598 0.193246 6.386411 39.022 4  -0.915791 -1.000000  1.915827  0.288181 0.416098  1.171503  1.150025  -0.915791 0.000000            1 3.873920  3.871672  -0.915791 -1.000000  1.915827  0.288181           1.171503  1.150025                                                                          1 3.873920 
lhs_1000 702 4.46476e-02 0.587773 0.434370 0.490956 3.096669 57.358 1  -0.025343 -0.042309  0.067649  0.215616 0.436502  1.017628  1.015908  -0.025343 0.571417            2 1.085956  1.079653  -0.025343 -0.042309  0.067649  0.215616 0.436502  1.017628  1.015908   8.364315 0.873575 -0.057480  0.193192 0.511647   1.026746   1.026039   2 1.085956 
lhs_1000 703 1.25652e-03 0.821065 0.828483 0.500935 8.881662 44.085 1  -0.553859 -0.495915  1.049774 -0.526887 0.910546  1.124063  1.232968  -0.673000 0.797633          169 4.116658  4.113223  -0.553859 -0.495915  1.049774 -0.526887 0.910546  1.124063  1.232968 111.959981 1.236576 -0.123465 -0.147857 0.718210   1.040709   1.268775 169 4.116658 
lhs_1000 704 3.62005e-02 0.237067 0.258166 0.115173 1.969769 61.157 1   0.009688 -0.057761  0.048074  0.187715 0.259404  1.013143  1.009422   0.009688 0.222862            4 0.757670  0.749009   0.009688 -0.057761  0.048074  0.187715 0.259404  1.013143  1.009422   2.657488 0.911999 -0.091600  0.207101 0.127356   1.027330   1.018567   4 0.757670 
lhs_1000 705 3.86439e-03 0.967809 0.597886 0.117587 1.081452 27.982 4   0.997270 -1.000000  0.002730  2.270536 0.364415  1.248307  1.061741   0.991971 0.000935            1 0.726762  0.702555   0.997270 -1.000000  0.002730  2.270536           1.248307  1.061741                                                                          1 0.726762 
lhs_1000 706 6.59145e-01 0.621426 0.568595 0.602534 1.068598 31.674 4   0.971191 -1.000000  0.028811  3.190919 0.587765  1.473853  1.266808   0.971191 0.000000            1 0.560742  0.544973   0.971191 -1.000000  0.028811  3.190919           1.473853  1.266808                                                                          1 0.560742 
lhs_1000 707 2.20640e-03 0.066504 0.271866 0.153994 6.151537 66.806 1  -0.047839 -0.240774  0.288584  0.064793 0.270861  0.999294  1.012949  -0.047839 0.050653            2 4.697512  4.696241  -0.047839 -0.240774  0.288584  0.064793 0.270861  0.999294  1.012949  36.549194 0.991488 -0.034096 -0.175421 0.197570   1.094817   1.063614   2 4.697512 
lhs_1000 708 7.97390e-01 0.744127 0.331836 0.824874 7.137734 39.451 1  -0.578235 -0.754455  1.332689  0.350191 0.552119  1.689946  1.681334  -0.578235 0.320713            2 3.431956  3.428887  -0.578235 -0.754455  1.332689  0.350191 0.552119  1.689946  1.681334  83.835514 1.160097 -0.122242 -0.614669 0.991199   2.077295   1.970359   2 3.431956 
lhs_1000 709 8.59940e-02 0.901274 0.550949 0.589859 1.239894 68.432 1   0.000785 -0.001077  0.000293  0.483190 0.549611  1.022519  1.015316   0.000785 0.899666            2 0.217059  0.170314   0.000785 -0.001077  0.000293  0.483190 0.549611  1.022519  1.015316   0.397060 0.941710 -0.112803  0.547858 0.590637   1.027198   1.017946   2 0.217059 
lhs_1000 710 1.44934e-01 0.206682 0.444332 0.318164 8.206874 74.961 1  -0.006255 -0.011590  0.017842  0.032478 0.440569  1.010809  1.011859  -0.006255 0.204551            2 5.189563  5.187946  -0.006255 -0.011590  0.017842  0.032478 0.440569  1.010809  1.011859  66.325637 0.973863 -0.004287  0.119602 0.323752   1.026487   1.025456   2 5.189563 
lhs_1000 711 2.95781e-03 0.176305 0.863752 0.181924 6.035318 47.226 1  -0.171972 -0.846451  1.018437  0.229243 0.876056  0.990521  1.049959  -0.171972 0.016026           47 4.381224  4.379719  -0.171972 -0.846451  1.018437  0.229243 0.876056  0.990521  1.049959  32.532764 1.113952 -0.130501 -0.131417 0.474795   1.368535   1.845146  47 4.381224 
lhs_1000 712 1.94952e-01 0.982341 0.143497 0.208246 1.086255 61.516 2   0.917529 -0.962349  0.044818  3.044818 0.182131  1.497867  1.192592   0.899499 0.019636           16 0.428085  0.456771  -0.001085 -0.044544  0.045626  0.666252 0.140150  1.041535  1.020200  -0.060852 0.897526 -0.483227  0.697007 0.172036   1.074006   1.050170   3 0.049225 
lhs_1000 713 2.72692e-04 0.252136 0.250838 0.189781 1.825331 22.682 2   0.793074 -0.957699  0.164617  1.274434 0.248072  1.162028  1.052489   0.717294 0.015745 0.112563  15 0.708427  0.767215   0.556414 -0.863293  0.306871  0.969963 0.252906  1.161162  1.056667  -0.269798 0.668802 -1.902795  5.582335 0.227368  12.760632   8.695368  18 0.622031 
lhs_1000 714 3.52519e-03 0.952568 0.529204 0.461048 3.321779 41.621 1  -0.122929 -0.132401  0.255327  0.384207 0.595170  1.040677  1.034426  -0.124630 0.937780           10 1.398900  1.393780  -0.122929 -0.132401  0.255327  0.384207 0.595170  1.040677  1.034426   8.925927 0.807755 -0.184135  0.301713 0.528892   1.042018   1.035680  10 1.398900 
lhs_1000 715 1.26279e-04 0.729892 0.398967 0.106233 1.569884 38.705 1   0.036210 -0.043921  0.007712  0.818104 0.389701  1.104914  1.033441   0.036210 0.679866            3 0.203091 -0.062349   0.036210 -0.043921  0.007712  0.818104 0.389701  1.104914  1.033441   0.198648 0.810756 -0.644926  0.680961 0.115053   1.128328   1.043195   3 0.203091 
lhs_1000 716 3.13133e+00 0.610568 0.740349 0.586176 1.133679 60.363 1   0.014704 -0.015627  0.000924  0.671917 0.733415  1.036185  1.029390   0.014704 0.595678            2 0.434323  0.415292   0.014704 -0.015627  0.000924  0.671917 0.733415  1.036185  1.029390   0.113928 0.853665 -0.279109  1.239142 0.599367   1.091053   1.061157   2 0.434323 
lhs_1000 717 2.73386e-02 0.721717 0.891617 0.185361 1.319572 47.250 1   0.059228 -0.064347  0.005124  0.639175 0.838720  1.035017  1.022760   0.059228 0.647594            4 0.391839  0.367579   0.059228 -0.064347  0.005124  0.639175 0.838720  1.035017  1.022760   0.321544 0.787962 -0.545128  0.362021 0.225336   1.030927   1.024557   4 0.391839 
lhs_1000 718 3.02025e-04 0.972685 0.228504 0.861287 1.023032 53.671 2   0.972293 -0.993673  0.021380  3.397591 0.548110  1.502241  1.186493   0.931222 0.003229           10 0.557915  0.565971   0.014901 -0.014902  0.000000  0.923604 0.817031  1.065563  1.017994  -0.380720 0.906001  1.970266  0.887022 0.248004   1.194720   1.077734   2          
lhs_1000 719 4.02526e-03 0.087531 0.878601 0.178795 1.875549 23.642 4   0.461457 -0.996188  0.534735  0.525037 0.857067  1.022697  1.008656   0.456392 0.000426           20 1.185519  1.180288   0.461457 -0.996188  0.534735  0.525037           1.022697  1.008656                                                                         20 1.185519 
lhs_1000 720 1.95229e+00 0.254009 0.691935 0.555952 1.385634 46.270 1   0.058901 -0.097793  0.038883  0.485802 0.685328  1.029251  1.025735   0.055324 0.225992            4 0.589101  0.576161   0.058901 -0.097793  0.038883  0.485802 0.685328  1.029251  1.025735   0.570233 0.767382 -0.425332  0.550694 0.590933   1.151720   1.131800   4 0.589101 
lhs_1000 721 2.57282e-04 0.859033 0.151341 0.528452 1.314414 68.161 1  -0.000731 -0.000148  0.000882  0.321076 0.150095  1.024940  1.011918  -0.000731 0.859448            3 0.177317  0.098692  -0.000731 -0.000148  0.000882  0.321076 0.150095  1.024940  1.011918   0.555545 0.940965 -0.076088  0.437857 0.530079   1.050646   1.021942   3 0.177317 
lhs_1000 722 5.60927e-01 0.767072 0.246360 0.783769 1.187195 36.782 2   0.971221 -1.000000  0.028778  3.644930 0.485222  1.617272  1.329853   0.965161 0.000496            1 0.517814  0.493507  -0.058787  0.054335  0.004452  0.510192 0.291693  1.075256  1.099767  -0.215645 0.715640 -1.392722  0.671176 0.703961   1.209629   1.125410   3 0.537629 
lhs_1000 723 4.22510e-03 0.121511 0.881844 0.109575 1.696320 60.174 1   0.027178 -0.069270  0.042090  0.151076 0.877103  1.002544  1.001518   0.027178 0.112722            4 0.757525  0.748749   0.027178 -0.069270  0.042090  0.151076 0.877103  1.002544  1.001518   1.633670 0.931136 -0.116224  0.255283 0.118187   1.063748   1.026742   4 0.757525 
lhs_1000 724 3.04618e-03 0.909365 0.223860 0.545738 2.962603 83.196 1  -0.000795 -0.000851  0.001643  0.047002 0.220159  1.020020  1.011622  -0.000795 0.909249            2 0.781615  0.772180  -0.000795 -0.000851  0.001643  0.047002 0.220159  1.020020  1.011622   7.736319 1.000681 -0.002489  0.067523 0.550467   1.035117   1.015627   2 0.781615 
lhs_1000 725 1.60380e-04 0.521589 0.104254 0.440147 1.965418 37.885 1   0.024643 -0.089758  0.065116  0.704319 0.104964  1.055850  1.030941   0.009639 0.472397            6 0.448575  0.407034   0.024643 -0.089758  0.065116  0.704319 0.104964  1.055850  1.030941   1.172751 0.773709 -0.446433  0.613994 0.461034   1.047294   1.037817   6 0.448575 
lhs_1000 726 7.66206e-04 0.693072 0.629406 0.697906 3.233468 78.289 1  -0.001373 -0.002278  0.003651  0.078471 0.630600  1.021972  1.014120  -0.001373 0.692151            2 0.859260  0.851257  -0.001373 -0.002278  0.003651  0.078471 0.630600  1.021972  1.014120   9.379835 0.983299 -0.004866  0.115718 0.701599   1.031079   1.014395   2 0.859260 
lhs_1000 727 7.89725e-01 0.391561 0.254319 0.859912 2.217855 62.795 1  -0.005907 -0.013303  0.019204  0.118084 0.250604  1.010654  1.012366  -0.005907 0.387248            2 0.931480  0.924953  -0.005907 -0.013303  0.019204  0.118084 0.250604  1.010654  1.012366   3.810904 0.967724 -0.025165  0.240559 0.870462   1.033010   1.030119   2 0.931480 
lhs_1000 728 1.02144e-01 0.964846 0.134423 0.541751 1.347162 17.249 4   0.942760 -0.999374  0.056613  2.080999 0.340797  1.320483  1.170186   0.942760 0.000316            2 0.674363  0.666646   0.942760 -0.999374  0.056613  2.080999           1.320483  1.170186                                                                          2 0.674363 
lhs_1000 729 3.24162e-01 0.395305 0.202892 0.895766 2.109271 21.820 1  -0.315736 -0.154577  0.470311  0.392842 0.298832  1.227358  1.221935  -0.329194 0.378979           15 0.933372  0.924033  -0.315736 -0.154577  0.470311  0.392842 0.298832  1.227358  1.221935   0.542925 0.481532 -1.320617  1.749869 0.776460   1.434530   1.338073  15 0.933372 
lhs_1000 730 2.06969e-03 0.433583 0.824215 0.231687 1.227434 48.568 1   0.077709 -0.077767  0.000066  0.654268 0.787756  1.023554  1.011565   0.077709 0.386832            2 0.638973  0.629856   0.077709 -0.077767  0.000066  0.654268 0.787756  1.023554  1.011565   0.036145 0.868414 -0.599918  0.619924 0.263661   1.062208   1.028424   2 0.638973 
lhs_1000 731 7.71224e-03 0.774842 0.435848 0.150392 1.205037 14.461 4   0.973783 -1.000000  0.026217  1.428400 0.317023  1.128264  1.040135   0.973783 0.000000            1 0.769133  0.762922   0.973783 -1.000000  0.026217  1.428400           1.128264  1.040135                                                                          1 0.769133 
lhs_1000 732 8.25619e-04 0.945382 0.159880 0.271149 3.765620 74.319 1  -0.003091 -0.003372  0.006465  0.103523 0.160469  1.009025  1.013142  -0.003091 0.944955            2 1.002855  0.995672  -0.003091 -0.003372  0.006465  0.103523 0.160469  1.009025  1.013142  13.057639 0.976303 -0.007845  0.114994 0.270914   1.013034   1.016939   2 1.002855 
lhs_1000 733 1.17218e-02 0.782295 0.474434 0.287899 1.000163 32.628 4   0.984557 -0.987882  0.003325  2.326547 0.393662  1.259768  1.073274   0.982545 0.005360            3 0.370771  0.637103   0.984557 -0.987882  0.003325  2.326547           1.259768  1.073274                                                                          3 0.370771 
lhs_1000 734 2.73881e+00 0.878533 0.797531 0.226734 1.991687 49.857 1  -0.009877 -0.026693  0.036572  0.371581 0.806761  1.034799  1.038399  -0.009877 0.862565            2 0.721223  0.712283  -0.009877 -0.026693  0.036572  0.371581 0.806761  1.034799  1.038399   2.684423 0.884461 -0.098111  0.267189 0.236308   1.053464   1.048274   2 0.721223 
lhs_1000 735 3.05157e-01 0.860805 0.199866 0.879016 4.323918 29.439 1  -0.665641 -0.607982  1.273621  0.437127 0.422394  1.533055  1.459278  -0.673438 0.800936            2 1.877002  1.872500  -0.665641 -0.607982  1.273621  0.437127 0.422394  1.533055  1.459278  25.770918 1.000386 -0.283906  0.308123 0.988018   1.582871   1.704482   2 1.877002 
lhs_1000 736 3.56603e+00 0.278368 0.185698 0.474076 1.641431 38.372 1   0.045681 -0.226151  0.180466  0.576278 0.198622  1.065358  1.052071   0.035671 0.209956            6 0.792194  0.782153   0.045681 -0.226151  0.180466  0.576278 0.198622  1.065358  1.052071   0.851520 0.692378 -0.581580  0.997496 0.530352   1.328977   1.296115   6 0.792194 
lhs_1000 737 2.87341e+00 0.697492 0.126909 0.812430 6.060153 61.800 1  -0.020016 -0.020474  0.040490  0.137536 0.131841  1.017147  1.034866  -0.020016 0.692887            2 2.818529  2.815282  -0.020016 -0.020474  0.040490  0.137536 0.131841  1.017147  1.034866  35.833238 0.882957 -0.016755  0.239230 0.826929   1.072588   1.077823   2 2.818529 
lhs_1000 738 1.42604e-01 0.507838 0.234151 0.676029 1.012928 49.630 2   0.989148 -0.999150  0.010002  2.740547 0.382902  1.375110  1.151017   0.954910 0.002662            4 0.392460  0.373657   0.078429 -0.078478  0.000049  0.837271 0.252953  1.093047  1.078348  -0.355293 0.845162 -1.329404  0.445248 0.667335   1.343407   1.142199   2 0.672262 
lhs_1000 739 4.64081e-04 0.446371 0.830611 0.455227 7.045637 67.394 1  -0.024415 -0.038391  0.062807  0.082437 0.839146  1.018406  1.008914  -0.024415 0.433964            2 3.286068  3.283343  -0.024415 -0.038391  0.062807  0.082437 0.839146  1.018406  1.008914  48.620184 0.953208 -0.017649  0.121971 0.478365   1.040737   1.029471   2 3.286068 
lhs_1000 740 5.40546e-04 0.566334 0.448752 0.207128 1.159363 72.490 1   0.006994 -0.006994  0.000000  0.274555 0.448225  1.031894  1.016933   0.006994 0.560154            2                      0.006994 -0.006994  0.000000  0.274555 0.448225  1.031894  1.016933   0.222329 0.954516 -0.079492  0.474617 0.211479   1.058658   1.018641   2          
lhs_1000 741 9.63322e-01 0.916405 0.103875 0.813697 1.996378 54.761 1  -0.014931 -0.008788  0.023719  0.235694 0.101387  1.027812  1.025637  -0.014931 0.920952            2 0.669320  0.659624  -0.014931 -0.008788  0.023719  0.235694 0.101387  1.027812  1.025637   2.759500 0.922193 -0.069179  0.314613 0.817141   1.031049   1.032120   2 0.669320 
lhs_1000 742 2.34188e-04 0.966275 0.502495 0.640588 1.355094 53.059 1   0.000246 -0.000627  0.000379  0.674606 0.500603  1.081581  1.027441  -0.000505 0.966137            2 0.681352  0.667788   0.000246 -0.000627  0.000379  0.674606 0.500603  1.081581  1.027441   0.380760 0.857147 -0.292783  0.653246 0.639653   1.065852   1.023915   2 0.681352 
lhs_1000 743 1.89514e-03 0.836328 0.254811 0.160563 7.101630 34.144 1  -0.883806 -0.934628  1.818439 -0.199723 0.477240  1.248777  1.300311  -0.961999 0.184361          232 3.279053  3.275882  -0.883806 -0.934628  1.818439 -0.199723 0.477240  1.248777  1.300311 128.494122 1.827363 -0.276990           0.403231                       232 3.279053 
lhs_1000 744 1.93318e-01 0.309258 0.186169 0.678244 1.919582 50.992 1  -0.013468 -0.070190  0.083660  0.269433 0.193881  1.020606  1.018891  -0.013468 0.288754            9 0.775543  0.766490  -0.013468 -0.070190  0.083660  0.269433 0.193881  1.020606  1.018891   2.250529 0.886727 -0.165545  0.179605 0.705271   1.092478   1.072751   9 0.775543 
lhs_1000 745 2.35371e-02 0.582640 0.697764 0.171959 2.574946 66.290 1  -0.007505 -0.013412  0.020921  0.137935 0.703076  1.009228  1.008147  -0.007505 0.577352            2 0.767768  0.759068  -0.007505 -0.013412  0.020921  0.137935 0.703076  1.009228  1.008147   5.498973 0.936881 -0.029863  0.162299 0.172311   1.025339   1.012091   2 0.767768 
lhs_1000 746 1.43148e+00 0.173780 0.116890 0.480951 2.975929 63.843 1  -0.010572 -0.033870  0.044439  0.069906 0.120221  1.014772  1.016611  -0.010572 0.168203            2 1.652449  1.648955  -0.010572 -0.033870  0.044439  0.069906 0.120221  1.014772  1.016611   7.755522 0.913428 -0.027002  0.255362 0.496827   1.069220   1.067087   2 1.652449 
lhs_1000 747 3.30623e-02 0.343451 0.296254 0.200487 1.999609 59.065 1   0.002693 -0.049430  0.046734  0.245883 0.299722  1.016015  1.011360   0.002693 0.326172            7 0.665189  0.654709   0.002693 -0.049430  0.046734  0.245883 0.299722  1.016015  1.011360   2.727034 0.899098 -0.099849  0.223762 0.210400   1.023559   1.020474   7 0.665189 
lhs_1000 748 4.43827e-03 0.071409 0.418382 0.175410 1.768512 39.579 1   0.309889 -0.929130  0.619246  0.423464 0.415865  1.025973  1.017530   0.290295 0.004958           23 1.035314  1.029169   0.309889 -0.929130  0.619246  0.423464 0.415865  1.025973  1.017530   0.844605 1.131590 -0.576715           0.362835                        23 1.035314 
lhs_1000 749 2.32950e+00 0.174547 0.255971 0.280934 3.601676 22.386 4  -1.054124 -1.000000  2.054125  0.245123 0.319383  1.261419  1.248172  -1.054124 0.000000            1 1.641917  1.637273  -1.054124 -1.000000  2.054125  0.245123           1.261419  1.248172                                                                          1 1.641917 
lhs_1000 750 4.09907e-03 0.480671 0.248456 0.105723 1.000452 21.725 4   0.999101 -1.000000  0.000895  1.422828 0.204611  1.130129  1.026710   0.999101 0.000000            1 0.477921  0.466507   0.999101 -1.000000  0.000895  1.422828           1.130129  1.026710                                                                          1 0.477921 
lhs_1000 751 1.65978e-01 0.795832 0.339763 0.551287 4.849463 68.277 1  -0.006799 -0.007203  0.014002  0.099273 0.341850  1.017125  1.018459  -0.006799 0.794398            2 2.091647  2.088057  -0.006799 -0.007203  0.014002  0.099273 0.341850  1.017125  1.018459  22.463164 0.936389 -0.009776  0.127192 0.553990   1.017919   1.017751   2 2.091647 
lhs_1000 752 4.61321e-02 0.259630 0.569312 0.786384 1.137996 40.793 2   0.959149 -0.997582  0.038439  2.257522 0.620404  1.222958  1.077975   0.944934 0.002368            6 0.540696  0.538498   0.220320 -0.246655  0.026341  0.721514 0.587929  1.019601  1.033716  -0.260012 0.780221 -1.416818  0.963781 0.783034   0.976423   1.080246   3 0.679574 
lhs_1000 753 5.79606e-01 0.579691 0.274794 0.533257 6.338101 19.984 5  -1.725052 -1.000000  2.725051                                         -1.725052                     0 2.837684  2.835329  -1.725052 -1.000000  2.725051                                                                                                                 0 2.837684 
lhs_1000 754 1.47684e-03 0.152684 0.358227 0.574184 5.918260 76.901 1  -0.006155 -0.018008  0.024162  0.035511 0.360339  1.009744  1.012338  -0.006155 0.150075            2 3.566057  3.563995  -0.006155 -0.018008  0.024162  0.035511 0.360339  1.009744  1.012338  33.900877 0.979727 -0.006758  0.173995 0.580453   1.028143   1.031508   2 3.566057 
lhs_1000 755 3.50283e+00 0.674336 0.222463 0.530491 6.499211 23.701 5  -1.482936 -1.000000  2.482934                                         -1.482936                     0 3.011441  3.009205  -1.482936 -1.000000  2.482934                                                                                                                 0 3.011441 
lhs_1000 756 9.50216e-02 0.056555 0.807774 0.158557 2.393921 38.671 4  -0.020323 -0.993302  1.013627  0.195899 0.811069  0.993882  1.013714  -0.020323 0.000379           17 1.666673  1.666964  -0.020323 -0.993302  1.013627  0.195899           0.993882  1.013714                                                                         17 1.666673 
lhs_1000 757 2.42426e-02 0.984988 0.806519 0.147377 2.548896 17.491 1  -0.110951 -0.811949  0.922901  0.896169 0.773983  1.153700  1.119030  -0.130679 0.161989          135 1.075929  1.057324  -0.110951 -0.811949  0.922901  0.896169 0.773983  1.153700  1.119030   1.888387 0.800205 -0.938924  0.291996 0.327839   0.893656   1.237856 135 1.075929 
lhs_1000 758 7.51641e-02 0.672397 0.407794 0.631894 1.000001 14.677 4   0.989466 -1.000000  0.010534  1.373299 0.500572  1.177504  1.113017   0.989466 0.000000            1 0.646319  0.637392   0.989466 -1.000000  0.010534  1.373299           1.177504  1.113017                                                                          1 0.646319 
lhs_1000 759 1.49494e-02 0.859405 0.181757 0.114700 1.499813 59.782 1   0.001451 -0.005452  0.004001  0.325240 0.179776  1.021926  1.011833   0.001451 0.852708            3 0.238100  0.200439   0.001451 -0.005452  0.004001  0.325240 0.179776  1.021926  1.011833   0.976090 0.901302 -0.157003  0.324645 0.110603   1.023061   1.010556   3 0.238100 
lhs_1000 760 2.79486e-02 0.521170 0.367598 0.103206 2.766068 10.562 4  -0.408746 -0.962012  1.371531  0.873414 0.487432  1.074149  1.132554  -0.418635 0.024438          301 1.207728  1.213900  -0.408746 -0.962012  1.371531  0.873414           1.074149  1.132554                                                                        301 1.207728 
lhs_1000 761 2.86554e-01 0.352694 0.565992 0.220151 1.121205 45.617 2   0.923683 -0.962000  0.038318  2.363879 0.488446  1.276172  1.123286   0.870784 0.010253            5 0.432931  0.350156   0.125172 -0.126879  0.001708  0.606490 0.548485  1.038351  1.031010  -0.102051 0.820974 -0.965753  0.513779 0.243205   1.099792   1.061974   2 0.547450 
lhs_1000 762 2.32716e-03 0.917718 0.111836 0.317593 1.972398 58.857 1  -0.007859 -0.009268  0.017125  0.290462 0.110799  1.012299  1.012108  -0.007859 0.915822           11 0.332531  0.309008  -0.007859 -0.009268  0.017125  0.290462 0.110799  1.012299  1.012108   2.525720 0.864595 -0.097741  0.347910 0.322992   1.036240   1.020252  11 0.332531 
lhs_1000 763 2.71022e-03 0.378862 0.283984 0.309133 3.712731 54.490 1  -0.056164 -0.124996  0.181161  0.251887 0.286087  1.025499  1.018767  -0.056164 0.338713            2 1.643342  1.639098  -0.056164 -0.124996  0.181161  0.251887 0.286087  1.025499  1.018767  12.313291 0.921198 -0.083210  0.045808 0.354284   1.054157   1.040233   2 1.643342 
lhs_1000 764 1.06499e+00 0.889568 0.297904 0.302971 1.371759 57.625 1   0.000308 -0.004858  0.004551  0.510159 0.299918  1.034901  1.027588   0.000308 0.885004            3 0.354243  0.330820   0.000308 -0.004858  0.004551  0.510159 0.299918  1.034901  1.027588   0.670241 0.885781 -0.181624  0.535617 0.301465   1.039975   1.031638   3 0.354243 
lhs_1000 765 1.27940e+00 0.946916 0.196943 0.150647 9.119071 21.457 5  -1.056060 -1.000000  2.056060                                         -1.056060                     0 4.396284  4.395006  -1.056060 -1.000000  2.056060                                                                                                                 0 4.396284 
lhs_1000 766 2.94426e-03 0.303096 0.148923 0.758196 1.001183 50.884 4   0.983433 -0.997131  0.013697  2.350633 0.292808  1.265284  1.071640   0.983433 0.000670            9 0.416681  0.370094   0.983433 -0.997131  0.013697  2.350633           1.265284  1.071640                                                                          9 0.416681 
lhs_1000 767 1.10421e-04 0.216212 0.306446 0.286098 2.898954 35.206 1  -0.058088 -0.638728  0.696818  0.585143 0.315784  1.061950  1.030348  -0.059352 0.072609           57 1.482960  1.477986  -0.058088 -0.638728  0.696818  0.585143 0.315784  1.061950  1.030348   4.049695 0.674223 -0.399303  1.063139 0.501823   1.141564   1.094743  57 1.482960 
lhs_1000 768 4.44144e-01 0.588889 0.643689 0.252796 1.086600 09.015 4   0.970588 -1.000000  0.029410  0.906726 0.500915  1.198333  1.174565   0.970588 0.000000            1 0.699078  0.690657   0.970588 -1.000000  0.029410  0.906726           1.198333  1.174565                                                                          1 0.699078 
lhs_1000 769 1.89737e-02 0.463272 0.424897 0.106955 9.183459 31.932 4  -1.678534 -0.994889  2.673417 -0.957012 0.889791  1.639983  2.616441  -1.789478 0.064395            8 4.162369  4.161652  -1.678534 -0.994889  2.673417 -0.957012           1.639983  2.616441                                                                          8 4.162369 
lhs_1000 770 2.85638e-03 0.523354 0.121205 0.264694 1.071223 34.566 4   0.999998 -1.000000  0.000000  2.312388 0.168098  1.323935  1.095034   0.999998 0.000000            1                      0.999998 -1.000000  0.000000  2.312388           1.323935  1.095034                                                                          1          
lhs_1000 771 7.90743e-03 0.941839 0.153385 0.127747 5.698071 27.024 4  -1.021059 -0.987346  2.008404  0.759697 0.388958  1.218857  1.258550  -1.038703 0.449192          220 2.536966  2.534274  -1.021059 -0.987346  2.008404  0.759697           1.218857  1.258550                                                                        220 2.536966 
lhs_1000 772 3.36361e-01 0.950314 0.355532 0.629512 3.019115 55.308 1  -0.023309 -0.023316  0.046626  0.245525 0.368154  1.038598  1.038914  -0.023309 0.949178            2 1.063800  1.057503  -0.023309 -0.023316  0.046626  0.245525 0.368154  1.038598  1.038914   7.906314 0.861022 -0.050128  0.237031 0.645041   1.046417   1.041428   2 1.063800 
lhs_1000 773 1.25320e-04 0.142166 0.254738 0.699295 1.206677 43.610 2   0.998125 -1.000000  0.001871  1.398938 0.306063  1.162939  1.076334   0.940687 0.004055            1 1.058288  1.030079   0.353274 -0.374536  0.021258  0.685333 0.274282  1.062123  1.043170  -0.317549 0.925508 -1.383814  1.595149 0.671296   1.361490   1.180715   3 0.442802 
lhs_1000 774 6.28543e-03 0.139447 0.704958 0.138946 3.010211 29.941 1  -0.219102 -0.882103  1.101208  0.344565 0.720999  1.028120  1.022159  -0.219102 0.013213           30 1.826799  1.823567  -0.219102 -0.882103  1.101208  0.344565 0.720999  1.028120  1.022159   3.364629 0.706055 -0.545060 -0.252308 0.415019   1.110597   1.182310  30 1.826799 
lhs_1000 775 3.77398e-04 0.847201 0.443746 0.402108 1.704126 42.593 1  -0.001641 -0.021355  0.022999  0.628857 0.440613  1.072702  1.029567  -0.005496 0.831409            5 0.290456  0.227724  -0.001641 -0.021355  0.022999  0.628857 0.440613  1.072702  1.029567   0.883919 0.776695 -0.394209  0.587403 0.408396   1.071195   1.032527   5 0.290456 
lhs_1000 776 1.80486e+00 0.293122 0.665040 0.711199 1.118697 27.730 4   0.925448 -1.000000  0.074549  2.258654 0.690064  1.281121  1.190651   0.925448 0.000000            1 0.606897  0.595903   0.925448 -1.000000  0.074549  2.258654           1.281121  1.190651                                                                          1 0.606897 
lhs_1000 777 1.05864e+00 0.340373 0.248099 0.394172 5.039164 44.379 1  -0.218452 -0.454353  0.672803  0.277817 0.270082  1.130832  1.105606  -0.218452 0.200642            2 2.823416  2.820703  -0.218452 -0.454353  0.672803  0.277817 0.270082  1.130832  1.105606  25.243588 0.869299 -0.106494  0.367684 0.661335   1.563866   1.622426   2 2.823416 
lhs_1000 778 5.47880e-01 0.393095 0.270392 0.245603 1.061488 12.839 4   0.974271 -1.000000  0.025731  0.955386 0.266290  1.162751  1.126853   0.974271 0.000000            1 0.705622  0.697532   0.974271 -1.000000  0.025731  0.955386           1.162751  1.126853                                                                          1 0.705622 
lhs_1000 779 3.55748e-01 0.341639 0.603433 0.128599 1.636754 17.291 3   0.611345 -0.991864  0.380519  0.811244 0.532971  1.142277  1.124853   0.431244 0.049822 0.046042  59 0.765050  0.758929   0.431244 -0.832682  0.398915  0.811244 0.551905  1.142277  1.124853  -0.033205 0.503142 -2.214101  1.590741 0.193655   1.393200   1.228798  66 0.755723 
lhs_1000 780 6.51608e-01 0.675478 0.216070 0.864788 1.666639 37.169 1  -0.093745  0.019065  0.074677  0.342677 0.259214  1.073572  1.074937  -0.102040 0.728706            6 0.635740  0.621480  -0.093745  0.019065  0.074677  0.342677 0.259214  1.073572  1.074937   0.850456 0.718879 -0.562239  0.937624 0.799344   1.169199   1.152643   6 0.635740 
lhs_1000 781 2.30154e-03 0.830393 0.589710 0.812233 3.148674 29.650 1  -0.355690 -0.317242  0.672928  0.259587 0.700459  1.038928  1.044128  -0.370085 0.803971          183 1.338764  1.332345  -0.355690 -0.317242  0.672928  0.259587 0.700459  1.038928  1.044128   6.817366 0.835745 -0.413239  0.399250 0.848592   1.064540   1.034191 183 1.338764 
lhs_1000 782 8.71565e-02 0.886817 0.899941 0.437626 1.012422 36.953 4   0.991386 -1.000000  0.008614  3.277546 0.686520  1.414712  1.179522   0.981885 0.002301            1 0.499217  0.476714   0.991386 -1.000000  0.008614  3.277546           1.414712  1.179522                                                                          1 0.499217 
lhs_1000 783 1.38050e+00 0.198611 0.109952 0.248185 6.910539 33.426 4  -1.849471 -1.000000  2.849474  0.163063 0.173865  1.406118  1.379306  -1.849471 0.000000            1 3.227682  3.224424  -1.849471 -1.000000  2.849474  0.163063           1.406118  1.379306                                                                          1 3.227682 
lhs_1000 784 4.37711e-03 0.495180 0.752941 0.568597 5.774100 84.808 1  -0.001233 -0.001869  0.003106  0.020751 0.750459  1.012709  1.007453  -0.001233 0.494556            2 2.498250  2.494777  -0.001233 -0.001869  0.003106  0.020751 0.750459  1.012709  1.007453  32.320390 0.995712 -0.001582  0.042659 0.571069   1.033774   1.016481   2 2.498250 
lhs_1000 785 1.06084e-03 0.119161 0.232370 0.267639 2.167333 49.974 1   0.060680 -0.264047  0.203368  0.308741 0.228349  1.001888  1.014885   0.060680 0.087067            7 1.104503  1.098866   0.060680 -0.264047  0.203368  0.308741 0.228349  1.001888  1.014885   2.953038 0.902845 -0.204835 -0.089253 0.346663   1.059959   1.065980   7 1.104503 
lhs_1000 786 2.81929e+00 0.371259 0.229816 0.435124 1.065738 21.981 4   0.968701 -1.000000  0.031299  1.748400 0.289308  1.253098  1.176429   0.968701 0.000000            1 0.663089  0.653925   0.968701 -1.000000  0.031299  1.748400           1.253098  1.176429                                                                          1 0.663089 
lhs_1000 787 1.47094e-04 0.157820 0.541099 0.870740 4.779667 61.920 1  -0.044233 -0.116722  0.160957  0.182180 0.544108  0.998754  1.016639  -0.044233 0.140379            2 2.743221  2.740787  -0.044233 -0.116722  0.160957  0.182180 0.544108  0.998754  1.016639  21.171313 0.881014 -0.051750  0.169305 0.895570   1.020270   1.019782   2 2.743221 
lhs_1000 788 2.47688e-01 0.276624 0.291485 0.674640 1.013835 66.840 2   0.963433 -0.994705  0.031266  1.607730 0.375294  1.166642  1.076211   0.648263 0.073548 0.483629  14 0.410875  0.374122   0.038412 -0.038418  0.000000  0.354466 0.290829  1.016811  1.012084  -0.153901 0.928787 -0.415439  1.876601 0.682031   1.161187   1.082390   2          
lhs_1000 789 1.88486e-01 0.929554 0.307520 0.185905 2.282423 18.388 1  -0.294310 -0.412916  0.707226  0.751081 0.421349  1.222807  1.214703  -0.315970 0.742094          151 0.900831  0.889755  -0.294310 -0.412916  0.707226  0.751081 0.421349  1.222807  1.214703   1.014532 0.394372 -1.388860  0.757117 0.304392   1.252382   1.219157 151 0.900831 
lhs_1000 790 4.81106e-01 0.935770 0.259457 0.218404 7.358888 52.314 1  -0.145664 -0.156883  0.302548  0.216963 0.301033  1.204860  1.162363  -0.145664 0.913478            2 3.233581  3.230089  -0.145664 -0.156883  0.302548  0.216963 0.301033  1.204860  1.162363  58.409323 0.944757 -0.052269  0.201003 0.260937   1.153414   1.165884   2 3.233581 
lhs_1000 791 1.14786e+00 0.465374 0.780591 0.882608 1.317307 20.426 4   0.882611 -1.000000  0.117388  2.560126 0.839044  1.483381  1.360276   0.882611 0.000000            1 0.695678  0.685448   0.882611 -1.000000  0.117388  2.560126           1.483381  1.360276                                                                          1 0.695678 
lhs_1000 792 3.58090e-04 0.105702 0.441151 0.761441 1.000797 83.679 2   0.498693 -0.515799  0.017113  0.598813 0.455802  1.073532  1.038023   0.498693 0.048618            2 1.426547  1.418869   0.020405 -0.020775  0.000377  0.081765 0.439072  1.015174  1.013332  -0.078282 1.001292 -0.067610  2.709577 0.775949   1.247865   1.066712   2 0.312488 
lhs_1000 793 1.36186e-01 0.421628 0.274159 0.367708 4.805200 31.007 4  -0.774500 -0.998925  1.773424  0.597826 0.400922  1.200258  1.208764  -0.781503 0.001942            5 2.344567  2.341686  -0.774500 -0.998925  1.773424  0.597826           1.200258  1.208764                                                                          5 2.344567 
lhs_1000 794 2.14117e-01 0.564474 0.776574 0.132727 1.643964 43.665 1   0.039367 -0.083685  0.044314  0.501037 0.761080  1.043458  1.045479   0.038256 0.506302           11 0.514419  0.499293   0.039367 -0.083685  0.044314  0.501037 0.761080  1.043458  1.045479   1.221920 0.782259 -0.356971  0.182027 0.144231   1.073372   1.050751  11 0.514419 
lhs_1000 795 9.53598e-04 0.704263 0.147229 0.169493 8.268829 58.298 1  -0.110016 -0.145128  0.255142  0.125516 0.162598  1.083021  1.035761  -0.110016 0.652620            2 3.600833  3.597811  -0.110016 -0.145128  0.255142  0.125516 0.162598  1.083021  1.035761  71.400417 0.980092 -0.050935 -0.005181 0.198860   1.090959   1.042681   2 3.600833 
lhs_1000 796 1.99946e-02 0.937766 0.205975 0.242317 5.677278 50.791 1  -0.142814 -0.148965  0.291774  0.190672 0.242473  1.087166  1.047136  -0.142814 0.921482            6 2.223178  2.219060  -0.142814 -0.148965  0.291774  0.190672 0.242473  1.087166  1.047136  33.683378 0.925125 -0.083203  0.172691 0.282009   1.133097   1.058395   6 2.223178 
lhs_1000 797 1.02871e-02 0.374921 0.146376 0.140361 1.007247 43.980 2   0.992527 -0.998962  0.006434  1.901478 0.147574  1.200421  1.041485   0.956371 0.008173            2 1.000163  1.042770   0.884435 -0.887553  0.003117  1.824686 0.152065  1.189239  1.045939  -0.430252 0.520857 -1.198623 96.840261 0.000000 289.241044 192.856345   4 0.426467 
lhs_1000 798 4.75176e-04 0.550155 0.805716 0.890823 1.053334 39.767 4   0.967161 -0.978705  0.011540  2.969967 0.839661  1.263437  1.058442   0.954261 0.007682            3 0.505718  0.626399   0.967161 -0.978705  0.011540  2.969967           1.263437  1.058442                                                                          3 0.505718 
lhs_1000 799 3.52055e-02 0.776010 0.685714 0.286928 2.119063 34.712 1  -0.036270 -0.144776  0.181045  0.508328 0.701944  1.071757  1.060836  -0.038923 0.682256           27 0.821310  0.812253  -0.036270 -0.144776  0.181045  0.508328 0.701944  1.071757  1.060836   2.322516 0.728752 -0.428253  0.056884 0.337579   1.052138   1.054097  27 0.821310 
lhs_1000 800 1.07666e-03 0.605507 0.538492 0.251043 5.227411 47.129 1  -0.176678 -0.280574  0.457253  0.296556 0.602299  1.037216  1.030974  -0.176678 0.485242           10 2.416842  2.413489  -0.176678 -0.280574  0.457253  0.296556 0.602299  1.037216  1.030974  26.950052 0.928854 -0.117759  0.355990 0.347499   1.085804   1.055354  10 2.416842 
lhs_1000 801 5.76807e-02 0.273235 0.226979 0.441486 1.176659 43.372 2   0.965358 -0.989500  0.024142  1.995070 0.277126  1.236229  1.076120   0.945099 0.002280            4 0.442691  0.461287   0.186582 -0.203348  0.016767  0.623841 0.242905  1.040698  1.021000  -0.175474 0.820962 -1.181637  1.114460 0.435299   1.127643   1.062927   3 0.574968 
lhs_1000 802 2.50568e-01 0.214134 0.100561 0.621824 6.859944 45.720 4  -0.469381 -1.000000  1.469393  0.245556 0.111174  0.976204  1.161741  -0.469381 0.000000            1 4.430862  4.428945  -0.469381 -1.000000  1.469393  0.245556           0.976204  1.161741                                                                          1 4.430862 
lhs_1000 803 6.24239e-02 0.913543 0.197317 0.325141 4.479261 19.244 1  -0.997314 -0.948113  1.945428  0.321670 0.827011  1.465798  1.400825  -1.049932 0.835269           16 1.910830  1.906541  -0.997314 -0.948113  1.945428  0.321670 0.827011  1.465798  1.400825  45.462745 1.053434 -0.563047           0.894209                        16 1.910830 
lhs_1000 804 1.35873e+00 0.687039 0.208867 0.830082 2.227154 57.840 1  -0.010966 -0.011856  0.022823  0.188667 0.211594  1.023823  1.023128  -0.010966 0.684047            2 0.838927  0.831490  -0.010966 -0.011856  0.022823  0.188667 0.211594  1.023823  1.023128   3.811085 0.932813 -0.039097  0.249043 0.839959   1.033863   1.029850   2 0.838927 
lhs_1000 805 3.03206e+00 0.568893 0.220973 0.521257 3.054173 38.558 1  -0.143612 -0.185538  0.329154  0.296702 0.239574  1.119977  1.112143  -0.143612 0.504565            2 1.320737  1.315428  -0.143612 -0.185538  0.329154  0.296702 0.239574  1.119977  1.112143   7.550892 0.807792 -0.185011  0.445052 0.630419   1.366807   1.347792   2 1.320737 
lhs_1000 806 8.38432e-04 0.759371 0.128851 0.731725 1.109641 41.063 4   1.000000 -1.000000  0.000000  3.545770 0.388969  1.731671  1.325414   1.000000 0.000000            1                      1.000000 -1.000000  0.000000  3.545770           1.731671  1.325414                                                                          1          
lhs_1000 807 3.13119e-03 0.419106 0.887692 0.529311 1.067585 32.779 4   0.995215 -1.000000  0.004778  2.392172 0.784775  1.192044  1.041311   0.974795 0.004868            1 0.752598  0.739445   0.995215 -1.000000  0.004778  2.392172           1.192044  1.041311                                                                          1 0.752598 
lhs_1000 808 1.29267e-02 0.128954 0.455766 0.213479 1.480491 40.979 1   0.302137 -0.570150  0.268012  0.558295 0.451176  1.029040  1.015062   0.294862 0.052852            9 0.813709  0.799962   0.302137 -0.570150  0.268012  0.558295 0.451176  1.029040  1.015062   0.341530 0.748957 -0.818031  2.001594 0.293766   1.250420   1.083231   9 0.813709 
lhs_1000 809 1.74127e-01 0.190907 0.198930 0.236343 4.215411 19.879 2  -1.780369 -0.996181  2.776547  0.474022 0.302867  1.171713  1.199514  -1.808347 0.002906           10 1.609626  1.604805  -1.942783 -0.897892  2.840671  0.634490 0.317838  1.544339  1.365233  -0.288780 0.148086  1.150826 -1.293211 0.000000   1.892999  24.624592  22 1.597676 
lhs_1000 810 1.21551e-02 0.314569 0.518104 0.464300 1.025351 42.483 2   0.996580 -1.000000  0.003418  2.202755 0.506056  1.202840  1.049589   0.972374 0.002293            1 0.850521  0.832593   0.888024 -0.889192  0.001167  2.225247 0.516584  1.229674  1.103765  -0.431389 0.888890 -1.477370 62.447287 0.109371  86.272010  57.538035   2 0.456090 
lhs_1000 811 3.97001e-04 0.366556 0.826832 0.138072 1.865039 49.562 1   0.028113 -0.077023  0.048914  0.504859 0.818868  1.036431  1.010694   0.024618 0.335298           10 0.527424  0.507964   0.028113 -0.077023  0.048914  0.504859 0.818868  1.036431  1.010694   1.817585 0.848024 -0.201826  0.426405 0.155017   1.073099   1.033877  10 0.527424 
lhs_1000 812 7.17504e-01 0.995375 0.228360 0.361291 1.234675 03.270 4   0.956728 -1.000000  0.043272  0.379019 0.301354  1.254128  1.249214   0.956728 0.000000            1 0.760707  0.752941   0.956728 -1.000000  0.043272  0.379019           1.254128  1.249214                                                                          1 0.760707 
lhs_1000 813 1.83536e-01 0.333291 0.324181 0.719358 1.073824 60.811 2   0.941684 -0.996147  0.054466  2.534281 0.424253  1.318588  1.128619   0.829088 0.022103 0.163482  24 0.548633  0.529307   0.038678 -0.038796  0.000121  0.443154 0.326196  1.023397  1.016798  -0.064410 0.893322 -0.453237  1.030733 0.716596   1.086780   1.052649   2 0.362274 
lhs_1000 814 1.09663e+00 0.399412 0.179417 0.833224 4.189454 20.885 4  -1.578024 -1.000000  2.578023  0.572621 0.406869  1.784035  1.721609  -1.578024 0.000000            1 1.750998  1.746681  -1.578024 -1.000000  2.578023  0.572621           1.784035  1.721609                                                                          1 1.750998 
lhs_1000 815 1.28326e-02 0.713098 0.218771 0.732579 3.868746 56.417 1  -0.040378 -0.040634  0.081012  0.194460 0.226522  1.021780  1.015116  -0.040378 0.704404            2 1.440379  1.435328  -0.040378 -0.040634  0.081012  0.194460 0.226522  1.021780  1.015116  13.669100 0.884246 -0.057875  0.207137 0.759015   1.035962   1.025499   2 1.440379 
lhs_1000 816 1.17764e-04 0.780007 0.679545 0.579454 1.839607 50.309 1  -0.003628 -0.018889  0.022516  0.551414 0.681519  1.052229  1.021434  -0.003628 0.767446           11 0.357316  0.327928  -0.003628 -0.018889  0.022516  0.551414 0.681519  1.052229  1.021434   1.742387 0.847895 -0.165182  0.542714 0.590762   1.065412   1.026897  11 0.357316 
lhs_1000 817 1.43606e-04 0.389130 0.362440 0.638770 7.549345 69.329 1  -0.018300 -0.038608  0.056906  0.144601 0.362582  0.996137  1.019907  -0.018300 0.376790            2 3.663168  3.660704  -0.018300 -0.038608  0.056906  0.144601 0.362582  0.996137  1.019907  55.837895 0.959541 -0.014546  0.125721 0.665701   1.040825   1.027868   2 3.663168 
lhs_1000 818 5.67675e-02 0.196407 0.624839 0.126356 9.972436 34.286 4  -2.191232 -1.000000  3.191239 -0.128221 0.847951  1.489815  1.353689  -2.197400 0.002131            1 4.526418  4.523413  -2.191232 -1.000000  3.191239 -0.128221           1.489815  1.353689                                                                          1 4.526418 
lhs_1000 819 4.51797e-02 0.124386 0.784825 0.176914 1.263666 73.459 1   0.030013 -0.032793  0.002768  0.109943 0.777098  1.002407  1.001719   0.030013 0.119859            2 0.357900  0.335525   0.030013 -0.032793  0.002768  0.109943 0.777098  1.002407  1.001719   0.518429 0.964249 -0.079180  1.018932 0.186103   1.081487   1.023815   2 0.357900 
lhs_1000 820 8.82319e-01 0.327269 0.509575 0.197839 1.020583 21.623 4   0.980293 -1.000000  0.019710  1.604428 0.435680  1.198180  1.131004   0.980293 0.000000            1 0.616335  0.605553   0.980293 -1.000000  0.019710  1.604428           1.198180  1.131004                                                                          1 0.616335 
lhs_1000 821 3.66105e-02 0.780639 0.275893 0.855404 3.367055 82.229 1  -0.000828 -0.001125  0.001957  0.032297 0.280182  1.025417  1.009467  -0.000828 0.780266            2 1.175625  1.169532  -0.000828 -0.001125  0.001957  0.032297 0.280182  1.025417  1.009467  10.325583 0.981050 -0.003209  0.051981 0.860970   1.001344   1.001282   2 1.175625 
lhs_1000 822 7.86759e-04 0.363670 0.134219 0.390945 2.131373 51.838 1   0.012763 -0.077558  0.064793  0.395101 0.129399  1.003116  1.014696   0.007723 0.333208           14 0.623666  0.611326   0.012763 -0.077558  0.064793  0.395101 0.129399  1.003116  1.014696   2.822022 0.802853 -0.163130  0.275588 0.422791   1.055028   1.041468  14 0.623666 
lhs_1000 823 1.63581e-03 0.813101 0.166932 0.806885 5.450063 62.192 1  -0.029907 -0.028302  0.058209  0.161746 0.174237  0.997041  1.017327  -0.029907 0.809780            2 2.095713  2.091794  -0.029907 -0.028302  0.058209  0.161746 0.174237  0.997041  1.017327  28.543170 0.919480 -0.032672  0.180652 0.830421   1.009869   1.012952   2 2.095713 
lhs_1000 824 6.51429e-02 0.187326 0.215740 0.614949 2.211772 09.211 2   0.586217 -0.973396  0.387175  0.574863 0.301150  1.123464  1.125487   0.491934 0.004833            8 0.897849  0.914517   0.035918 -0.829324  0.793402  0.383439 0.309597  1.337650  1.203762  -0.371117 0.435787 -2.831852  1.463019 0.704964   2.791645   2.141672  36 0.693983 
lhs_1000 825 1.50801e-03 0.698272 0.177324 0.798991 1.004278 36.611 4   1.000000 -1.000000  0.000000  2.941311 0.434923  1.361842  1.100908   1.000000 0.000000            1                      1.000000 -1.000000  0.000000  2.941311           1.361842  1.100908                                                                          1          
lhs_1000 826 1.71173e+00 0.869574 0.544229 0.387576 1.139973 56.489 1   0.007593 -0.008385  0.000794  0.730275 0.536459  1.048102  1.038030   0.007593 0.856628            2 0.426774  0.408276   0.007593 -0.008385  0.000794  0.730275 0.536459  1.048102  1.038030   0.083949 0.846567 -0.398845  0.811334 0.393298   1.062537   1.045396   2 0.426774 
lhs_1000 827 2.56250e+00 0.493338 0.763071 0.289549 1.520051 64.897 1   0.003784 -0.012517  0.008731  0.268010 0.758583  1.011678  1.011949   0.003784 0.486255            2 0.484636  0.470182   0.003784 -0.012517  0.008731  0.268010 0.758583  1.011678  1.011949   1.209624 0.924872 -0.049137  0.582831 0.293676   1.046446   1.036923   2 0.484636 
lhs_1000 828 1.12131e+00 0.678055 0.201516 0.750234 1.002180 20.687 4   0.967960 -1.000000  0.032041  2.016932 0.427723  1.301616  1.203357   0.967960 0.000000            1 0.672281  0.662256   0.967960 -1.000000  0.032041  2.016932           1.301616  1.203357                                                                          1 0.672281 
lhs_1000 829 1.70627e-02 0.725462 0.688497 0.657288 1.679351 15.497 4   0.767484 -0.998884  0.231400  2.717613 0.743568  1.353078  1.151433   0.767484 0.000520           24 0.908879  0.904181   0.767484 -0.998884  0.231400  2.717613           1.353078  1.151433                                                                         24 0.908879 
lhs_1000 830 7.48057e-02 0.793950 0.209817 0.663293 2.715755 55.593 1  -0.023552 -0.029301  0.052852  0.238668 0.214002  1.019256  1.017671  -0.023552 0.785373            2 0.851501  0.843500  -0.023552 -0.029301  0.052852  0.238668 0.214002  1.019256  1.017671   6.094923 0.878031 -0.068689  0.195949 0.679921   1.033492   1.027890   2 0.851501 
lhs_1000 831 1.66315e+00 0.888320 0.282482 0.131031 2.061133 42.550 1  -0.043597 -0.057353  0.100950  0.454549 0.291281  1.074596  1.067196  -0.043597 0.871109            7 0.627668  0.615236  -0.043597 -0.057353  0.100950  0.454549 0.291281  1.074596  1.067196   2.575364 0.787185 -0.237334  0.396331 0.137909   1.079798   1.074547   7 0.627668 
lhs_1000 832 7.22119e-01 0.525996 0.217531 0.278272 1.337162 57.575 1   0.018112 -0.025613  0.007502  0.439056 0.217924  1.026495  1.020546   0.018112 0.507687            4 0.325473  0.296892   0.018112 -0.025613  0.007502  0.439056 0.217924  1.026495  1.020546   0.570002 0.850152 -0.242741  0.533404 0.287360   1.048806   1.037643   4 0.325473 
lhs_1000 833 6.20347e-04 0.825579 0.196099 0.866588 5.291723 40.424 1  -0.372135 -0.342411  0.714545  0.099586 0.289627  1.067764  1.065285  -0.381236 0.786692           88 2.339243  2.335511  -0.372135 -0.342411  0.714545  0.099586 0.289627  1.067764  1.065285  29.754063 1.021186 -0.188405  0.474049 0.898150   1.038612   1.026077  88 2.339243 
lhs_1000 834 8.33642e-01 0.154280 0.252966 0.143795 5.951363 42.216 4  -0.526985 -1.000000  1.526991  0.249152 0.272125  1.119803  1.109144  -0.526985 0.000000            1 3.884043  3.882164  -0.526985 -1.000000  1.526991  0.249152           1.119803  1.109144                                                                          1 3.884043 
lhs_1000 835 1.63490e-01 0.597584 0.295489 0.135758 1.002688 08.894 4   0.987038 -1.000000  0.012963  0.703118 0.241321  1.123718  1.100624   0.987038 0.000000            1 0.658782  0.650399   0.987038 -1.000000  0.012963  0.703118           1.123718  1.100624                                                                          1 0.658782 
lhs_1000 836 9.64459e-02 0.727643 0.196796 0.897010 2.145730 38.501 1  -0.143606 -0.021423  0.165028  0.263720 0.236891  1.064257  1.057304  -0.143606 0.795143           14 0.737177  0.723317  -0.143606 -0.021423  0.165028  0.263720 0.236891  1.064257  1.057304   2.520456 0.774990 -0.337433  0.921004 0.856416   1.107034   1.129589  14 0.737177 
lhs_1000 837 3.29401e-01 0.991411 0.622395 0.230438 1.218489 32.296 2   0.956461 -0.996239  0.039774  3.000415 0.434729  1.492286  1.259775   0.944464 0.003356            6 0.494005  0.481403   0.064262 -0.067642  0.003376  0.502933 0.574856  1.136576  1.127969  -0.238971 0.689487 -1.611443  0.365242 0.255902   1.231966   1.143501   2 0.691500 
lhs_1000 838 6.19166e-03 0.560915 0.168324 0.113748 1.773104 15.818 4   0.805459 -0.995990  0.190530  1.694710 0.159596  1.188373  1.048212   0.803145 0.001551           13 1.009624  1.013277   0.805459 -0.995990  0.190530  1.694710           1.188373  1.048212                                                                         13 1.009624 
lhs_1000 839 8.99504e-03 0.136177 0.138732 0.187399 1.639557 28.053 4   0.687248 -0.994631  0.307378  0.825204 0.151678  1.068723  1.022073   0.679884 0.000669           15 0.931574  0.932810   0.687248 -0.994631  0.307378  0.825204           1.068723  1.022073                                                                         15 0.931574 
lhs_1000 840 1.99073e-01 0.639541 0.550700 0.275459 1.362631 11.804 4   0.899202 -1.000000  0.100801  1.407020 0.462481  1.247785  1.182412   0.897310 0.000274            1 0.701243  0.691297   0.899202 -1.000000  0.100801  1.407020           1.247785  1.182412                                                                          1 0.701243 
lhs_1000 841 2.89275e-03 0.970198 0.245516 0.285221 1.020258 38.095 4   1.000000 -1.000000  0.000000  2.914568 0.269697  1.450619  1.145528   1.000000 0.000000            1                      1.000000 -1.000000  0.000000  2.914568           1.450619  1.145528                                                                          1          
lhs_1000 842 4.94791e-04 0.369733 0.554703 0.793597 2.597306 18.715 2  -0.100886 -0.920062  1.020951  0.976512 0.662347  1.069415  1.035110  -0.196959 0.015585          173 1.076790  1.066634  -0.349253 -0.944870  1.292131  0.737776 0.658723  1.173062  1.076185  -0.036200 0.626536 -1.786782  0.496274 0.753500  13.367897  10.937511 193 1.007230 
lhs_1000 843 7.63550e-02 0.760570 0.153986 0.220549 1.381109 40.810 1   0.024552 -0.030788  0.006235  0.562931 0.147250  1.049858  1.032095   0.024552 0.723641            2 0.564039  0.549730   0.024552 -0.030788  0.006235  0.562931 0.147250  1.049858  1.032095   0.207300 0.755770 -0.837136  0.379145 0.226988   1.043219   1.039593   2 0.564039 
lhs_1000 844 6.39414e-04 0.184215 0.276422 0.346165 1.848050 34.472 1   0.254129 -0.563186  0.309054  0.727178 0.286567  1.065254  1.030724   0.224607 0.075121           14 0.867801  0.852840   0.254129 -0.563186  0.309054  0.727178 0.286567  1.065254  1.030724   0.631149 0.756718 -0.763642  1.178649 0.455431   1.121904   1.064198  14 0.867801 
lhs_1000 845 7.90264e-02 0.648316 0.221555 0.338042 1.021491 21.168 4   0.990388 -1.000000  0.009609  1.698049 0.268212  1.210124  1.093859   0.990388 0.000000            1 0.651124  0.641360   0.990388 -1.000000  0.009609  1.698049           1.210124  1.093859                                                                          1 0.651124 
lhs_1000 846 3.08340e-01 0.088870 0.773680 0.296269 7.274668 64.039 1  -0.036900 -0.264266  0.301196  0.086400 0.772535  1.002128  1.010112  -0.036900 0.065600            2 5.897925  5.896856  -0.036900 -0.264266  0.301196  0.086400 0.772535  1.002128  1.010112  51.435497 0.982705 -0.023174  0.308040 0.407757   1.226945   1.159690   2 5.897925 
lhs_1000 847 4.72786e-03 0.165941 0.130428 0.104257 1.189888 43.055 2   0.990131 -1.000000  0.009865  0.968521 0.125907  1.064921  1.018450   0.697380 0.043541 0.525263   1 0.480727  0.471780   0.346940 -0.356744  0.009800  0.567715 0.126895  1.029152  1.014206  -0.185807 0.898132 -1.111789  0.704765 0.116102   1.162487   1.063028   2 0.547978 
lhs_1000 848 2.93552e-04 0.477298 0.126434 0.433068 1.097299 69.554 1   0.010143 -0.010146  0.000000  0.293367 0.129374  1.016259  1.009316   0.010143 0.470179            2                      0.010143 -0.010146  0.000000  0.293367 0.129374  1.016259  1.009316   0.031963 0.973498 -0.133850  0.727465 0.434407   1.087005   1.030184   2          
lhs_1000 849 1.69967e-03 0.926905 0.687187 0.245501 2.347365 38.612 1  -0.054117 -0.098799  0.152913  0.693010 0.703253  1.041391  1.025298  -0.054117 0.867649           31 0.852446  0.841964  -0.054117 -0.098799  0.152913  0.693010 0.703253  1.041391  1.025298   3.081625 0.772186 -0.313567  0.219993 0.284047   1.042743   1.034774  31 0.852446 
lhs_1000 850 3.83262e-03 0.315560 0.245690 0.102451 2.666532 61.673 1  -0.010549 -0.040517  0.051071  0.174997 0.250835  1.008034  1.013243  -0.010549 0.303786            2 1.017676  1.011141  -0.010549 -0.040517  0.051071  0.174997 0.250835  1.008034  1.013243   5.770305 0.908834 -0.058633  0.270766 0.104223   1.018017   1.019546   2 1.017676 
lhs_1000 851 2.82686e-04 0.700650 0.654847 0.119967 2.839938 10.953 4   0.049085 -0.963046  0.914494  1.199923 0.614748  1.097419  1.048007  -0.012548 0.027843          269 1.131922  1.143185   0.049085 -0.963046  0.914494  1.199923           1.097419  1.048007                                                                        269 1.131922 
lhs_1000 852 9.91978e-01 0.068657 0.824595 0.511399 1.682721 44.348 1   0.089484 -0.605195  0.515724  0.278756 0.818423  1.018036  1.013530   0.089484 0.026941            7 1.053961  1.047130   0.089484 -0.605195  0.515724  0.278756 0.818423  1.018036  1.013530   1.266579 0.964324 -0.363935  0.889893 0.679017   1.457818   1.395774   7 1.053961 
lhs_1000 853 4.43410e+00 0.459547 0.215209 0.409494 1.957410 23.219 1  -0.161793 -0.282007  0.443799  0.375231 0.248712  1.155942  1.150072  -0.161793 0.345244            3 0.943744  0.936184  -0.161793 -0.282007  0.443799  0.375231 0.248712  1.155942  1.150072   0.536710 0.457322 -1.272949  1.894435 0.528717   1.719309   1.628491   3 0.943744 
lhs_1000 854 3.38325e-03 0.707958 0.139254 0.260017 1.916105 31.510 1  -0.025352 -0.095938  0.121290  0.521775 0.143248  1.041892  1.020108  -0.044146 0.657091            7 0.791464  0.775839  -0.025352 -0.095938  0.121290  0.521775 0.143248  1.041892  1.020108   0.793468 0.739020 -0.738925  0.659324 0.284479   1.054676   1.029423   7 0.791464 
lhs_1000 855 1.20379e-01 0.874130 0.288388 0.279889 5.587219 55.020 1  -0.058535 -0.065980  0.124514  0.291691 0.305639  1.127148  1.073777  -0.058535 0.860484            2 2.235270  2.231388  -0.058535 -0.065980  0.124514  0.291691 0.305639  1.127148  1.073777  30.667106 0.892147 -0.046917  0.291775 0.299779   1.144584   1.082941   2 2.235270 
lhs_1000 856 1.77193e-02 0.238240 0.753674 0.422414 1.005885 36.092 4   0.974173 -0.997622  0.023434  1.763504 0.689934  1.127411  1.035122   0.970040 0.000460           10 0.399244  0.393063   0.974173 -0.997622  0.023434  1.763504           1.127411  1.035122                                                                         10 0.399244 
lhs_1000 857 1.05436e-01 0.434756 0.145701 0.196865 2.351611 28.886 1  -0.139531 -0.483038  0.622568  0.429997 0.159762  1.070561  1.069959  -0.148732 0.221010          101 1.139004  1.132005  -0.139531 -0.483038  0.622568  0.429997 0.159762  1.070561  1.069959   1.876373 0.578924 -0.713791  1.606090 0.354965   1.258310   1.149165 101 1.139004 
lhs_1000 858 5.45418e-04 0.652638 0.487769 0.163240 1.360176 35.106 2   0.953159 -0.965066  0.011905  2.864340 0.366459  1.454587  1.164504   0.937572 0.014145            3 0.399090  0.509235   0.086474 -0.088144  0.001668  0.785652 0.462701  1.049686  1.027422  -0.251228 0.818121 -1.271881  0.631316 0.177403   1.163949   1.055615   3 0.207465 
lhs_1000 859 8.90313e-04 0.399608 0.260990 0.734676 1.368721 73.728 1   0.006505 -0.007503  0.000996  0.148823 0.259326  1.017711  1.012609   0.006505 0.395582            2 0.302297  0.276309   0.006505 -0.007503  0.000996  0.148823 0.259326  1.017711  1.012609   0.775918 0.938444 -0.045804  0.459820 0.735518   1.046358   1.018895   2 0.302297 
lhs_1000 860 7.16588e-04 0.646837 0.136981 0.799436 2.124513 24.636 1  -0.107285 -0.062674  0.169957  0.378128 0.241941  1.111025  1.059809  -0.191813 0.659803           14 1.034475  1.026646  -0.107285 -0.062674  0.169957  0.378128 0.241941  1.111025  1.059809   0.504370 0.606858 -1.122272  1.399553 0.685083   1.108568   1.048289  14 1.034475 
lhs_1000 861 3.15803e-04 0.966862 0.156830 0.280069 6.684171 32.195 1  -0.688989 -0.667035  1.356024  0.580597 0.373495  1.267737  1.216573  -0.720969 0.946246          177 3.066420  3.063491  -0.688989 -0.667035  1.356024  0.580597 0.373495  1.267737  1.216573  60.496776 1.117107 -0.272666  0.008229 0.502924   1.121992   1.136811 177 3.066420 
lhs_1000 862 5.14182e-03 0.084111 0.859481 0.297368 2.368562 62.465 1  -0.002182 -0.104791  0.106959  0.082805 0.860157  1.000522  1.001300  -0.002182 0.075311            2 1.324188  1.319939  -0.002182 -0.104791  0.106959  0.082805 0.860157  1.000522  1.001300   4.407336 0.954817 -0.066015 -0.093126 0.335118   1.065795   1.049474   2 1.324188 
lhs_1000 863 5.04146e-01 0.685090 0.463483 0.292633 6.529785 34.356 1  -0.705647 -0.894052  1.599699  0.238876 0.757711  1.604594  1.728509  -0.705647 0.140512            2 3.172753  3.170059  -0.705647 -0.894052  1.599699  0.238876 0.757711  1.604594  1.728509  65.986083 1.005995 -0.156275 -0.195017 0.965428   1.794175   1.817228   2 3.172753 
lhs_1000 864 2.64840e-02 0.299731 0.884770 0.557820 1.208387 50.892 1   0.081562 -0.084913  0.003344  0.461148 0.863372  1.011345  1.005466   0.081562 0.267226            2 0.517575  0.504494   0.081562 -0.084913  0.003344  0.461148 0.863372  1.011345  1.005466   0.176195 0.846152 -0.516887  0.340336 0.595442   1.034102   1.030811   2 0.517575 
lhs_1000 865 9.18711e-04 0.790712 0.277260 0.771660 1.471074 75.422 1   0.000322 -0.001258  0.000938  0.172783 0.279929  1.028958  1.014306   0.000322 0.789516            2 0.211040  0.170827   0.000322 -0.001258  0.000938  0.172783 0.279929  1.028958  1.014306   1.076705 0.924575 -0.039185  0.276401 0.770970   1.036364   1.014047   2 0.211040 
lhs_1000 866 2.91587e-01 0.183575 0.247404 0.213187 4.462830 30.350 4  -0.901704 -1.000000  1.901703  0.324728 0.299591  1.132781  1.154865  -0.901704 0.000000            1 2.291398  2.288021  -0.901704 -1.000000  1.901703  0.324728           1.132781  1.154865                                                                          1 2.291398 
lhs_1000 867 5.30273e-02 0.595430 0.599372 0.641921 2.423103 16.997 1  -0.235643 -0.645123  0.880762  0.765898 0.706618  1.187069  1.218376  -0.262873 0.217183           58 1.016094  0.996454  -0.235643 -0.645123  0.880762  0.765898 0.706618  1.187069  1.218376   1.384597 0.662334 -1.154214  0.123290 0.736517   1.247155   1.203566  58 1.016094 
lhs_1000 868 1.60129e+00 0.730941 0.581223 0.431394 2.627724 82.020 1  -0.000339 -0.000652  0.000991  0.054297 0.580143  1.011807  1.011240  -0.000339 0.730645            2 1.166983  1.161607  -0.000339 -0.000652  0.000991  0.054297 0.580143  1.011807  1.011240   5.891769 0.985374 -0.001850  0.089449 0.430281   1.013715   1.012897   2 1.166983 
lhs_1000 869 1.15194e-03 0.513921 0.209326 0.299898 1.948334 78.549 1   0.000092 -0.002667  0.002576  0.073823 0.209990  1.013796  1.012426   0.000092 0.512526            2 0.418311  0.401988   0.000092 -0.002667  0.002576  0.073823 0.209990  1.013796  1.012426   2.737335 0.989043 -0.006454  0.162096 0.300803   1.038260   1.019223   2 0.418311 
lhs_1000 870 4.23881e-01 0.999512 0.400336 0.316650 1.781326 65.017 1  -0.003845 -0.003863  0.007709  0.258910 0.401543  1.017384  1.016354  -0.003845 0.999490            2 0.447352  0.431730  -0.003845 -0.003863  0.007709  0.258910 0.401543  1.017384  1.016354   2.055904 0.915196 -0.044832  0.257306 0.321242   1.017740   1.016902   2 0.447352 
lhs_1000 871 1.58808e-02 0.643356 0.857160 0.846769 3.029290 34.888 1  -0.217083 -0.350984  0.568067  0.365517 0.890465  1.095465  1.089337  -0.225589 0.482921          196 1.217307  1.210577  -0.217083 -0.350984  0.568067  0.365517 0.890465  1.095465  1.089337   7.306721 0.844949 -0.327157 -0.118998 0.897411   1.022165   1.082649 196 1.217307 
lhs_1000 872 3.82922e+00 0.143945 0.483670 0.400958 3.421382 72.073 1  -0.003161 -0.010121  0.013290  0.029688 0.480219  1.012735  1.012543  -0.003161 0.142553            2 2.214815  2.212355  -0.003161 -0.010121  0.013290  0.029688 0.480219  1.012735  1.012543  10.670845 0.943540 -0.008278  0.177154 0.404090   1.037295   1.037064   2 2.214815 
lhs_1000 873 1.42131e-01 0.836799 0.243776 0.159852 1.127030 48.484 2   0.985095 -0.998783  0.013688  3.169477 0.204946  1.551696  1.220093   0.955720 0.006734            6 0.450747  0.427816   0.018413 -0.018613  0.000200  0.580842 0.236358  1.100394  1.033766  -0.124087 0.822258 -0.925023  0.523093 0.163035   1.043475   1.028245   2 0.525391 
lhs_1000 874 3.13123e-01 0.890407 0.164081 0.353044 4.244507 33.493 1  -0.466652 -0.426789  0.893440  0.586172 0.273681  1.342653  1.294068  -0.466652 0.873227            7 1.771961  1.767438  -0.466652 -0.426789  0.893440  0.586172 0.273681  1.342653  1.294068  20.701254 0.860519 -0.242432  0.788679 0.581869   1.508330   1.431240   7 1.771961 
lhs_1000 875 3.98522e-01 0.122825 0.262789 0.126479 1.164590 66.403 1   0.079212 -0.082380  0.003168  0.184028 0.257495  1.006816  1.008388   0.079212 0.111621            2 0.365281  0.342585   0.079212 -0.082380  0.003168  0.184028 0.257495  1.006816  1.008388   0.260402 0.928706 -0.215093  0.806425 0.141671   1.066817   1.031516   2 0.365281 
lhs_1000 876 7.16326e-03 0.136585 0.380258 0.246559 2.148132 27.364 2   0.169236 -0.941101  0.771874  0.507700 0.389033  1.034498  1.021931   0.109805 0.007926           30 1.111683  1.103517   0.012379 -0.754000  0.741630  0.344681 0.389753  1.031739  1.024426  -0.012138 0.519013 -1.532921 10.609870 0.431162 131.653997  87.958394  38 1.163991 
lhs_1000 877 9.00966e-02 0.490071 0.741837 0.652724 1.311474 41.218 1   0.062837 -0.076278  0.013442  0.598695 0.734396  1.045283  1.038431   0.060902 0.439570            3 0.539205  0.524015   0.062837 -0.076278  0.013442  0.598695 0.734396  1.045283  1.038431   0.199695 0.747524 -0.794042  0.299453 0.664677   1.076107   1.058838   3 0.539205 
lhs_1000 878 1.69655e-04 0.658068 0.528728 0.514014 1.131568 61.724 3   0.015709 -0.015721  0.000016  0.631804 0.524579  1.057271  1.020951   0.015709 0.641097 0.004223   2 0.405309  0.386826   0.015709 -0.015721  0.000016  0.631804 0.524579  1.057271  1.020951  -0.008167 0.926021 -0.277193  0.815179 0.518146   1.088373   1.028690   2 0.405309 
lhs_1000 879 4.64730e-02 0.785714 0.190092 0.104903 1.072599 41.928 2   0.969331 -0.987930  0.018599  2.380207 0.152457  1.344934  1.109116   0.955024 0.005418           10 0.460263  0.357234   0.050380 -0.050613  0.000233  0.499127 0.182765  1.106995  1.065447  -0.370097 0.831518 -1.630933  0.327635 0.105331   0.966395   1.066719   2 0.553430 
lhs_1000 880 1.32143e-03 0.959445 0.253446 0.180011 1.894019 22.882 1  -0.020332 -0.051771  0.072102  0.735004 0.252928  1.067734  1.030207  -0.020332 0.927874            2 1.033448  1.027427  -0.020332 -0.051771  0.072102  0.735004 0.252928  1.067734  1.030207   0.032945 0.614484 -1.509738  0.737971 0.192032   1.078111   1.031475   2 1.033448 
lhs_1000 881 6.60145e-02 0.942270 0.138988 0.195250 4.625020 85.892 1  -0.000509 -0.000528  0.001036  0.015645 0.140067  1.019740  1.006446  -0.000509 0.942224            2 2.071039  2.066790  -0.000509 -0.000528  0.001036  0.015645 0.140067  1.019740  1.006446  20.386021 0.996124 -0.000949  0.017982 0.200106   1.022248   1.008700   2 2.071039 
lhs_1000 882 1.63433e+00 0.267620 0.674011 0.238964 4.861046 70.002 1  -0.005844 -0.010781  0.016627  0.054853 0.671050  1.015497  1.016554  -0.005844 0.265149            2 2.852200  2.849812  -0.005844 -0.010781  0.016627  0.054853 0.671050  1.015497  1.016554  22.583215 0.939261 -0.007468  0.143139 0.242616   1.027779   1.031217   2 2.852200 
lhs_1000 883 1.59126e-01 0.243397 0.736623 0.384246 1.080780 36.077 2   0.972267 -1.000000  0.027733  1.880736 0.673143  1.171784  1.081693   0.933861 0.006098            1 0.547727  0.535267   0.385667 -0.453673  0.068006  0.717071 0.702076  1.027073  1.062130  -0.322403 0.743780 -1.794643  0.995273 0.476915   1.499547   1.247725   5 0.470310 
lhs_1000 884 2.20888e-01 0.869986 0.650707 0.171156 1.153159 67.838 1   0.006950 -0.007064  0.000113  0.557240 0.646093  1.030932  1.022021   0.006950 0.715723            2 0.360105  0.332299   0.006950 -0.007064  0.000113  0.557240 0.646093  1.030932  1.022021   0.162810 0.914001 -0.199132  0.795855 0.171209   1.158523   1.130840   2 0.360105 
lhs_1000 885 3.16935e-03 0.688819 0.832326 0.274456 4.220854 24.945 4  -0.491129 -0.970044  1.461760  0.573116 0.868960  1.027177  1.054583  -0.518847 0.021145          328 2.024028  2.014310  -0.491129 -0.970044  1.461760  0.573116           1.027177  1.054583                                                                        328 2.024028 
lhs_1000 886 9.09535e-02 0.651766 0.150293 0.623457 6.030791 37.849 1  -0.632295 -0.658411  1.290707  0.424367 0.255149  1.230965  1.179429  -0.633394 0.375694            4 2.727318  2.723784  -0.632295 -0.658411  1.290707  0.424367 0.255149  1.230965  1.179429  52.439606 0.998890 -0.173540 -0.616135 0.906109   1.397425   1.348099   4 2.727318 
lhs_1000 887 2.08763e-01 0.348180 0.872158 0.469906 1.000090 02.018 4   0.946442 -0.999073  0.052636  0.181404 0.777084  1.092597  1.089943   0.946442 0.000243            5 0.731213  0.728690   0.946442 -0.999073  0.052636  0.181404           1.092597  1.089943                                                                          5 0.731213 
lhs_1000 888 1.49706e-01 0.078059 0.184527 0.129137 1.000223 46.793 2   0.925199 -0.979205  0.054001  0.690274 0.177340  1.033042  1.016074   0.911733 0.001515            3 0.441935  0.464319   0.641701 -0.681013  0.039306  0.448857 0.179732  1.037364  1.015510  -0.228471 0.734252 -1.726671 23.898952 0.056746  94.885162  63.404783   2 0.617849 
lhs_1000 889 9.54495e-02 0.394094 0.249155 0.221842 1.892451 51.235 1   0.008881 -0.087867  0.078987  0.393907 0.249128  1.021277  1.016090   0.008881 0.358213           13 0.605239  0.592430   0.008881 -0.087867  0.078987  0.393907 0.249128  1.021277  1.016090   2.159294 0.832988 -0.201930  0.166726 0.241193   1.031956   1.031344  13 0.605239 
lhs_1000 890 3.30690e+00 0.653955 0.127372 0.281728 1.253517 52.179 1   0.016946 -0.021405  0.004457  0.621555 0.128575  1.048243  1.032981   0.015709 0.633450            2 0.417638  0.396911   0.016946 -0.021405  0.004457  0.621555 0.128575  1.048243  1.032981   0.292422 0.791669 -0.428041  0.652181 0.286124   1.061619   1.051118   2 0.417638 
lhs_1000 891 8.02499e-04 0.283728 0.161465 0.559237 1.143712 41.351 4   0.976932 -0.990244  0.013315  2.120102 0.249681  1.258429  1.095278   0.974995 0.002168            5 0.387796  0.319605   0.976932 -0.990244  0.013315  2.120102           1.258429  1.095278                                                                          5 0.387796 
lhs_1000 892 1.84195e-04 0.529464 0.108453 0.183903 1.029445 33.338 4   0.999995 -1.000000  0.000000  2.103348 0.134232  1.335475  1.119947   0.999995 0.000000            1                      0.999995 -1.000000  0.000000  2.103348           1.335475  1.119947                                                                          1          
lhs_1000 893 1.05399e-03 0.800729 0.428200 0.253432 3.622051 26.183 1  -0.362242 -0.497067  0.859309  0.753119 0.558743  1.082885  1.054693  -0.368089 0.564278          199 1.659317  1.654716  -0.362242 -0.497067  0.859309  0.753119 0.558743  1.082885  1.054693   7.984566 0.713363 -0.439053  0.680403 0.425786   1.097739   1.066469 199 1.659317 
lhs_1000 894 2.60640e-03 0.920628 0.289692 0.110051 1.699742 47.376 1  -0.008037 -0.016500  0.024537  0.505773 0.292161  1.041525  1.021621  -0.008948 0.912203            8 0.275739  0.222670  -0.008037 -0.016500  0.024537  0.505773 0.292161  1.041525  1.021621   1.127336 0.791921 -0.321407  0.452972 0.111846   1.051570   1.017432   8 0.275739 
lhs_1000 895 4.31721e-02 0.949351 0.120859 0.178343 7.908169 58.759 1  -0.063240 -0.066757  0.129998  0.246144 0.127664  0.991698  1.056072  -0.063240 0.942561            2 3.325341  3.321991  -0.063240 -0.066757  0.129998  0.246144 0.127664  0.991698  1.056072  63.486498 0.928621 -0.035034  0.257464 0.192876   1.074704   1.052136   2 3.325341 
lhs_1000 896 3.59210e-03 0.638574 0.295787 0.152115 5.182253 47.443 1  -0.208208 -0.296112  0.504325  0.123522 0.346003  1.035902  1.027334  -0.208208 0.517737           30 2.241088  2.237289  -0.208208 -0.296112  0.504325  0.123522 0.346003  1.035902  1.027334  28.017031 0.962860 -0.125198  0.124988 0.213103   1.064820   1.038352  30 2.241088 
lhs_1000 897 1.00969e+00 0.738751 0.672697 0.284829 1.018726 74.016 2   0.951394 -0.989182  0.037789  3.774335 0.514853  1.508502  1.242013   0.853482 0.012727            9 0.363223  0.308904   0.031746 -0.032298  0.000553  0.777148 0.654647  1.055501  1.033616  -0.156264 0.958751 -0.279561  1.347024 0.289345   1.157346   1.072410   2 0.537596 
lhs_1000 898 4.02110e-02 0.872478 0.291033 0.181036 1.146351 35.606 2   0.979942 -0.997382  0.017439  2.348947 0.240998  1.323198  1.110220   0.966539 0.001309           10 0.451746  0.440869   0.030882 -0.035549  0.004665  0.283703 0.282391  1.103207  1.099620  -0.370500 0.799335 -1.772532  0.184463 0.186635   1.062730   1.118025   3 0.480484 
lhs_1000 899 1.71559e+00 0.390319 0.683750 0.279394 1.604458 89.437 1   0.000584 -0.002195  0.001605  0.094874 0.679844  1.009848  1.009488   0.000584 0.389373            2 0.645406  0.635963   0.000584 -0.002195  0.001605  0.094874 0.679844  1.009848  1.009488   1.528905 0.985945 -0.009405  0.571397 0.280616   1.043921   1.029896   2 0.645406 
lhs_1000 900 3.51164e-03 0.063009 0.285529 0.339621 1.167810 78.049 1   0.034154 -0.034967  0.000843  0.052332 0.289378  1.012545  1.011023   0.034154 0.060675            2 0.361009  0.339052   0.034154 -0.034967  0.000843  0.052332 0.289378  1.012545  1.011023   0.293754 0.982482 -0.051816  1.523850 0.352320   1.157423   1.052579   2 0.361009 
lhs_1000 901 3.73282e-02 0.680056 0.643116 0.122327 2.179068 73.074 1  -0.002054 -0.004729  0.006782  0.119388 0.640896  1.008850  1.008402  -0.002054 0.677788            2 0.538032  0.525387  -0.002054 -0.004729  0.006782  0.119388 0.640896  1.008850  1.008402   3.670393 0.985667 -0.014181  0.140476 0.120570   1.038277   1.009045   2 0.538032 
lhs_1000 902 8.29031e-01 0.069821 0.235512 0.815831 4.652520 31.056 4  -1.787776 -1.000000  2.787768  0.240262 0.275085  1.095470  1.131013  -1.787776 0.000000            1 1.995327  1.990706  -1.787776 -1.000000  2.787768  0.240262           1.095470  1.131013                                                                          1 1.995327 
lhs_1000 903 1.64934e-02 0.876444 0.716087 0.241940 2.736021 30.686 1  -0.101375 -0.308993  0.410368  0.693663 0.747890  1.059410  1.075308  -0.103036 0.646895           83 1.233462  1.227643  -0.101375 -0.308993  0.410368  0.693663 0.747890  1.059410  1.075308   4.597558 0.738801 -0.413144  0.310182 0.333868   1.040912   1.066464  83 1.233462 
lhs_1000 904 9.22480e-04 0.131321 0.148112 0.876622 1.261703 37.132 2   0.965731 -1.000000  0.034268  1.079428 0.234675  1.145073  1.079496   0.955575 0.000659            1 0.549308  0.536610   0.652982 -0.682041  0.029058  0.754087 0.212918  1.090825  1.064589  -0.295280 0.919359 -1.820421  3.370296 0.800767   3.367670   2.482855   2 0.626349 
lhs_1000 905 6.67022e-04 0.632196 0.165558 0.187158 1.197777 37.366 4   1.000002 -1.000000  0.000000  2.950345 0.177747  1.663164  1.292260   1.000002 0.000000            1                      1.000002 -1.000000  0.000000  2.950345           1.663164  1.292260                                                                          1          
lhs_1000 906 1.00348e+00 0.554022 0.522085 0.131717 1.024612 58.750 2   0.978874 -0.996699  0.017824  3.156851 0.383853  1.430666  1.201142   0.912542 0.007367            6 0.410113  0.396613   0.058923 -0.059415  0.000491  0.709540 0.503561  1.031900  1.031421  -0.182465 0.873883 -0.677337  1.243588 0.138212   1.292651   1.121392   2 0.552513 
lhs_1000 907 1.06808e-04 0.895839 0.877504 0.705395 1.084487 50.730 2   0.940827 -0.994615  0.053788  4.255873 0.821800  1.802995  1.362530   0.940827 0.002618           36 0.393959  0.340313   0.012489 -0.012489  0.000000  0.933420 0.858743  1.068198  1.014737  -0.315060 0.883637 -1.015665  1.099664 0.732148   1.097216   1.025752   2          
lhs_1000 908 1.17238e+00 0.060396 0.204570 0.872653 1.364159 30.227 4   0.890748 -1.000000  0.109257  0.653740 0.239481  1.074682  1.054048   0.890748 0.000000            1 0.722455  0.713980   0.890748 -1.000000  0.109257  0.653740           1.074682  1.054048                                                                          1 0.722455 
lhs_1000 909 5.38698e-02 0.061281 0.523851 0.192815 1.039277 75.781 1   0.080574 -0.080950  0.000373  0.079456 0.517445  1.009033  1.007065   0.080574 0.056044            2 0.225071  0.169754   0.080574 -0.080950  0.000373  0.079456 0.517445  1.009033  1.007065   0.006257 1.007107 -0.131150  2.406151 0.206735   1.333911   1.096824   2 0.225071 
lhs_1000 910 5.32127e-02 0.225577 0.466270 0.836907 1.567808 20.005 2   0.825423 -0.998024  0.172606  1.472714 0.554707  1.166084  1.096816   0.820421 0.000389            9 0.778064  0.773237   0.445035 -0.614345  0.168256  0.728816 0.532170  1.388708  1.192980  -0.296205 0.553279 -2.292764  0.873617 0.834973   1.032009   1.225150  14 0.829284 
lhs_1000 911 1.36546e-01 0.705761 0.377499 0.448172 5.728035 68.994 1  -0.007204 -0.008293  0.015497  0.099702 0.381942  1.018726  1.019799  -0.007204 0.703486            2 2.553015  2.549944  -0.007204 -0.008293  0.015497  0.099702 0.381942  1.018726  1.019799  31.766287 0.942991 -0.008812  0.133719 0.453763   1.018318   1.017890   2 2.553015 
lhs_1000 912 2.10266e-04 0.868275 0.789001 0.670897 7.405900 63.548 1  -0.032069 -0.040170  0.072242  0.137207 0.810572  1.038986  1.018406  -0.032069 0.857266            2 3.003808  3.000701  -0.032069 -0.040170  0.072242  0.137207 0.810572  1.038986  1.018406  54.054900 0.935737 -0.024659  0.100946 0.698041   1.048209   1.022885   2 3.003808 
lhs_1000 913 2.18285e+00 0.286398 0.206464 0.549323 1.182322 75.026 1   0.011773 -0.013385  0.001608  0.208352 0.209294  1.013839  1.012717   0.011773 0.281614            2 0.424192  0.404520   0.011773 -0.013385  0.001608  0.208352 0.209294  1.013839  1.012717   0.295976 0.956922 -0.073121  1.480884 0.557462   1.116591   1.062508   2 0.424192 
lhs_1000 914 5.51387e-04 0.275998 0.212172 0.207645 2.974270 78.846 1  -0.001265 -0.004812  0.006073  0.047690 0.210073  1.010870  1.010991  -0.001265 0.274766            2 1.088836  1.082608  -0.001265 -0.004812  0.006073  0.047690 0.210073  1.010870  1.010991   7.767542 0.979080 -0.005514  0.189599 0.211015   1.029997   1.020156   2 1.088836 
lhs_1000 915 2.95163e-01 0.146799 0.264705 0.273112 2.580382 56.359 1  -0.007635 -0.134180  0.141826  0.165134 0.260292  1.015502  1.016012  -0.007635 0.127244            2 1.427442  1.423420  -0.007635 -0.134180  0.141826  0.165134 0.260292  1.015502  1.016012   5.446345 0.903397 -0.087647  0.081631 0.311843   1.054552   1.065958   2 1.427442 
lhs_1000 916 4.63785e-03 0.513431 0.269427 0.258976 2.215015 69.717 1  -0.002345 -0.007515  0.009861  0.116479 0.270326  1.015825  1.012982  -0.002345 0.510189            2 0.575024  0.563058  -0.002345 -0.007515  0.009861  0.116479 0.270326  1.015825  1.012982   3.769992 0.956699 -0.024188  0.217023 0.261968   1.032187   1.017863   2 0.575024 
lhs_1000 917 1.37878e-03 0.772000 0.299744 0.214808 1.092966 21.329 4   0.999921 -1.000000  0.000078  1.782516 0.260799  1.168946  1.036804   0.999921 0.000000            1 0.532197  0.522178   0.999921 -1.000000  0.000078  1.782516           1.168946  1.036804                                                                          1 0.532197 
lhs_1000 918 1.57082e-01 0.082180 0.140305 0.486413 1.960648 80.351 1   0.002853 -0.011837  0.008988  0.016101 0.139967  1.006646  1.004548   0.002853 0.081188            2 1.085607  1.080879   0.002853 -0.011837  0.008988  0.016101 0.139967  1.006646  1.004548   2.811469 0.977578 -0.013198  0.359970 0.495870   1.041117   1.034469   2 1.085607 
lhs_1000 919 2.93449e+00 0.585698 0.613374 0.273737 2.021372 79.724 1  -0.000362 -0.001456  0.001822  0.090384 0.610130  1.014602  1.013729  -0.000362 0.584970            2 0.837808  0.830719  -0.000362 -0.001456  0.001822  0.090384 0.610130  1.014602  1.013729   3.058355 0.995851 -0.001832  0.231424 0.270394   1.021938   1.021779   2 0.837808 
lhs_1000 920 1.82481e-03 0.279221 0.163996 0.332472 1.094611 49.351 2   0.999916 -1.000000  0.000076  1.297127 0.197110  1.150170  1.055337   0.669584 0.077707 0.486315   1 0.239466  0.198307   0.137124 -0.137132  0.000000  0.558646 0.157575  1.033206  1.017919  -0.291879 0.901473 -1.023123  0.846096 0.367466   1.100988   1.044221   2          
lhs_1000 921 3.79859e+00 0.785006 0.854779 0.323050 1.149099 38.002 2   0.952798 -1.000000  0.047202  4.573586 0.629507  1.617986  1.353197   0.952272 0.000236            1 0.542459  0.526369   0.083310 -0.088895  0.005586  0.749645 0.785951  1.075695  1.071078  -0.138734 0.713125 -1.205292  0.494935 0.368908   1.118305   1.113046   2 0.575464 
lhs_1000 922 1.28451e-01 0.508542 0.267056 0.251626 1.296248 19.617 4   0.932895 -0.998864  0.065970  1.790820 0.269351  1.249129  1.124138   0.932895 0.000392            5 0.655705  0.649533   0.932895 -0.998864  0.065970  1.790820           1.249129  1.124138                                                                          5 0.655705 
lhs_1000 923 2.25786e+00 0.441238 0.255504 0.591620 2.032882 29.500 1  -0.158781 -0.194452  0.353233  0.348049 0.288666  1.106442  1.103263  -0.158781 0.380976            6 0.966597  0.958357  -0.158781 -0.194452  0.353233  0.348049 0.288666  1.106442  1.103263   1.333160 0.633198 -0.657475  1.729466 0.666780   1.585374   1.502864   6 0.966597 
lhs_1000 924 1.60074e-02 0.356685 0.213742 0.235867 3.498240 31.195 1  -0.420650 -0.692514  1.113164  0.255337 0.247070  1.060929  1.043227  -0.439081 0.062041          100 1.788038  1.783729  -0.420650 -0.692514  1.113164  0.255337 0.247070  1.060929  1.043227   7.097969 0.779266 -0.400131  0.618548 0.450553   1.053350   1.139868 100 1.788038 
lhs_1000 925 3.23086e-03 0.601202 0.893324 0.874648 1.258354 79.634 1   0.001917 -0.002092  0.000174  0.341258 0.889029  1.009854  1.003519   0.001917 0.599255            2 0.146833  0.061572   0.001917 -0.002092  0.000174  0.341258 0.889029  1.009854  1.003519   0.470651 0.960435 -0.049355  0.808201 0.871703   1.028790   1.007753   2 0.146833 
lhs_1000 926 1.08738e-04 0.324112 0.282200 0.202979 1.329001 47.989 1   0.114993 -0.116005  0.001013  0.738850 0.269939  1.044725  1.020283   0.114993 0.276218            2 1.092518  1.086891   0.114993 -0.116005  0.001013  0.738850 0.269939  1.044725  1.020283   0.061401 0.872418 -0.514933  0.754000 0.226246   1.111607   1.039085   2 1.092518 
lhs_1000 927 5.06020e-01 0.414213 0.216518 0.186308 5.537739 54.998 1  -0.060070 -0.135220  0.195296  0.226002 0.225614  1.107985  1.055027  -0.060070 0.367343            2 2.879285  2.876394  -0.060070 -0.135220  0.195296  0.226002 0.225614  1.107985  1.055027  30.098814 0.895681 -0.046973  0.250808 0.219709   1.070683   1.133672   2 2.879285 
lhs_1000 928 2.28172e+00 0.413303 0.178356 0.267458 1.003004 55.934 2   0.983246 -0.998880  0.015625  2.749898 0.207335  1.365407  1.173583   0.936840 0.002323            2 0.425694  0.409159   0.068009 -0.068475  0.000458  0.624551 0.175078  1.053539  1.035428  -0.235109 0.856052 -0.864739  1.150320 0.289847   1.278560   1.127949   2 0.514128 
lhs_1000 929 1.41416e-04 0.480346 0.819331 0.315101 1.065077 28.270 4   0.999367 -1.000000  0.000635  2.376067 0.657894  1.191346  1.043329   0.991326 0.002092            1 1.135406  1.126962   0.999367 -1.000000  0.000635  2.376067           1.191346  1.043329                                                                          1 1.135406 
lhs_1000 930 3.48425e-02 0.257250 0.278147 0.190498 1.708512 25.711 2   0.610885 -0.994798  0.383915  1.156538 0.284213  1.108858  1.048211   0.578920 0.005701           56 0.929441  0.926071   0.162294 -0.582005  0.418362  0.469986 0.283851  1.269035  1.111361  -0.275015 0.517359 -1.889895  3.884217 0.308262  18.600980  12.603312  52 0.938066 
lhs_1000 931 3.34191e-01 0.475563 0.232821 0.227127 6.450939 57.463 1  -0.050416 -0.104517  0.154936  0.210999 0.235650  1.003025  1.055102  -0.050416 0.436321            2 3.277997  3.275141  -0.050416 -0.104517  0.154936  0.210999 0.235650  1.003025  1.055102  41.266150 0.907554 -0.035524  0.244568 0.256845   1.173125   1.111615   2 3.277997 
lhs_1000 932 7.96140e-03 0.415633 0.226077 0.156902 3.191157 47.980 1  -0.085418 -0.206799  0.292214  0.310979 0.238466  1.028180  1.016929  -0.085418 0.341337           17 1.372750  1.367652  -0.085418 -0.206799  0.292214  0.310979 0.238466  1.028180  1.016929   8.549142 0.898175 -0.153181  0.005917 0.201714   1.045211   1.031087  17 1.372750 
lhs_1000 933 3.07675e-04 0.244658 0.154298 0.503974 2.157418 49.425 1   0.026171 -0.125119  0.098953  0.428063 0.150098  1.001015  1.016857   0.026171 0.210712            8 0.803822  0.793630   0.026171 -0.125119  0.098953  0.428063 0.150098  1.001015  1.016857   2.737341 0.816222 -0.195756  0.260405 0.547884   1.037625   1.040431   8 0.803822 
lhs_1000 934 9.38104e-03 0.636981 0.179913 0.769409 7.009973 74.722 1  -0.005168 -0.006573  0.011741  0.051688 0.180595  1.005019  1.009219  -0.005168 0.634885            2 2.987260  2.984363  -0.005168 -0.006573  0.011741  0.051688 0.180595  1.005019  1.009219  48.119406 0.971840 -0.005437  0.082095 0.775094   1.009327   1.009195   2 2.987260 
lhs_1000 935 5.98121e-01 0.428551 0.486573 0.570166 1.282667 61.824 1   0.017932 -0.020693  0.002764  0.369259 0.486264  1.018225  1.016007   0.017932 0.416483            2 0.360778  0.337484   0.017932 -0.020693  0.002764  0.369259 0.486264  1.018225  1.016007   0.497752 0.879033 -0.171270  0.691315 0.582044   1.055435   1.041158   2 0.360778 
lhs_1000 936 1.29379e-04 0.591209 0.106797 0.484550 3.342421 39.705 1  -0.115508 -0.213059  0.328567  0.533345 0.118492  1.078239  1.030448  -0.115508 0.499347           31 1.236283  1.229694  -0.115508 -0.213059  0.328567  0.533345 0.118492  1.078239  1.030448   7.832261 0.792024 -0.224012  0.523662 0.561479   1.044230   1.044138  31 1.236283 
lhs_1000 937 1.07413e-02 0.079207 0.586459 0.305738 1.004698 18.606 4   0.986984 -1.000000  0.013011  0.434940 0.569994  1.020534  1.013049   0.986984 0.000000            1 0.569666  0.560882   0.986984 -1.000000  0.013011  0.434940           1.020534  1.013049                                                                          1 0.569666 
lhs_1000 938 1.40816e-02 0.905979 0.266353 0.889802 1.122346 53.111 2   0.971579 -0.993162  0.021583  3.399680 0.571763  1.475260  1.169511   0.870565 0.012855           17 0.389874  0.342477  -0.015485  0.015471  0.000014  0.704405 0.306090  1.044570  1.020753  -0.103768 0.862550 -0.682923  0.667475 0.841880   1.028852   1.017630   2 0.324379 
lhs_1000 939 6.30309e-02 0.382768 0.667510 0.258350 4.696209 81.465 1  -0.001337 -0.002532  0.003870  0.016643 0.670343  1.004028  1.003587  -0.001337 0.381995            2 2.435429  2.432169  -0.001337 -0.002532  0.003870  0.016643 0.670343  1.004028  1.003587  21.059449 0.994502 -0.001755  0.040288 0.260660   1.037480   1.013142   2 2.435429 
lhs_1000 940 2.55757e-04 0.940368 0.786495 0.803887 1.203245 39.393 2   0.991252 -0.998859  0.007608  4.322882 0.798231  1.757450  1.328726   0.990277 0.000556            6 0.445947  0.435772   0.007790 -0.010234  0.002446  0.780090 0.792665  1.030228  1.020033  -0.326404 0.832371 -1.403408  0.731673 0.797527   1.022243   1.017802   3 0.132999 
lhs_1000 941 3.68977e-04 0.574417 0.373864 0.265972 1.001525 40.196 4   1.000003 -1.000000  0.000000  2.838774 0.333516  1.419039  1.145216   1.000003 0.000000            1                      1.000003 -1.000000  0.000000  2.838774           1.419039  1.145216                                                                          1          
lhs_1000 942 6.15050e-03 0.288056 0.891540 0.543934 1.713266 74.636 1   0.002154 -0.006928  0.004778  0.097013 0.889449  1.001630  1.000882   0.002154 0.285882            2 0.483193  0.468994   0.002154 -0.006928  0.004778  0.097013 0.889449  1.001630  1.000882   1.856855 0.962269 -0.024519  0.416991 0.543768   1.016742   1.021016   2 0.483193 
lhs_1000 943 4.69856e-03 0.109370 0.816105 0.715667 1.978188 60.412 1   0.005833 -0.089750  0.083929  0.117579 0.820127  1.004445  1.004481   0.005833 0.099491            4 1.019389  1.013500   0.005833 -0.089750  0.083929  0.117579 0.820127  1.004445  1.004481   2.668791 0.919652 -0.095893 -0.024788 0.758651   1.023584   1.024833   4 1.019389 
lhs_1000 944 5.85738e-04 0.568529 0.442388 0.298637 5.627939 59.200 1  -0.053234 -0.077894  0.131128  0.190855 0.453732  1.037968  1.026167  -0.053234 0.540604            2 2.310870  2.307242  -0.053234 -0.077894  0.131128  0.190855 0.453732  1.037968  1.026167  30.611562 0.934592 -0.045455  0.149800 0.325343   1.077170   1.041805   2 2.310870 
lhs_1000 945 1.82969e-04 0.594745 0.101970 0.700599 7.592098 60.962 1  -0.058425 -0.076485  0.134915  0.182268 0.103600  0.970975  1.025989  -0.058425 0.569031            2 3.333199  3.330287  -0.058425 -0.076485  0.134915  0.182268 0.103600  0.970975  1.025989  56.935606 0.934606 -0.037458  0.239124 0.748888   1.030105   1.028320   2 3.333199 
lhs_1000 946 1.78821e-01 0.664548 0.284678 0.118346 1.254727 45.282 1   0.044649 -0.046390  0.001745  0.607709 0.271932  1.051264  1.034096   0.044649 0.615460            2 0.509040  0.493946   0.044649 -0.046390  0.001745  0.607709 0.271932  1.051264  1.034096   0.091372 0.782347 -0.800434  0.444729 0.125838   1.037857   1.036188   2 0.509040 
lhs_1000 947 2.20883e-04 0.472121 0.846740 0.522357 3.505547 16.316 1  -0.613478 -0.942917  1.557228  0.336756 0.863811  1.031271  1.037272  -0.716342 0.023025          349 1.515896  1.509288  -0.613478 -0.942917  1.557228  0.336756 0.863811  1.031271  1.037272   0.086825 0.325689 -1.978662           0.852535                       349 1.515896 
lhs_1000 948 1.04529e-03 0.644765 0.139724 0.702533 2.606199 60.674 1  -0.008267 -0.021431  0.029699  0.242941 0.140750  1.001005  1.013412  -0.008267 0.634328            2 0.662074  0.651412  -0.008267 -0.021431  0.029699  0.242941 0.140750  1.001005  1.013412   5.436907 0.882787 -0.055199  0.237639 0.714690   1.044345   1.021461   2 0.662074 
lhs_1000 949 9.81703e-04 0.072726 0.107933 0.418676 2.030225 51.769 1   0.084598 -0.395135  0.310538  0.218891 0.110299  1.000317  1.010290   0.084598 0.043720           10 1.218766  1.213959   0.084598 -0.395135  0.310538  0.218891 0.110299  1.000317  1.010290   2.402044 0.868199 -0.241106  0.383651 0.565407   1.066535   1.060172  10 1.218766 
lhs_1000 950 8.32496e-02 0.190185 0.458041 0.413406 1.808911 65.563 1   0.011478 -0.037588  0.026108  0.132636 0.458998  1.009880  1.008587   0.011478 0.182638            2 0.718112  0.709153   0.011478 -0.037588  0.026108  0.132636 0.458998  1.009880  1.008587   2.155750 0.924514 -0.062067  0.218145 0.426013   1.026787   1.024354   2 0.718112 
lhs_1000 951 2.54547e-01 0.534965 0.489751 0.841800 1.398023 53.631 1  -0.003141 -0.008034  0.011181  0.406994 0.502079  1.029555  1.025130  -0.003141 0.531561            5 0.348971  0.323483  -0.003141 -0.008034  0.011181  0.406994 0.502079  1.029555  1.025130   0.678115 0.830790 -0.256130  0.554539 0.822378   1.044449   1.048815   5 0.348971 
lhs_1000 952 2.64148e+00 0.193695 0.271065 0.254093 2.630642 24.687 4  -0.336025 -1.000000  1.336034  0.363104 0.294687  1.124922  1.119586  -0.336025 0.000000            1 1.307714  1.302379  -0.336025 -1.000000  1.336034  0.363104           1.124922  1.119586                                                                          1 1.307714 
lhs_1000 953 2.15968e-03 0.336761 0.251733 0.357747 1.016908 51.538 2   0.926660 -0.930546  0.003877  2.102643 0.282917  1.220712  1.062904   0.921768 0.017849            2 0.638419  0.625050   0.123115 -0.123123  0.000000  0.648723 0.242803  1.068571  1.023811  -0.391177 0.910087 -1.315865  1.125796 0.400829   1.208659   1.082339   2          
lhs_1000 954 3.68836e-02 0.616089 0.834351 0.569371 1.407748 31.152 3   0.106014 -0.156176  0.050164  0.810245 0.801801  1.081502  1.054367   0.106014 0.487185 0.001639   8 0.676206  0.666436   0.106014 -0.157580  0.050929  0.810245 0.801801  1.081502  1.054367  -0.003999 0.659648 -1.386827  0.664711 0.629870   1.073943   1.074816   9 0.671168 
lhs_1000 955 5.24694e-04 0.575974 0.638236 0.593867 1.574280 72.206 1   0.002451 -0.004786  0.002336  0.200487 0.639097  1.033717  1.015105   0.002451 0.572408            2 0.291673  0.265382   0.002451 -0.004786  0.002336  0.200487 0.639097  1.033717  1.015105   1.365631 0.966514 -0.024693  0.350279 0.592839   1.066324   1.023024   2 0.291673 
lhs_1000 956 5.56611e-04 0.863099 0.164724 0.364221 1.905386 44.940 1  -0.004705 -0.039667  0.044370  0.623563 0.160652  1.063228  1.025031  -0.005995 0.833172            5 0.317513  0.260485  -0.004705 -0.039667  0.044370  0.623563 0.160652  1.063228  1.025031   1.569662 0.846905 -0.265154  0.477309 0.374870   1.065860   1.033508   5 0.317513 
lhs_1000 957 2.23664e+00 0.818800 0.158017 0.354802 2.235919 31.437 1  -0.131332 -0.139218  0.270555  0.301934 0.179279  1.147354  1.141730  -0.131332 0.789733            2 0.798057  0.788387  -0.131332 -0.139218  0.270555  0.301934 0.179279  1.147354  1.141730   2.633453 0.686833 -0.459089  0.473743 0.405365   1.232793   1.225691   2 0.798057 
lhs_1000 958 1.23650e-04 0.107914 0.210770 0.476266 2.383800 25.124 4   0.430596 -0.986604  0.556006  0.681550 0.237826  1.068474  1.044217   0.395827 0.001553           27 1.004805  1.003787   0.430596 -0.986604  0.556006  0.681550           1.068474  1.044217                                                                         27 1.004805 
lhs_1000 959 3.51774e-01 0.858335 0.505701 0.240547 6.742661 81.021 1  -0.001242 -0.001215  0.002456  0.020583 0.510544  1.010617  1.011184  -0.001242 0.858207            2 3.308770  3.306101  -0.001242 -0.001215  0.002456  0.020583 0.510544  1.010617  1.011184  44.479324 0.992896 -0.000960  0.021573 0.240292   1.008186   1.005686   2 3.308770 
lhs_1000 960 3.79870e-04 0.527465 0.178576 0.277606 1.031601 11.101 4   0.999999 -1.000000  0.000000  0.795406 0.214532  1.076849  1.022905   0.999999 0.000000            1                      0.999999 -1.000000  0.000000  0.795406           1.076849  1.022905                                                                          1          
lhs_1000 961 1.13395e-04 0.726649 0.729406 0.296704 1.474366 46.227 1   0.032115 -0.032423  0.000310  0.761684 0.710084  1.059409  1.020807   0.026275 0.689916            2 0.850158  0.841183   0.032115 -0.032423  0.000310  0.761684 0.710084  1.059409  1.020807   0.441333 0.829340 -0.397782  0.687487 0.314812   1.103976   1.038286   2 0.850158 
lhs_1000 962 4.46962e-04 0.849969 0.238935 0.837712 3.441194 62.370 1  -0.013283 -0.017115  0.030399  0.243463 0.242943  0.998408  1.019176  -0.013283 0.844961            2 0.984209  0.976990  -0.013283 -0.017115  0.030399  0.243463 0.242943  0.998408  1.019176  10.499989 0.898253 -0.037924  0.207413 0.849960   1.026357   1.010075   2 0.984209 
lhs_1000 963 1.32929e-02 0.667307 0.268393 0.105385 3.640953 65.938 1  -0.013955 -0.018868  0.032824  0.132284 0.272538  1.010996  1.012832  -0.013955 0.660871            2 1.222732  1.216944  -0.013955 -0.018868  0.032824  0.132284 0.272538  1.010996  1.012832  12.114323 0.948447 -0.025939  0.156444 0.112115   1.005075   1.010874   2 1.222732 
lhs_1000 964 5.56236e-03 0.355442 0.658296 0.370109 1.307984 16.118 4   0.946781 -1.000000  0.053212  1.481949 0.592216  1.107183  1.034104   0.946781 0.000000            1 0.827351  0.821330   0.946781 -1.000000  0.053212  1.481949           1.107183  1.034104                                                                          1 0.827351 
lhs_1000 965 1.64866e-01 0.654515 0.135376 0.206343 7.416201 51.003 1  -0.192854 -0.281338  0.474193  0.252570 0.160225  1.000062  1.108016  -0.192854 0.538326            2 3.421894  3.418672  -0.192854 -0.281338  0.474193  0.252570 0.160225  1.000062  1.108016  61.241995 0.956301 -0.064911  0.271840 0.292210   1.193522   1.176136   2 3.421894 
lhs_1000 966 9.13957e-01 0.378399 0.456939 0.114254 3.928786 55.087 1  -0.035281 -0.077497  0.112779  0.234527 0.466224  1.041645  1.038320  -0.035281 0.353798            2 1.946339  1.942881  -0.035281 -0.077497  0.112779  0.234527 0.466224  1.041645  1.038320  14.259697 0.865046 -0.049472  0.262452 0.119241   1.036621   1.091625   2 1.946339 
lhs_1000 967 2.16821e-03 0.334411 0.851464 0.224168 2.206236 46.076 1   0.015529 -0.147545  0.132021  0.445944 0.840276  1.015219  1.007746   0.015529 0.283226           21 0.928276  0.920759   0.015529 -0.147545  0.132021  0.445944 0.840276  1.015219  1.007746   3.147175 0.885563 -0.204542  0.033534 0.260926   1.085920   1.057160  21 0.928276 
lhs_1000 968 4.35594e-01 0.933530 0.536452 0.252025 1.667172 22.197 1   0.020884 -0.135124  0.114238  0.796437 0.530363  1.192279  1.173135  -0.004068 0.800320            7 0.688767  0.677033   0.020884 -0.135124  0.114238  0.796437 0.530363  1.192279  1.173135   0.134084 0.488009 -1.672335  0.643493 0.287114   1.221541   1.200292   7 0.688767 
lhs_1000 969 6.61540e-04 0.994169 0.252605 0.572965 1.175395 43.135 2   0.968942 -0.999236  0.030294  3.788373 0.415973  1.881291  1.416936   0.968942 0.000387            7 0.436293  0.365668   0.010321 -0.010970  0.000650  0.792742 0.552327  1.043973  1.025055  -0.324457 0.856582  1.926264  0.791538 0.262969   1.148072   1.053688   3 0.166800 
lhs_1000 970 5.96455e-03 0.919780 0.278711 0.173411 2.113558 18.904 1  -0.113176 -0.196532  0.309708  0.856387 0.312472  1.073896  1.040907  -0.116804 0.824215           56 1.081857  1.075026  -0.113176 -0.196532  0.309708  0.856387 0.312472  1.073896  1.040907   0.264131 0.482261 -1.651874  0.932463 0.210586   1.083874   1.039110  56 1.081857 
lhs_1000 971 6.59910e-03 0.981504 0.789801 0.102357 1.174055 74.329 1   0.001786 -0.001862  0.000076  0.528698 0.788619  1.016330  1.008179   0.001786 0.977965            2 0.052352 -0.136195   0.001786 -0.001862  0.000076  0.528698 0.788619  1.016330  1.008179   0.250503 0.957386 -0.083646  0.323552 0.100186   1.045626   1.009352   2 0.052352 
lhs_1000 972 7.25978e-03 0.853034 0.202569 0.748560 5.145942 20.261 4  -1.139636 -0.968468  2.108652 -0.150138 0.854706  1.163824  1.152140  -1.153014 0.985953          305 2.240328  2.243314  -1.139636 -0.968468  2.108652 -0.150138           1.163824  1.152140                                                                        305 2.240328 
lhs_1000 973 1.27099e-02 0.517445 0.116319 0.788981 1.064142 52.549 2   0.984300 -0.997678  0.013377  3.000439 0.350325  1.404280  1.123042   0.962088 0.005169            5 0.587406  0.594102   0.028556 -0.028620  0.000063  0.640468 0.147080  1.059055  1.025136  -0.267400 0.874671 -0.980174  0.568716 0.755077   1.207469   1.056288   2 0.715892 
lhs_1000 974 2.58529e-01 0.848841 0.246661 0.397596 3.296521 35.764 1  -0.220966 -0.212181  0.433149  0.304152 0.307718  1.162398  1.160483  -0.220966 0.820998            3 1.256241  1.250262  -0.220966 -0.212181  0.433149  0.304152 0.307718  1.162398  1.160483   9.169070 0.794096 -0.243161  0.583202 0.504480   1.245402   1.219418   3 1.256241 
lhs_1000 975 9.29266e-03 0.483162 0.713566 0.158272 1.092031 61.210 2   0.958845 -0.994136  0.035292  2.801335 0.538043  1.301508  1.083401   0.898483 0.016460           14 0.400923  0.395340   0.035643 -0.035642  0.000000  0.478784 0.697980  1.019549  1.011179  -0.037584 0.887332 -0.383150  0.661202 0.165914   1.055746   1.015093   2          
lhs_1000 976 8.23233e-02 0.432687 0.339013 0.387727 6.203755 11.884 5  -2.311144 -1.000000  3.311145                                         -2.311144                     0 2.518796  2.516016  -2.311144 -1.000000  3.311145                                                                                                                 0 2.518796 
lhs_1000 977 3.22545e-01 0.593091 0.172070 0.515136 9.628349 39.961 4  -1.074766 -0.996742  2.071504  0.454281 0.447617  2.276598  2.066418  -1.097630 0.018748            9 4.724370  4.723251  -1.074766 -0.996742  2.071504  0.454281           2.276598  2.066418                                                                          9 4.724370 
lhs_1000 978 3.58764e-04 0.488154 0.332927 0.209797 1.111457 44.862 4   0.964249 -0.980406  0.016159  2.768692 0.294086  1.486100  1.191805   0.960252 0.006157            5 0.507480  0.587228   0.964249 -0.980406  0.016159  2.768692           1.486100  1.191805                                                                          5 0.507480 
lhs_1000 979 3.41179e-04 0.741354 0.738608 0.709426 2.176701 56.958 1  -0.009723 -0.016377  0.026102  0.310203 0.745021  1.038322  1.015812  -0.009723 0.734507            4 0.437452  0.420282  -0.009723 -0.016377  0.026102  0.310203 0.745021  1.038322  1.015812   3.345263 0.874187 -0.077660  0.332100 0.720777   1.049287   1.019954   4 0.437452 
lhs_1000 980 1.39766e+00 0.834547 0.703554 0.560659 4.560865 29.795 1  -0.476847 -0.629537  1.106385  0.226429 0.911222  2.037686  1.941010  -0.476847 0.513527            2 2.097467  2.093664  -0.476847 -0.629537  1.106385  0.226429 0.911222  2.037686  1.941010  25.005096 0.815297 -0.231170 -0.055768 0.901592   1.993611   2.018223   2 2.097467 
lhs_1000 981 1.96667e-02 0.474289 0.242699 0.767508 9.900847 44.828 4  -0.790411 -0.992741  1.783149  0.502773 0.383927  1.439088  1.276962  -0.801129 0.005552           35 5.158524  5.147112  -0.790411 -0.992741  1.783149  0.502773           1.439088  1.276962                                                                         35 5.158524 
lhs_1000 982 3.63066e-04 0.740116 0.281313 0.378961 1.087575 46.895 4   1.000001 -1.000000  0.000000  3.704347 0.322533  1.993164  1.492809   1.000001 0.000000            1                      1.000001 -1.000000  0.000000  3.704347           1.993164  1.492809                                                                          1          
lhs_1000 983 3.99112e-02 0.252878 0.647304 0.163927 1.001307 24.761 4   0.978019 -1.000000  0.021990  1.449483 0.553556  1.108583  1.040978   0.978019 0.000000            1 0.598696  0.589622   0.978019 -1.000000  0.021990  1.449483           1.108583  1.040978                                                                          1 0.598696 
lhs_1000 984 1.01467e-02 0.749142 0.108904 0.292134 1.024393 81.247 2   0.906833 -0.997552  0.090720  3.144274 0.194801  1.615280  1.250075   0.899666 0.001095           47 0.462283  0.437718   0.001186 -0.001185  0.000000  0.200085 0.109902  1.025605  1.007397  -0.044507 0.994748 -0.064507  0.487148 0.290344   1.037775   1.015626   2          
lhs_1000 985 2.30188e+00 0.845916 0.379005 0.659213 1.693221 63.127 1  -0.003198 -0.004773  0.007974  0.292270 0.381031  1.024068  1.021739  -0.003198 0.844158            2 0.508973  0.495757  -0.003198 -0.004773  0.007974  0.292270 0.381031  1.024068  1.021739   1.760097 0.922681 -0.037788  0.354002 0.663168   1.026103   1.023817   2 0.508973 
lhs_1000 986 5.19582e-01 0.540349 0.368624 0.366838 1.029603 67.264 2   0.959567 -0.987233  0.027664  3.116839 0.375323  1.532759  1.256601   0.851734 0.011366           12 0.454843  0.434602   0.028528 -0.028620  0.000090  0.587136 0.364383  1.032753  1.021727  -0.131551 0.928087 -0.380761  1.250161 0.380901   1.108311   1.049667   2 0.371211 
lhs_1000 987 1.14237e-02 0.708780 0.156060 0.519503 1.047191 07.016 4   0.986033 -1.000000  0.013967  0.591830 0.311126  1.057109  1.039069   0.986033 0.000000            1 0.669953  0.662874   0.986033 -1.000000  0.013967  0.591830           1.057109  1.039069                                                                          1 0.669953 
lhs_1000 988 1.17351e+00 0.459232 0.595012 0.599316 1.000298 36.452 4   0.975484 -1.000000  0.024516  3.112600 0.604509  1.401156  1.222461   0.971253 0.001344            1 0.521172  0.504433   0.975484 -1.000000  0.024516  3.112600           1.401156  1.222461                                                                          1 0.521172 
lhs_1000 989 1.72004e-03 0.237588 0.504700 0.211193 1.270226 37.963 2   0.977694 -0.996345  0.018637  1.736807 0.446004  1.147534  1.039858   0.917042 0.006464            4 0.469291  0.456688   0.307906 -0.316520  0.008600  0.822206 0.478106  1.051439  1.022993  -0.194894 0.855713 -1.223917  0.987751 0.226681   1.190106   1.084332   2 0.531217 
lhs_1000 990 7.33305e-02 0.610400 0.187056 0.221266 3.705540 50.570 1  -0.076476 -0.118636  0.195111  0.306294 0.199304  1.058226  1.032964  -0.076476 0.564328            3 1.406839  1.401584  -0.076476 -0.118636  0.195111  0.306294 0.199304  1.058226  1.032964  12.587757 0.880145 -0.095877  0.234307 0.249613   1.068756   1.050820   3 1.406839 
lhs_1000 991 8.46050e-01 0.719219 0.195740 0.195641 3.576959 28.949 1  -0.495886 -0.638694  1.134581  0.649493 0.310873  1.382421  1.365558  -0.495886 0.403914            2 1.533010  1.528113  -0.495886 -0.638694  1.134581  0.649493 0.310873  1.382421  1.365558  13.007045 0.740252 -0.349320  1.190679 0.504405   1.686398   1.629903   2 1.533010 
lhs_1000 992 1.23596e+00 0.086816 0.450422 0.268735 1.230791 78.737 1   0.020962 -0.027691  0.006733  0.057658 0.449183  1.008925  1.008985   0.020962 0.084259            2 0.555875  0.544171   0.020962 -0.027691  0.006733  0.057658 0.449183  1.008925  1.008985   0.463200 0.989503 -0.046965  1.889078 0.277690   1.213401   1.071862   2 0.555875 
lhs_1000 993 7.83001e-01 0.786764 0.142774 0.269897 2.788791 24.376 1  -0.422670 -0.433443  0.856113  0.718678 0.209751  1.323065  1.307740  -0.422670 0.662612            2 1.136756  1.130078  -0.422670 -0.433443  0.856113  0.718678 0.209751  1.323065  1.307740   4.468941 0.622917 -0.584804  1.273826 0.464282   1.546033   1.499725   2 1.136756 
lhs_1000 994 4.37788e+00 0.876650 0.129554 0.179282 9.020692 27.489 5  -1.140704 -1.000000  2.140706                                         -1.140704                     0 4.360298  4.358831  -1.140704 -1.000000  2.140706                                                                                                                 0 4.360298 
lhs_1000 995 1.07985e+00 0.788074 0.853396 0.729581 1.980248 41.309 1  -0.024663 -0.058185  0.082849  0.390766 0.859449  1.080540  1.072426  -0.025696 0.757560            6 0.753701  0.744656  -0.024663 -0.058185  0.082849  0.390766 0.859449  1.080540  1.072426   2.354903 0.797432 -0.231698  0.237166 0.765577   1.112761   1.107381   6 0.753701 
lhs_1000 996 4.36953e-02 0.164928 0.152065 0.264319 1.686034 73.541 1   0.009689 -0.018722  0.009045  0.061946 0.149761  1.008505  1.006090   0.009689 0.161582            2 0.664270  0.654609   0.009689 -0.018722  0.009045  0.061946 0.149761  1.008505  1.006090   1.768996 0.956489 -0.035496  0.335280 0.264961   1.040050   1.022479   2 0.664270 
lhs_1000 997 7.23237e-03 0.764301 0.181107 0.467891 2.012959 26.901 1  -0.135861 -0.103792  0.239654  0.391647 0.211583  1.045162  1.030712  -0.141397 0.752458           29 0.944325  0.935037  -0.135861 -0.103792  0.239654  0.391647 0.211583  1.045162  1.030712   0.847910 0.600675 -0.930808  1.029811 0.503844   1.081047   1.045749  29 0.944325 
lhs_1000 998 1.33020e-03 0.503325 0.875266 0.765219 3.790317 08.522 2  -1.325341 -0.954024  2.281214  0.521504 0.931844  1.355954  1.210678  -1.563335 0.081907          620 1.556660  1.566378  -1.659677 -0.812494  2.472172  0.277385 0.926572 67.839672 64.083510  -0.184335 0.234967 -2.737403  1.179472 0.936060  26.693687  65.653324 290 1.521240 
lhs_1000 999 3.03538e-02 0.594144 0.315346 0.255454 1.000066 45.150 2   0.984509 -0.993561  0.009048  2.594484 0.299366  1.337011  1.100866   0.973517 0.002424            6 0.343960  0.295041   0.078121 -0.078211  0.000085  0.519357 0.305805  1.018372  1.029612  -0.420852 0.866876 -1.677647  0.431235 0.282060   1.000729   1.034723   2 0.520092 
lhs_250    0 3.35891e-04 0.112147 0.612864 0.798625 1.300133 54.687 1   0.150648 -0.153226  0.002579  0.414533 0.613461  1.028503  1.018430   0.150648 0.092685            2 0.494094  0.476079   0.150648 -0.153226  0.002579  0.414533 0.613461  1.028503  1.018430   0.278827 0.913691 -0.373182  0.500400 0.798366   1.002966   1.022912   2 0.494094 
lhs_250    1 6.46162e-04 0.267211 0.365327 0.471456 1.011726 49.734 2   0.990120 -0.997685  0.007571  2.032983 0.391477  1.224302  1.078516   0.947119 0.007975            2 1.037560  1.162334   0.845229 -0.876961  0.031738  1.927468 0.397505  1.230389  1.088579  -0.274592 0.829566 -1.371952 82.859777 0.126653 220.804694 147.234102   4 0.559049 
lhs_250    2 3.67953e-04 0.138594 0.236808 0.711009 1.469822 63.384 1   0.042003 -0.050108  0.008120  0.206663 0.239859  1.016241  1.013465   0.042003 0.130888            2 0.427026  0.408860   0.042003 -0.050108  0.008120  0.206663 0.239859  1.016241  1.013465   0.917980 0.934649 -0.112896  0.613266 0.735372   1.046817   1.024825   2 0.427026 
lhs_250    3 9.88402e-01 0.907178 0.317774 0.773646 1.000463 43.456 2   0.982149 -1.000000  0.017850  3.780865 0.538587  1.540477  1.279521   0.973447 0.002753            1 0.462255  0.438797  -0.050132  0.049974  0.000158  0.717503 0.361440  1.159467  1.113991  -0.397300 0.806243 -1.552549  0.447182 0.707102   1.261425   1.137273   2 0.528716 
lhs_250    4 1.11665e-02 0.753210 0.142242 0.486293 1.058649 12.502 4   0.987824 -1.000000  0.012177  1.059761 0.291893  1.090356  1.038649   0.987824 0.000000            1 0.654539  0.647206   0.987824 -1.000000  0.012177  1.059761           1.090356  1.038649                                                                          1 0.654539 
lhs_250    5 1.19791e+00 0.557652 0.588679 0.780644 1.006072 59.606 2   0.960737 -0.997329  0.036592  4.447340 0.666719  1.617180  1.309900   0.950625 0.000973            6 0.406272  0.388909   0.020318 -0.020573  0.000255  0.810062 0.595669  1.060597  1.047212  -0.229038 0.873013 -0.647874  1.644706 0.773647   1.196809   1.146916   2 0.573282 
lhs_250    6 2.49013e-03 0.166170 0.128862 0.132143 1.610047 13.242 4   0.894326 -1.000000  0.105690  0.622445 0.131988  1.067630  1.018870   0.894326 0.000000            1 0.904567  0.898269   0.894326 -1.000000  0.105690  0.622445           1.067630  1.018870                                                                          1 0.904567 
lhs_250    7 3.36622e-02 0.827764 0.563976 0.542848 3.865687 28.375 1  -0.402409 -0.454369  0.856778  0.334384 0.709198  1.061809  1.172584  -0.417852 0.627203           89 1.726205  1.721699  -0.402409 -0.454369  0.856778  0.334384 0.709198  1.061809  1.172584  12.943396 0.851281 -0.364500  0.402590 0.726447   1.114767   1.189368  89 1.726205 
lhs_250    8 1.39549e-02 0.477002 0.535558 0.229657 1.260385 56.447 1   0.031786 -0.032496  0.000708  0.441377 0.531935  1.020512  1.012477   0.031786 0.454609            2 0.184094  0.117323   0.031786 -0.032496  0.000708  0.441377 0.531935  1.020512  1.012477   0.306115 0.876383 -0.319505  0.446169 0.237725   1.029261   1.017660   2 0.184094 
lhs_250    9 3.53112e-02 0.731153 0.710838 0.416766 5.961801 35.104 1  -0.517109 -0.678588  1.195700  0.162486 0.865306  1.289501  1.234723  -0.524053 0.350886           11 2.785715  2.782333  -0.517109 -0.678588  1.195700  0.162486 0.865306  1.289501  1.234723  46.049069 1.001000 -0.200518 -0.327115 0.807604   1.365579   1.441970  11 2.785715 
lhs_250   10 1.01518e-02 0.436791 0.253065 0.533273 1.124314 15.143 4   0.980788 -1.000000  0.019211  1.167123 0.337090  1.096822  1.037003   0.980788 0.000000            1 0.681177  0.673914   0.980788 -1.000000  0.019211  1.167123           1.096822  1.037003                                                                          1 0.681177 
lhs_250   11 4.73293e-01 0.274714 0.242085 0.754758 6.164318 73.943 1  -0.005553 -0.007804  0.013352  0.031752 0.240366  1.000497  1.001709  -0.005553 0.272986            2 3.474157  3.471810  -0.005553 -0.007804  0.013352  0.031752 0.240366  1.000497  1.001709  36.987719 0.956690 -0.004706  0.119586 0.755899   1.017025   1.022062   2 3.474157 
lhs_250   12 7.06014e-04 0.364056 0.149562 0.355441 1.529156 75.062 1   0.005217 -0.006913  0.001696  0.112580 0.149716  1.012535  1.010169   0.005217 0.360854            2 0.340954  0.318821   0.005217 -0.006913  0.001696  0.112580 0.149716  1.012535  1.010169   1.251178 0.941724 -0.031227  0.340469 0.362506   1.060734   1.025667   2 0.340954 
lhs_250   13 3.96488e+00 0.860330 0.276480 0.890106 1.000357 26.221 4   0.967700 -1.000000  0.032301  3.261083 0.570589  1.421122  1.270768   0.967700 0.000000            1 0.656459  0.646715   0.967700 -1.000000  0.032301  3.261083           1.421122  1.270768                                                                          1 0.656459 
lhs_250   14 3.27539e+00 0.096037 0.820841 0.280249 1.536094 31.765 1   0.321623 -0.872908  0.551302  0.632888 0.806059  1.042662  1.037795   0.321623 0.011840            3 0.910834  0.904721   0.321623 -0.872908  0.551302  0.632888 0.806059  1.042662  1.037795   0.470890 0.823235 -0.976495  2.047226 0.573048   2.282730   1.930394   3 0.910834 
lhs_250   15 1.42747e-04 0.490247 0.279840 0.898418 1.307259 20.950 4   0.997446 -1.000000  0.002555  2.116854 0.484369  1.198565  1.048693   0.997446 0.000000            1 0.522445  0.510514   0.997446 -1.000000  0.002555  2.116854           1.198565  1.048693                                                                          1 0.522445 
lhs_250   16 1.36360e-01 0.059121 0.216621 0.873029 3.146228 38.995 4  -0.427333 -1.000000  1.427332  0.319232 0.236519  1.028726  1.036837  -0.427333 0.000000            1 1.747173  1.743318  -0.427333 -1.000000  1.427332  0.319232           1.028726  1.036837                                                                          1 1.747173 
lhs_250   17 5.90810e-03 0.103063 0.696344 0.255647 1.068085 77.466 1   0.072175 -0.072677  0.000493  0.116784 0.694831  1.011190  1.007532   0.068596 0.094902            2 0.565181  0.552499   0.072175 -0.072677  0.000493  0.116784 0.694831  1.011190  1.007532   0.050821 1.011086 -0.071051  2.003698 0.280377   1.247189   1.070794   2 0.565181 
lhs_250   18 7.94366e-04 0.701070 0.437200 0.731666 1.695201 45.857 1  -0.007487 -0.016748  0.024235  0.572060 0.456106  1.058022  1.028914  -0.008523 0.689178            7 0.293699  0.249808  -0.007487 -0.016748  0.024235  0.572060 0.456106  1.058022  1.028914   1.097046 0.792257 -0.327232  0.549494 0.718242   1.023795   1.020144   7 0.293699 
lhs_250   19 4.40591e-04 0.121869 0.897808 0.661307 1.132416 57.282 1   0.139734 -0.139834  0.000097  0.353813 0.892832  1.013509  1.004536   0.139734 0.103072            2 0.595425  0.586900   0.139734 -0.139834  0.000097  0.353813 0.892832  1.013509  1.004536   0.017617 0.929811 -0.396440  1.366436 0.690631   1.075260   1.026632   2 0.595425 
lhs_250   20 1.99715e-01 0.636419 0.662785 0.222423 2.793479 62.060 1  -0.010971 -0.017092  0.028060  0.153973 0.664639  1.014549  1.014489  -0.010971 0.629938            2 0.993557  0.986903  -0.010971 -0.017092  0.028060  0.153973 0.664639  1.014549  1.014489   6.672967 0.889011 -0.033367  0.181843 0.223826   1.017027   1.018672   2 0.993557 
lhs_250   21 4.30435e-03 0.777949 0.107528 0.372241 1.825652 34.180 1  -0.037449 -0.045450  0.082901  0.495309 0.114601  1.037929  1.018792  -0.037449 0.761956           10 0.717673  0.701841  -0.037449 -0.045450  0.082901  0.495309 0.114601  1.037929  1.018792   0.813122 0.712351 -0.687280  0.635080 0.384630   1.049278   1.030835  10 0.717673 
lhs_250   22 3.74621e+00 0.129887 0.254483 0.684786 1.099460 70.916 1   0.035866 -0.038504  0.002640  0.147719 0.249031  1.010721  1.010010   0.035866 0.124307            2 0.532888  0.520597   0.035866 -0.038504  0.002640  0.147719 0.249031  1.010721  1.010010   0.115388 0.977889 -0.119426  2.598509 0.705701   1.269789   1.127607   2 0.532888 
lhs_250   23 5.08857e-01 0.381400 0.152001 0.246564 2.645420 17.946 1  -0.578983 -0.527031  1.106018  0.227879 0.196995  1.205256  1.208987  -0.597640 0.230548           14 1.133051  1.125884  -0.578983 -0.527031  1.106018  0.227879 0.196995  1.205256  1.208987   1.030814 0.382523 -1.325242  1.500603 0.449591   1.684409   1.715648  14 1.133051 
lhs_250   24 2.38328e-04 0.370719 0.875605 0.245252 1.004002 30.221 4   0.998972 -1.000000  0.001026  2.128247 0.709810  1.143819  1.029750   0.987079 0.003021            1 0.755603  0.743657   0.998972 -1.000000  0.001026  2.128247           1.143819  1.029750                                                                          1 0.755603 
lhs_250   25 4.16648e-04 0.419646 0.239983 0.309363 1.967009 08.760 4   0.874806 -1.000000  0.125190  1.025799 0.270710  1.098388  1.028076   0.874806 0.000000            1 0.986790  0.980180   0.874806 -1.000000  0.125190  1.025799           1.098388  1.028076                                                                          1 0.986790 
lhs_250   26 5.80163e-04 0.671079 0.290614 0.494536 1.354014 47.340 1   0.025061 -0.025537  0.000474  0.691427 0.287145  1.074175  1.026105   0.025061 0.643127            2 2.349388  2.346421   0.025061 -0.025537  0.000474  0.691427 0.287145  1.074175  1.026105   0.174067 0.845325 -0.494595  0.677787 0.499822   1.052563   1.027190   2 2.349388 
lhs_250   27 1.21915e-03 0.944809 0.237958 0.829920 2.159371 42.654 1  -0.072875 -0.025132  0.098006  0.350757 0.273176  1.060362  1.037700  -0.074336 0.982269           13 0.661015  0.643873  -0.072875 -0.025132  0.098006  0.350757 0.273176  1.060362  1.037700   2.543637 0.765149 -0.285659  0.669110 0.814110   1.030455   1.015193  13 0.661015 
lhs_250   28 2.73542e-01 0.378495 0.351526 0.421473 9.918731 54.177 1  -0.241675 -0.391666  0.633349  0.194380 0.385240  1.124023  1.112364  -0.241675 0.253434            4 5.545673  5.543433  -0.241675 -0.391666  0.633349  0.194380 0.385240  1.124023  1.112364 106.346504 0.983579 -0.044297  0.295096 0.652781   1.727848   1.478830   4 5.545673 
lhs_250   29 1.88160e+00 0.694691 0.258451 0.129534 3.613752 25.545 1  -0.640068 -0.873818  1.513880  0.821296 0.466614  1.650608  1.609534  -0.640068 0.157840            2 1.616167  1.611757  -0.640068 -0.873818  1.513880  0.821296 0.466614  1.650608  1.609534  13.839802 0.429299 -0.417990  0.298346 0.679407   1.926933   1.978825   2 1.616167 
lhs_250   30 3.35456e-01 0.579128 0.143282 0.453550 1.313274 25.784 2   0.942273 -1.000000  0.057727  2.350631 0.258961  1.405464  1.213209   0.904022 0.014173            1 0.626188  0.612158  -0.000841 -0.072045  0.072886  0.299531 0.163101  1.009430  1.138201  -0.471773 0.557054 -2.179271  1.656356 0.442098   3.219681   2.475852  12 0.519372 
lhs_250   31 6.49833e-03 0.202620 0.603725 0.208224 8.452247 86.562 1  -0.001761 -0.003706  0.005470  0.008925 0.600214  1.010739  1.009555  -0.001761 0.201941            2 5.383491  5.381581  -0.001761 -0.003706  0.005470  0.008925 0.600214  1.010739  1.009555  70.427686 1.000871 -0.001123  0.044238 0.210781   1.019610   1.018237   2 5.383491 
lhs_250   32 1.78547e+00 0.632043 0.528484 0.652288 1.509761 32.172 1   0.003579 -0.065344  0.061758  0.592451 0.548619  1.110518  1.103132  -0.000042 0.590756            3 0.657624  0.646160   0.003579 -0.065344  0.061758  0.592451 0.548619  1.110518  1.103132   0.380457 0.639868 -0.934916  0.631157 0.660516   1.161268   1.152616   3 0.657624 
lhs_250   33 2.37168e-01 0.877763 0.478415 0.519144 1.910184 60.347 1  -0.006090 -0.009025  0.015116  0.270492 0.482579  1.020046  1.018458  -0.006090 0.874514            2 0.467632  0.452658  -0.006090 -0.009025  0.015116  0.270492 0.482579  1.020046  1.018458   2.487735 0.891358 -0.062085  0.283773 0.524737   1.022978   1.021363   2 0.467632 
lhs_250   34 1.90076e-04 0.333227 0.331548 0.219272 1.036806 18.629 4   1.000004 -1.000000  0.000000  1.171253 0.302507  1.114105  1.031872   1.000004 0.000000            1                      1.000004 -1.000000  0.000000  1.171253           1.114105  1.031872                                                                          1          
lhs_250   35 1.13562e+00 0.782467 0.866264 0.191387 1.060228 18.087 4   0.967913 -1.000000  0.032086  2.048481 0.579551  1.329973  1.242532   0.967913 0.000000            1 0.654049  0.644085   0.967913 -1.000000  0.032086  2.048481           1.329973  1.242532                                                                          1 0.654049 
lhs_250   36 6.81517e-03 0.184430 0.266017 0.388434 2.186511 63.803 1   0.003060 -0.047175  0.044114  0.124088 0.269848  1.010141  1.011231   0.003060 0.175630            3 0.931319  0.924487   0.003060 -0.047175  0.044114  0.124088 0.269848  1.010141  1.011231   3.555868 0.918309 -0.060142  0.221642 0.409309   1.040560   1.037883   3 0.931319 
lhs_250   37 5.25780e-03 0.271849 0.803810 0.576566 1.345483 35.661 2   0.288920 -0.350532  0.061618  0.904760 0.785880  1.039916  1.014645   0.288920 0.163700           11 0.711213  0.703095   0.236854 -0.298191  0.061343  0.763688 0.785615  1.098880  1.049511  -0.022443 0.711856 -1.272464  3.750646 0.636701  20.638590  13.967525  12 0.783685 
lhs_250   38 7.66691e-03 0.746933 0.159647 0.151221 1.078230 78.560 1   0.001798 -0.001800  0.000000  0.176110 0.159785  1.026178  1.009694   0.001798 0.744589            2                      0.001798 -0.001800  0.000000  0.176110 0.159785  1.026178  1.009694   0.083411 1.019461 -0.035778  0.315213 0.150270   1.048830   1.012640   2          
lhs_250   39 2.99259e+00 0.125120 0.891108 0.609713 3.095474 19.184 4  -0.564086 -1.000000  1.564098  0.498428 0.933223  1.288994  1.299338  -0.564086 0.000000            1 1.519691  1.514442  -0.564086 -1.000000  1.564098  0.498428           1.288994  1.299338                                                                          1 1.519691 
lhs_250   40 5.63914e-04 0.163962 0.269346 0.383633 1.449456 42.067 1   0.274418 -0.291097  0.016670  0.642601 0.272519  1.036429  1.025282   0.262342 0.111439            3 0.544006  0.527581   0.274418 -0.291097  0.016670  0.642601 0.272519  1.036429  1.025282   0.199522 0.871598 -0.682818  0.854261 0.407556   1.077468   1.049589   3 0.544006 
lhs_250   41 2.26641e-04 0.106206 0.749770 0.624596 1.231905 46.229 3   0.996103 -1.000000  0.003886  0.582326 0.737794  1.027955  1.012701   0.313523 0.070158 0.125822   1 0.306978  0.273052   0.313523 -0.317419  0.003886  0.582326 0.745733  1.027955  1.012701  -0.064814 0.895013 -0.806079  1.615446 0.624636   1.120910   1.046679   2 0.306978 
lhs_250   42 2.30223e-02 0.895236 0.105701 0.579401 1.048452 49.439 2   0.998275 -1.000000  0.001720  3.190928 0.332280  1.475730  1.159855   0.960879 0.014974            1 0.421573  0.388346  -0.028372  0.028350  0.000017  0.569906 0.116203  1.044431  1.015597  -0.296951 0.862667 -1.126623  0.462298 0.560477   0.979342   1.033848   2 0.556761 
lhs_250   43 3.87084e-02 0.052108 0.729989 0.691109 1.737372 32.231 4   0.331737 -0.961103  0.629340  0.375187 0.738622  1.032947  1.018118   0.331737 0.001992           15 0.875833  0.885632   0.331737 -0.961103  0.629340  0.375187           1.032947  1.018118                                                                         15 0.875833 
lhs_250   44 3.44402e+00 0.485682 0.719128 0.564941 5.123711 36.927 1  -0.274722 -0.704947  0.979666  0.417945 0.814946  1.407789  1.385592  -0.274722 0.165366            2 2.832810  2.830023  -0.274722 -0.704947  0.979666  0.417945 0.814946  1.407789  1.385592  27.890422 0.922394 -0.138331  0.087367 0.883227   2.225199   2.126794   2 2.832810 
lhs_250   45 1.11307e-04 0.745369 0.469380 0.790203 1.294316 35.895 2   0.999673 -1.000000  0.000328  4.118541 0.606743  1.797739  1.357196   0.999673 0.000000            1 0.615509  0.431128   0.010790 -0.010789  0.000000  0.869556 0.516195  1.101990  1.043399  -0.355759 0.826026 -1.481770  0.714764 0.730334   1.047585   1.035283   2          
lhs_250   46 1.27066e-04 0.717505 0.113103 0.150347 1.617436 63.063 1   0.002036 -0.007173  0.005136  0.381770 0.109839  1.022029  1.011924   0.002036 0.711319            3 0.462772  0.445050   0.002036 -0.007173  0.005136  0.381770 0.109839  1.022029  1.011924   1.293318 0.920250 -0.080237  0.474334 0.151084   1.037784   1.018278   3 0.462772 
lhs_250   47 3.75147e-03 0.832468 0.806203 0.199567 1.106566 47.181 2   1.000002 -1.000000  0.000000  2.946257 0.532884  1.326736  1.088242   0.837884 0.079504 0.366792   1                      0.048751 -0.048764  0.000015  0.650364 0.756081  1.130318  1.030439  -0.270650 0.859182 -1.079923  0.751437 0.239595   1.068184   1.028296   2 0.756317 
lhs_250   48 1.53890e-01 0.968759 0.263597 0.176682 2.025780 21.435 1  -0.174816 -0.179393  0.354208  0.787288 0.312294  1.172818  1.143787  -0.191700 0.889421           79 0.765797  0.750436  -0.174816 -0.179393  0.354208  0.787288 0.312294  1.172818  1.143787   0.715406 0.476379 -1.337899  0.763307 0.218856   1.159906   1.135297  79 0.765797 
lhs_250   49 6.71989e-01 0.628947 0.206027 0.130739 2.579323 51.064 1  -0.031280 -0.058613  0.089891  0.377323 0.214214  1.192241  1.179058  -0.369222 0.771163            2 0.895364  0.887668  -0.031280 -0.058613  0.089891  0.377323 0.214214  1.192241  1.179058   5.268098 0.851463 -0.098164  0.285474 0.138094   1.082131   1.058501   2 0.895364 
lhs_250   50 3.64270e+00 0.752376 0.493812 0.268381 2.967338 29.503 1  -0.229868 -0.410067  0.639934  0.565544 0.590672  1.302424  1.298635  -0.229868 0.536668            2 1.295458  1.289991  -0.229868 -0.410067  0.639934  0.565544 0.590672  1.302424  1.298635   6.851367 0.698590 -0.334841  0.679912 0.448408   1.644196   1.632069   2 1.295458 
lhs_250   51 1.01838e-03 0.127093 0.117531 0.367915 1.145220 30.407 4   0.994535 -1.000000  0.005459  0.915407 0.148282  1.073067  1.035984   0.994535 0.000000            1 0.450908  0.436917   0.994535 -1.000000  0.005459  0.915407           1.073067  1.035984                                                                          1 0.450908 
lhs_250   52 2.87853e+00 0.432837 0.287208 0.264264 6.830639 52.013 1  -0.121543 -0.282863  0.404409  0.234532 0.306104  1.109148  1.096895  -0.121543 0.327640            2 3.789394  3.786877  -0.121543 -0.282863  0.404409  0.234532 0.306104  1.109148  1.096895  48.754636 0.922230 -0.051639  0.251804 0.362305   1.348451   1.396288   2 3.789394 
lhs_250   53 9.39831e-04 0.821457 0.203634 0.719127 5.373867 27.587 1  -0.811345 -0.717098  1.529011 -0.214951 0.400729  1.105327  1.088628  -0.856269 0.621293          327 2.446910  2.443666  -0.811345 -0.717098  1.529011 -0.214951 0.400729  1.105327  1.088628  36.024808 0.996498 -0.349852  0.310913 0.828905   1.237399   1.588835 327 2.446910 
lhs_250   54 1.48301e-01 0.688087 0.130979 0.142650 5.503491 83.739 1  -0.000854 -0.000922  0.001776  0.011103 0.130076  1.015837  1.006971  -0.000854 0.687856            2 2.657262  2.654007  -0.000854 -0.000922  0.001776  0.011103 0.130076  1.015837  1.006971  29.283369 0.995119 -0.000875  0.018530 0.140129   1.023662   1.008305   2 2.657262 
lhs_250   55 4.06162e-02 0.911800 0.371991 0.777536 1.283801 56.831 1  -0.009151  0.007854  0.001297  0.438061 0.377734  1.024685  1.017237  -0.009151 0.926696            2 0.162771  0.089116  -0.009151  0.007854  0.001297  0.438061 0.377734  1.024685  1.017237   0.403165 0.851274 -0.281036  0.512787 0.768899   1.026510   1.019480   2 0.162771 
lhs_250   56 4.34343e-01 0.979376 0.467357 0.281029 1.088499 48.945 2   0.982092 -1.000000  0.017907  3.756453 0.379331  1.604755  1.276921   0.958553 0.004966            1 0.521373  0.508054   0.010487 -0.036764  0.026276  0.589911 0.465222  1.071786  1.046824  -0.144318 0.817762 -0.883357  0.626599 0.263723   1.100137   1.058336   3 0.088446 
lhs_250   57 3.74139e-02 0.079616 0.698958 0.258927 1.007721 72.074 2   0.700876 -0.872575  0.171707  0.628175 0.678393  1.020190  1.008147   0.645242 0.007153            6 0.527592  0.492248   0.117126 -0.117272  0.000154  0.146272 0.693533  1.005501  1.004087  -0.076167 1.002335 -0.209687  2.630863 0.294542   1.358944   1.106846   2 0.936865 
lhs_250   58 2.33686e-03 0.727261 0.146493 0.154973 5.399473 31.297 1  -0.768116 -0.825034  1.593147  0.996195 0.332690  1.100264  1.101548  -0.784842 0.223153          160 2.492990  2.488943  -0.768116 -0.825034  1.593147  0.996195 0.332690  1.100264  1.101548  36.629698 1.248942 -0.328442  0.318956 0.375269   1.388647   1.533127 160 2.492990 
lhs_250   59 7.57721e-03 0.853575 0.154037 0.629277 1.000170 32.646 4   0.998417 -1.000000  0.001583  2.464748 0.371312  1.287978  1.078196   0.993007 0.002115            1 1.057827  1.048173   0.998417 -1.000000  0.001583  2.464748           1.287978  1.078196                                                                          1 1.057827 
lhs_250   60 3.20615e-02 0.676337 0.115999 0.445862 1.004701 44.518 2   0.988180 -0.999140  0.010958  2.590911 0.254355  1.356420  1.110084   0.977619 0.000981            9 0.649949  0.655460   0.034044 -0.034110  0.000063  0.669870 0.125198  1.031661  1.055400  -0.451407 0.846204 -1.821392  0.272362 0.453521   1.075222   1.048188   2 0.497071 
lhs_250   61 2.71663e-02 0.534775 0.192353 0.805653 1.933157 20.412 1  -0.239263 -0.042670  0.281932  0.288516 0.285083  1.074699  1.074269  -0.243822 0.588719           33 0.971626  0.964204  -0.239263 -0.042670  0.281932  0.288516 0.285083  1.074699  1.074269   0.184460 0.509624 -1.604617  1.535905 0.705956   1.151412   1.091255  33 0.971626 
lhs_250   62 2.10003e+00 0.110272 0.227308 0.247276 1.335652 45.580 1   0.257865 -0.462233  0.204369  0.498966 0.229406  1.030941  1.025371   0.247892 0.057723            6 0.687778  0.673168   0.257865 -0.462233  0.204369  0.498966 0.229406  1.030941  1.025371   0.395715 0.709653 -0.709890  1.539577 0.334718   1.322489   1.239261   6 0.687778 
lhs_250   63 1.75768e-04 0.208223 0.228258 0.881327 1.200020 61.461 1   0.035809 -0.036091  0.000299  0.325178 0.236738  1.024145  1.018307   0.035809 0.199223            2 0.498912  0.485202   0.035809 -0.036091  0.000299  0.325178 0.236738  1.024145  1.018307   0.120368 0.941689 -0.272871  0.852723 0.870586   1.041252   1.018635   2 0.498912 
lhs_250   64 2.01349e-02 0.335364 0.597443 0.455550 3.564359 41.801 1  -0.155806 -0.324860  0.480665  0.217992 0.633079  1.019693  1.043141  -0.155806 0.238305           14 1.975472  1.971982  -0.155806 -0.324860  0.480665  0.217992 0.633079  1.019693  1.043141  10.331495 0.836480 -0.187882  0.434952 0.601572   1.121413   1.088073  14 1.975472 
lhs_250   65 4.92944e-03 0.524840 0.242938 0.433372 1.773993 76.124 1   0.000219 -0.003061  0.002837  0.086257 0.239972  1.018805  1.011672   0.000219 0.523174            2 0.416089  0.398616   0.000219 -0.003061  0.002837  0.086257 0.239972  1.018805  1.011672   2.073916 0.971103 -0.015972  0.225444 0.431319   1.041952   1.019349   2 0.416089 
lhs_250   66 3.20024e+00 0.255871 0.122151 0.764626 1.846620 44.581 1  -0.026545 -0.134593  0.161131  0.364247 0.130375  1.046622  1.038453  -0.026545 0.222947           11 0.867968  0.859464  -0.026545 -0.134593  0.161131  0.364247 0.130375  1.046622  1.038453   1.753258 0.810860 -0.267641  0.404312 0.787973   1.226433   1.230533  11 0.867968 
lhs_250   67 2.29443e-01 0.990424 0.303675 0.188012 8.976134 73.456 1  -0.004423 -0.004357  0.008780  0.076282 0.301320  1.009477  1.012300  -0.004423 0.990445            2 4.358720  4.356352  -0.004423 -0.004357  0.008780  0.076282 0.301320  1.009477  1.012300  79.612171 0.964926 -0.003899  0.074850 0.190832   1.009353   1.011717   2 4.358720 
lhs_250   68 5.37545e-02 0.616894 0.273883 0.194599 1.157897 23.267 4   0.964529 -0.986070  0.021544  1.750480 0.242763  1.209709  1.083305   0.956124 0.005405            2 0.554185  0.642601   0.964529 -0.986070  0.021544  1.750480           1.209709  1.083305                                                                          2 0.554185 
lhs_250   69 8.96192e-03 0.842333 0.251956 0.748627 5.672743 48.153 1  -0.187660 -0.122910  0.310569  0.092839 0.296938  1.012365  1.038805  -0.188167 0.875768           17 2.381523  2.377603  -0.187660 -0.122910  0.310569  0.092839 0.296938  1.012365  1.038805  32.468728 0.912173 -0.097062  0.268259 0.806498   1.309347   1.134670  17 2.381523 
lhs_250   70 6.46531e-01 0.505947 0.234489 0.133700 1.486916 21.675 2   0.793321 -0.954818  0.161496  1.479593 0.210976  1.261509  1.176021   0.703347 0.027814 0.190603   7 0.571165  0.605259   0.116487 -0.310338  0.193850  0.417223 0.227410  1.217353  1.212254  -0.350658 0.447528 -2.349033  4.167092 0.157511  23.942816  16.398329  22 0.627341 
lhs_250   71 1.17490e-02 0.510091 0.214233 0.704742 1.320672 64.476 1   0.005726 -0.007493  0.001768  0.229004 0.209476  1.027040  1.010252   0.005726 0.504794            3 0.247007  0.208692   0.005726 -0.007493  0.001768  0.229004 0.209476  1.027040  1.010252   0.571716 0.905588 -0.137612  0.527914 0.704938   1.027647   1.018740   3 0.247007 
lhs_250   72 2.41288e-02 0.762988 0.201850 0.842032 1.749513 71.350 1  -0.001519 -0.002218  0.003740  0.150918 0.200233  1.032210  1.009865  -0.001519 0.762181            2 0.384473  0.365437  -0.001519 -0.002218  0.003740  0.150918 0.200233  1.032210  1.009865   1.968216 0.967795 -0.026915  0.250447 0.841867   1.007974   1.006437   2 0.384473 
lhs_250   73 1.90696e-03 0.975116 0.798441 0.190940 6.650017 80.754 1  -0.002252 -0.002298  0.004543  0.046894 0.801757  1.016068  1.008267  -0.002252 0.975016            2 2.481108  2.477415  -0.002252 -0.002298  0.004543  0.046894 0.801757  1.016068  1.008267  43.175209 0.992505 -0.002600  0.042552 0.190437   1.009141   1.010966   2 2.481108 
lhs_250   74 2.18940e+00 0.454779 0.853333 0.339443 1.179784 49.297 1   0.066542 -0.070164  0.003624  0.622502 0.824222  1.032426  1.028111   0.066542 0.410449            2 0.507810  0.492492   0.066542 -0.070164  0.003624  0.622502 0.824222  1.032426  1.028111   0.162632 0.817505 -0.503990  0.637716 0.367578   1.084898   1.072332   2 0.507810 
lhs_250   75 4.45137e+00 0.425945 0.286232 0.602405 1.445728 40.216 1   0.021328 -0.063706  0.042377  0.621833 0.301896  1.067944  1.058649   0.019021 0.394508            3 0.622307  0.609776   0.021328 -0.063706  0.042377  0.621833 0.301896  1.067944  1.058649   0.479445 0.742948 -0.592775  0.674311 0.601250   1.156400   1.148402   3 0.622307 
lhs_250   76 8.91850e-02 0.073222 0.837751 0.178985 1.708763 53.040 1   0.077971 -0.275515  0.197546  0.175241 0.835232  1.003023  1.002741   0.077971 0.050399            5 1.018483  1.013222   0.077971 -0.275515  0.197546  0.175241 0.835232  1.003023  1.002741   1.714259 0.878709 -0.233156  0.066353 0.248453   1.043788   1.047318   5 1.018483 
lhs_250   77 7.59297e-04 0.404060 0.197186 0.442173 3.234677 17.377 1  -0.639901 -0.765816  1.405719  0.358118 0.290862  1.072675  1.058720  -0.685007 0.117944          250 1.261356  1.252797  -0.639901 -0.765816  1.405719  0.358118 0.290862  1.072675  1.058720   2.229200 0.323747 -1.170881  0.534110 0.579469   1.339418   1.516262 250 1.261356 
lhs_250   78 7.19328e-01 0.248054 0.104524 0.522523 1.372551 26.370 4   0.854979 -0.997042  0.142062  1.511309 0.188921  1.234325  1.150041   0.839728 0.002301            3 0.721871  0.719297   0.854979 -0.997042  0.142062  1.511309           1.234325  1.150041                                                                          3 0.721871 
lhs_250   79 2.12127e-01 0.418044 0.741640 0.204560 4.320128 50.474 1  -0.063851 -0.163190  0.227039  0.250499 0.760294  1.108327  1.065050  -0.063851 0.359417            3 2.165857  2.162557  -0.063851 -0.163190  0.227039  0.250499 0.760294  1.108327  1.065050  17.735255 0.863969 -0.073812  0.244923 0.239003   1.199506   1.117897   3 2.165857 
lhs_250   80 1.53836e-04 0.606398 0.825091 0.410821 2.139892 40.451 1   0.007487 -0.103059  0.095572  0.741764 0.810560  1.038973  1.012431   0.005079 0.540719           17 0.568106  0.549008   0.007487 -0.103059  0.095572  0.741764 0.810560  1.038973  1.012431   2.277315 0.750294 -0.316950  0.359216 0.458596   1.045845   1.037514  17 0.568106 
lhs_250   81 8.51555e-04 0.228908 0.112248 0.428062 1.213322 46.647 2   0.999948 -1.000000  0.000050  1.158270 0.169608  1.117189  1.044180   0.562728 0.088663 0.729245   1 0.340826  0.324134   0.159776 -0.159828  0.000050  0.549895 0.115834  1.028214  1.020668  -0.153687 0.885948 -0.837012  0.644410 0.459437   1.057506   1.041526   2 0.453399 
lhs_250   82 4.10268e-01 0.941384 0.263198 0.505915 1.954341 57.453 1  -0.009411 -0.011230  0.020644  0.297648 0.262324  1.026104  1.023330  -0.009411 0.939132            2 0.524084  0.510672  -0.009411 -0.011230  0.020644  0.297648 0.262324  1.026104  1.023330   2.606603 0.860075 -0.080203  0.309278 0.515793   1.029673   1.026449   2 0.524084 
lhs_250   83 3.34230e-03 0.175223 0.327739 0.173884 8.827053 33.627 4  -2.284099 -0.991432  3.275521  0.611603 0.535063  1.054995  1.075621  -2.306650 0.002520           45 3.848764  3.849167  -2.284099 -0.991432  3.275521  0.611603           1.054995  1.075621                                                                         45 3.848764 
lhs_250   84 1.29916e-03 0.955071 0.858677 0.234158 1.025441 71.843 2   0.889944 -0.891511  0.001567  3.625251 0.583342  1.496201  1.167596   0.879667 0.055984            2 1.006547  0.976388   0.010864 -0.010865  0.000000  0.718417 0.851101  1.025922  1.008897  -0.121723 0.963055 -0.212381  0.521966 0.232598   1.077675   1.020331   2          
lhs_250   85 1.15439e-03 0.402007 0.275564 0.476429 1.182568 67.171 1   0.014585 -0.014615  0.000030  0.268202 0.278368  1.022963  1.013509   0.014585 0.393822            2 0.099434 -0.107774   0.014585 -0.014615  0.000030  0.268202 0.278368  1.022963  1.013509   0.224335 0.938457 -0.131980  0.716097 0.487120   1.068307   1.027601   2 0.099434 
lhs_250   86 8.50331e-03 0.152452 0.816537 0.146587 7.532913 23.184 2  -3.279720 -0.930021  4.209738  0.188650 0.953738  0.976889  1.290108  -3.797866 0.033988 1.121989 144 2.838507  2.833349  -3.689583 -0.830067  4.514715  0.238429 0.950446  1.638247  6.252966  -0.182082 0.336859 -2.053907  1.750265 0.997973  22.353439  45.112356 174 2.748868 
lhs_250   87 6.95162e-04 0.443925 0.219693 0.857099 1.414606 34.701 2   0.973478 -0.995935  0.022454  3.037437 0.419676  1.364779  1.108247   0.957126 0.001699            4 0.599226  0.606437   0.111221 -0.126648  0.015424  0.804783 0.293486  1.074892  1.036224  -0.212323 0.794784 -1.343933  0.797072 0.757115   1.040978   1.021855   3 0.712212 
lhs_250   88 2.01225e+00 0.094166 0.423107 0.631671 6.444094 15.709 4  -6.423945 -1.000000  7.423935  0.121665 0.728526  2.023086  2.022064  -6.423945 0.000000            1 1.833392  1.826728  -6.423945 -1.000000  7.423935  0.121665           2.023086  2.022064                                                                          1 1.833392 
lhs_250   89 4.71917e-02 0.919460 0.229662 0.366705 3.375968 16.120 1  -0.649430 -0.709522  1.358949  0.476168 0.599357  1.298073  1.229492  -0.681832 0.608737          173 1.429906  1.423886  -0.649430 -0.709522  1.358949  0.476168 0.599357  1.298073  1.229492   6.371314 0.633606  2.343886  0.121281 0.515076   1.463982   1.349667 173 1.429906 
lhs_250   90 3.42503e-01 0.971425 0.445690 0.106276 3.816428 72.662 1  -0.002797 -0.003037  0.005835  0.071426 0.451226  1.010928  1.011761  -0.002797 0.971113            2 1.648137  1.643863  -0.002797 -0.003037  0.005835  0.071426 0.451226  1.010928  1.011761  13.523762 0.974380 -0.005015  0.062302 0.110335   1.008788   1.010294   2 1.648137 
lhs_250   91 1.26037e-01 0.508062 0.635871 0.172516 1.247113 28.587 2   0.963504 -1.000000  0.036495  2.273247 0.487549  1.289319  1.138962   0.953829 0.000638            1 0.584609  0.570451   0.233011 -0.258510  0.025498  0.504973 0.584213  1.145698  1.099290  -0.265809 0.670875 -1.874862  0.984262 0.193767   1.499962   1.210208   3 0.674510 
lhs_250   92 6.96051e-03 0.599716 0.783967 0.649349 1.045674 07.626 4   0.985629 -1.000000  0.014369  0.762338 0.735225  1.050834  1.037439   0.985629 0.000000            1 0.670521  0.663553   0.985629 -1.000000  0.014369  0.762338           1.050834  1.037439                                                                          1 0.670521 
lhs_250   93 9.19728e-03 0.855847 0.168377 0.124669 1.018682 58.222 2   0.956213 -0.995763  0.039549  3.181745 0.149970  1.786989  1.352792   0.952433 0.001998           25 0.407861  0.345081   0.009802 -0.009802  0.000000  0.577655 0.168586  1.066848  1.017360  -0.265079 0.909375 -0.785397  0.623654 0.121188   1.080678   1.019686   2          
lhs_250   94 1.24471e-02 0.711431 0.194066 0.251278 1.277201 40.686 2   0.970363 -0.994866  0.024501  2.751059 0.217623  1.405265  1.122218   0.953946 0.002741           14 0.429275  0.407814   0.027934 -0.030809  0.002873  0.525752 0.186298  1.029878  1.015239  -0.070006 0.798602 -1.006119  0.380913 0.257947   1.028195   1.021405   2 0.535248 
lhs_250   95 5.09433e-04 0.147747 0.372944 0.160695 1.869618 49.933 1   0.096035 -0.195420  0.099396  0.435868 0.364824  1.017045  1.017229   0.096035 0.117211           10 0.705096  0.694478   0.096035 -0.195420  0.099396  0.435868 0.364824  1.017045  1.017229   1.779817 0.901408 -0.219228  0.123760 0.198862   1.079145   1.054381  10 0.705096 
lhs_250   96 1.46718e+00 0.588371 0.883156 0.232683 1.041187 50.892 2   0.970904 -0.997737  0.026831  3.543081 0.645737  1.447898  1.233160   0.888884 0.005717            5 0.457854  0.435708   0.086558 -0.087282  0.000722  0.748333 0.829440  1.020122  1.039844  -0.168970 0.820501 -0.832352  1.062447 0.267483   1.121373   1.097645   2 0.497632 
lhs_250   97 5.90006e-04 0.847062 0.400542 0.237960 1.010928 51.279 4   1.000000 -1.000000  0.000000  3.771386 0.326624  2.043594  1.523189   1.000000 0.000000            1                      1.000000 -1.000000  0.000000  3.771386           2.043594  1.523189                                                                          1          
lhs_250   98 1.08203e-01 0.563208 0.442432 0.844516 3.326025 45.946 1  -0.100905 -0.080388  0.181295  0.266054 0.466652  1.032079  1.058273  -0.100905 0.547908            6 1.358518  1.353307  -0.100905 -0.080388  0.181295  0.266054 0.466652  1.032079  1.058273   9.366814 0.822035 -0.122839  0.379774 0.864739   1.144680   1.157467   6 1.358518 
lhs_250   99 4.45784e-02 0.774064 0.282527 0.253256 9.661633 37.249 4  -1.020143 -0.963744  1.983888 -1.125972 0.851234  1.476464  1.378755  -1.020143 0.114716           10 4.629379  4.610175  -1.020143 -0.963744  1.983888 -1.125972           1.476464  1.378755                                                                         10 4.629379 
lhs_250  100 1.41947e+00 0.350844 0.489337 0.397406 1.116929 60.870 1   0.040803 -0.041677  0.000871  0.477264 0.483084  1.024955  1.020307   0.040803 0.331477            2 0.427889  0.409529   0.040803 -0.041677  0.000871  0.477264 0.483084  1.024955  1.020307   0.082987 0.865810 -0.336253  1.176541 0.417395   1.106738   1.064460   2 0.427889 
lhs_250  101 8.08811e-03 0.898653 0.430397 0.202043 1.593346 12.840 4   0.882894 -0.999277  0.116382  1.756258 0.339983  1.183498  1.063646   0.882894 0.000362            2 0.971963  0.969110   0.882894 -0.999277  0.116382  1.756258           1.183498  1.063646                                                                          2 0.971963 
lhs_250  102 1.74202e-03 0.482929 0.108007 0.893939 1.400060 32.965 2   0.980106 -1.000000  0.019888  2.925771 0.366367  1.386640  1.116192   0.966919 0.001690            1 0.741509  0.729470   0.077413 -0.104080  0.026662  0.689591 0.202452  1.071124  1.038876  -0.288655 0.782032 -1.589218  0.725563 0.757077   1.035310   1.064253   3 0.682378 
lhs_250  103 1.52492e-02 0.938917 0.258215 0.311116 3.200086 64.726 1  -0.012836 -0.013905  0.026741  0.168389 0.263172  1.015873  1.013423  -0.012836 0.937156            2 0.944088  0.936708  -0.012836 -0.013905  0.026741  0.168389 0.263172  1.015873  1.013423   9.070058 0.942478 -0.029977  0.171835 0.314371   1.017585   1.015487   2 0.944088 
lhs_250  104 3.93104e-03 0.223715 0.452811 0.507502 1.591659 43.313 1   0.123207 -0.212414  0.089210  0.551785 0.453075  1.032991  1.020515   0.090507 0.172698            4 0.720706  0.704506   0.123207 -0.212414  0.089210  0.551785 0.453075  1.032991  1.020515   0.701992 0.789443 -0.521200  0.626711 0.537306   1.055009   1.041619   4 0.720706 
lhs_250  105 2.90943e-04 0.767131 0.195808 0.600710 7.716941 60.069 1  -0.066422 -0.081504  0.147927  0.164483 0.210738  1.032242  1.026181  -0.066422 0.742438            2 3.225115  3.222012  -0.066422 -0.081504  0.147927  0.164483 0.210738  1.032242  1.026181  59.665047 0.948671 -0.039289  0.197802 0.651579   1.026496   1.028218   2 3.225115 
lhs_250  106 1.26817e-01 0.626197 0.199398 0.267704 2.123060 36.616 1  -0.059538 -0.141222  0.200760  0.485441 0.207745  1.083221  1.058719  -0.062958 0.555827           44 0.691080  0.678701  -0.059538 -0.141222  0.200760  0.485441 0.207745  1.083221  1.058719   2.311877 0.734569 -0.425611  0.357108 0.313720   1.096511   1.091081  44 0.691080 
lhs_250  107 1.46392e-03 0.235651 0.189961 0.148478 9.720987 24.438 1  -3.907421 -0.856114  4.763538  1.949116 0.423293  3.515341  9.340923  -4.148091 0.903315 0.363194 129 3.529483  3.525794  -3.907421 -0.856114  4.763538  1.949116 0.423293  3.515341  9.340923   0.355110 0.480042 -1.551356           0.898064                       129 3.529483 
lhs_250  108 2.80709e-04 0.374534 0.772521 0.737268 1.032267 46.563 2   0.971327 -0.989113  0.017789  2.847497 0.766664  1.249963  1.056169   0.939202 0.007823            8 0.469853  0.514193   0.904972 -0.940053  0.035084  2.738807 0.767913  1.230075  1.051680  -0.121651 1.422905  0.317340 24.229541 0.662720  75.024036  50.058535   9 0.503023 
lhs_250  109 8.55506e-01 0.427663 0.231621 0.143504 1.005188 24.603 4   0.980412 -1.000000  0.019590  1.706826 0.204239  1.224226  1.124169   0.980412 0.000000            1 0.603257  0.590811   0.980412 -1.000000  0.019590  1.706826           1.224226  1.124169                                                                          1 0.603257 
lhs_250  110 4.12854e-03 0.301068 0.311479 0.203186 1.027688 22.047 4   0.997384 -1.000000  0.002619  1.255326 0.284718  1.098703  1.022558   0.997384 0.000000            1 0.510956  0.499938   0.997384 -1.000000  0.002619  1.255326           1.098703  1.022558                                                                          1 0.510956 
lhs_250  111 8.86998e-04 0.604144 0.391226 0.122891 4.093762 74.711 1  -0.003487 -0.004512  0.008000  0.090224 0.390824  1.013252  1.016012  -0.003487 0.602688            2 1.263114  1.257324  -0.003487 -0.004512  0.008000  0.090224 0.390824  1.013252  1.016012  15.634719 0.975515 -0.007346  0.126533 0.120544   1.005932   1.011634   2 1.263114 
lhs_250  112 4.07791e+00 0.595649 0.319795 0.593759 2.187542 55.718 1  -0.010434 -0.020699  0.031139  0.235845 0.322002  1.028166  1.027424  -0.010434 0.586967            2 0.841524  0.834083  -0.010434 -0.020699  0.031139  0.235845 0.322002  1.028166  1.027424   3.618322 0.873835 -0.053031  0.282749 0.602472   1.045214   1.045244   2 0.841524 
lhs_250  113 3.12263e-04 0.814997 0.456277 0.817240 2.216817 42.923 1  -0.054402 -0.042689  0.097095  0.458110 0.495281  1.060144  1.034384  -0.056525 0.817883           21 0.587195  0.568639  -0.054402 -0.042689  0.097095  0.458110 0.495281  1.060144  1.034384   2.743963 0.778577 -0.257374  0.643051 0.810381   1.011965   1.014368  21 0.587195 
lhs_250  114 1.42488e-03 0.491808 0.515794 0.128145 7.365860 34.223 4  -0.759788 -0.992457  1.752245 -0.200692 0.664907  1.096579  1.095682  -0.923383 0.023088          141 3.777580  3.781509  -0.759788 -0.992457  1.752245 -0.200692           1.096579  1.095682                                                                        141 3.777580 
lhs_250  115 2.75008e-03 0.470070 0.659537 0.114817 2.479600 66.811 1  -0.004541 -0.012632  0.017176  0.158155 0.661413  1.017381  1.013034  -0.004541 0.465126            2 0.720821  0.711353  -0.004541 -0.012632  0.017176  0.158155 0.661413  1.017381  1.013034   4.962290 0.934392 -0.031084  0.216152 0.111407   1.013112   1.012981   2 0.720821 
lhs_250  116 1.36540e-02 0.922511 0.517860 0.156122 2.921186 46.939 1  -0.068810 -0.082765  0.151576  0.204447 0.554941  1.034657  1.032304  -0.068810 0.901917           21 0.967568  0.960178  -0.068810 -0.082765  0.151576  0.204447 0.554941  1.034657  1.032304   6.892246 0.843540 -0.152026  0.245211 0.174437   1.023846   1.020790  21 0.967568 
lhs_250  117 8.03420e-04 0.612620 0.209295 0.248896 1.109918 67.948 1   0.007265 -0.007265  0.000000  0.328920 0.209070  1.023304  1.013079   0.007265 0.605475            2                      0.007265 -0.007265  0.000000  0.328920 0.209070  1.023304  1.013079   0.056214 0.948583 -0.163640  0.555144 0.251829   1.065346   1.022017   2          
lhs_250  118 1.07434e-03 0.887786 0.569542 0.108510 2.322834 51.933 1  -0.026334 -0.026555  0.052889  0.346089 0.583645  1.028109  1.025599  -0.026334 0.882443           18 0.531079  0.515532  -0.026334 -0.026555  0.052889  0.346089 0.583645  1.028109  1.025599   3.707246 0.822341 -0.132317  0.361578 0.113001   1.020023   1.019416  18 0.531079 
lhs_250  119 5.69407e-02 0.326755 0.182204 0.765953 1.874607 59.118 1  -0.006374 -0.029087  0.035462  0.177071 0.182122  1.013453  1.009969  -0.006374 0.317913            5 0.647244  0.636793  -0.006374 -0.029087  0.035462  0.177071 0.182122  1.013453  1.009969   2.270546 0.913166 -0.095397  0.220437 0.781333   1.026374   1.024125   5 0.647244 
lhs_250  120 1.65331e-03 0.212972 0.233216 0.378845 1.797335 36.715 1   0.172976 -0.400435  0.227461  0.675908 0.237939  1.060238  1.027752   0.170452 0.122500           11 0.851692  0.837435   0.172976 -0.400435  0.227461  0.675908 0.237939  1.060238  1.027752   0.739645 0.743592 -0.687221  1.333131 0.453131   1.120555   1.052795  11 0.851692 
lhs_250  121 3.03050e-01 0.259967 0.686058 0.400897 1.055277 41.529 2   0.986714 -1.000000  0.013290  2.094562 0.631838  1.208393  1.103317   0.955807 0.004081            1 0.501949  0.482206   0.239950 -0.258967  0.019021  0.635962 0.666233  1.000658  1.046649  -0.273230 0.793918 -1.469681  1.680490 0.439345   1.480664   1.227447   4 0.409731 
lhs_250  122 1.68658e-01 0.286656 0.682957 0.590003 1.000009 37.595 4   0.988054 -1.000000  0.011933  2.379268 0.661606  1.245352  1.112538   0.985811 0.000268            1 0.501312  0.485309   0.988054 -1.000000  0.011933  2.379268           1.245352  1.112538                                                                          1 0.501312 
lhs_250  123 7.07770e-02 0.056678 0.531168 0.409740 1.051715 69.295 1   0.101173 -0.101175  0.000000  0.113156 0.527069  1.008163  1.006892   0.101173 0.050653            2                      0.101173 -0.101175  0.000000  0.113156 0.527069  1.008163  1.006892   0.031874 0.977453 -0.217092  1.631070 0.454357   1.162675   1.059876   2          
lhs_250  124 1.30497e-02 0.356837 0.103103 0.136392 1.432639 28.093 2   0.885084 -0.985718  0.100633  1.617840 0.113964  1.171641  1.039055   0.874949 0.003884           11 0.723125  0.735596   0.756508 -0.865997  0.109489  1.400237 0.118081  1.187938  1.058838  -0.148366 1.026238 -1.725439  0.860040 0.000000   1.069143   1.022565  14 0.768919 
lhs_250  125 1.94069e-04 0.409296 0.171279 0.209403 1.242686 79.324 1   0.005802 -0.005961  0.000152  0.133679 0.169597  1.012770  1.010153   0.005802 0.405891            2 0.416464  0.397204   0.005802 -0.005961  0.000152  0.133679 0.169597  1.012770  1.010153   0.475685 0.938679 -0.045650  0.366866 0.211259   1.054712   1.020023   2 0.416464 
lhs_250  126 1.39104e-01 0.736495 0.207297 0.479699 2.061324 25.323 1  -0.176108 -0.155984  0.332093  0.264963 0.246285  1.111488  1.114969  -0.182822 0.706678           59 0.866824  0.857298  -0.176108 -0.155984  0.332093  0.264963 0.246285  1.111488  1.114969   1.142659 0.557561 -0.917843  1.011871 0.551935   1.178098   1.159533  59 0.866824 
lhs_250  127 4.64381e-04 0.501392 0.250077 0.870265 1.063952 29.773 4   0.999940 -1.000000  0.000067  2.385458 0.457060  1.229642  1.054046   0.999940 0.000000            1 0.370572  0.353030   0.999940 -1.000000  0.000067  2.385458           1.229642  1.054046                                                                          1 0.370572 
lhs_250  128 2.45654e-01 0.201132 0.585712 0.285763 1.152220 34.675 1   0.863685 -0.937798  0.074098  1.451058 0.552354  1.132230  1.071702   0.859419 0.010667            8 0.564077  0.551010   0.863685 -0.937798  0.074098  1.451058 0.552354  1.132230  1.071702   0.105203 0.843881 -1.568017  0.263931 0.000000   1.056034   1.057487   8 0.564077 
lhs_250  129 1.72292e-04 0.536967 0.890078 0.437694 1.629116 14.337 4   0.873842 -0.990810  0.116962  1.990825 0.766404  1.140663  1.030946   0.872229 0.003361           26 0.655883  0.659192   0.873842 -0.990810  0.116962  1.990825           1.140663  1.030946                                                                         26 0.655883 
lhs_250  130 3.39416e-04 0.790452 0.637100 0.127177 2.111355 82.787 1  -0.000672 -0.000925  0.001597  0.075832 0.640340  1.024546  1.015680  -0.000672 0.790140            2 0.434398  0.418369  -0.000672 -0.000925  0.001597  0.075832 0.640340  1.024546  1.015680   3.413180 0.990105 -0.003859  0.094685 0.130120   1.021226   1.011244   2 0.434398 
lhs_250  131 1.36395e+00 0.808421 0.703300 0.801141 4.227088 74.302 1  -0.001750 -0.001971  0.003721  0.050766 0.700992  1.003926  1.005606  -0.001750 0.807971            2 2.039948  2.036423  -0.001750 -0.001971  0.003721  0.050766 0.700992  1.003926  1.005606  16.888092 0.951365 -0.003394  0.062129 0.801580   1.008061   1.009811   2 2.039948 
lhs_250  132 2.92484e-03 0.582053 0.765200 0.118670 9.171522 43.789 1  -0.543300 -0.817681  1.360983 -0.180750 0.865801  1.131782  1.224521  -0.595411 0.145222          124 4.677464  4.674938  -0.543300 -0.817681  1.360983 -0.180750 0.865801  1.131782  1.224521 115.280429 1.244427 -0.129922  1.522719 0.515747   2.395765   1.945739 124 4.677464 
lhs_250  133 6.76422e-02 0.983606 0.576619 0.642126 1.513114 66.063 1  -0.001600 -0.001821  0.003421  0.335457 0.580914  1.015857  1.012871  -0.001600 0.983362            2 0.234270  0.199338  -0.001600 -0.001821  0.003421  0.335457 0.580914  1.015857  1.012871   1.163015 0.957751 -0.057641  0.336352 0.641168   1.014881   1.012158   2 0.234270 
lhs_250  134 1.17318e-04 0.882308 0.335935 0.824874 9.278441 27.004 4  -1.125222 -0.992528  2.118439 -0.149595 0.915561  1.350827  1.751920  -1.124543 0.921239          440 4.258323  4.259546  -1.125222 -0.992528  2.118439 -0.149595           1.350827  1.751920                                                                        440 4.258323 
lhs_250  135 2.83118e-03 0.295738 0.159022 0.618314 2.255928 78.134 1  -0.000124 -0.004723  0.004855  0.047345 0.160006  1.009063  1.008676  -0.000124 0.294352            2 0.725539  0.716228  -0.000124 -0.004723  0.004855  0.047345 0.160006  1.009063  1.008676   4.024843 0.995962 -0.006189  0.213832 0.622943   1.055408   1.025057   2 0.725539 
lhs_250  136 1.61482e-01 0.840183 0.224319 0.210590 1.016330 66.482 2   0.955680 -0.997298  0.041618  3.028387 0.219884  1.485362  1.185173   0.903926 0.006335           28 0.535122  0.527397   0.008664 -0.008720  0.000056  0.673461 0.218410  1.037396  1.017827  -0.191346 0.928037 -0.506791  0.826337 0.211847   1.053189   1.024479   2 0.521618 
lhs_250  137 2.44135e+00 0.770703 0.679112 0.291447 4.922871 26.783 4  -0.746913 -1.000000  1.746913  0.093413 0.956576  2.208229  2.212494  -0.746913 0.000000            1 2.335466  2.332156  -0.746913 -1.000000  1.746913  0.093413           2.208229  2.212494                                                                          1 2.335466 
lhs_250  138 1.27744e+00 0.914737 0.754767 0.278576 2.897397 14.092 4  -0.433284 -0.999620  1.432905  0.071023 0.894982  1.925158  1.915537  -0.440937 0.011732            2 1.216269  1.210192  -0.433284 -0.999620  1.432905  0.071023           1.925158  1.915537                                                                          2 1.216269 
lhs_250  139 4.37055e+00 0.795189 0.118268 0.170590 4.555647 69.728 1  -0.004633 -0.005236  0.009871  0.078074 0.120444  1.029856  1.026774  -0.004633 0.793951            2 2.178620  2.175380  -0.004633 -0.005236  0.009871  0.078074 0.120444  1.029856  1.026774  19.750078 0.941235 -0.006675  0.098174 0.170895   1.026746   1.022936   2 2.178620 
lhs_250  140 9.55275e-04 0.397747 0.358661 0.184575 1.072741 56.747 2   1.000003 -1.000000  0.000000  1.705339 0.308779  1.209745  1.062511   0.590024 0.132073 0.533154   1                      0.082274 -0.082271  0.000000  0.613662 0.348593  1.063211  1.021902  -0.218127 0.930676 -0.618310  0.896809 0.196137   1.176845   1.059282   2          
lhs_250  141 5.26913e-04 0.872411 0.725250 0.167658 2.434268 37.985 1  -0.048309 -0.115689  0.163999  0.729047 0.730776  1.042348  1.024011  -0.057114 0.804795           28 0.765499  0.753246  -0.048309 -0.115689  0.163999  0.729047 0.730776  1.042348  1.024011   3.218954 0.773629 -0.316979  0.320829 0.204564   1.112651   1.054611  28 0.765499 
lhs_250  142 1.00918e-01 0.933898 0.509689 0.158458 2.732466 53.935 1  -0.030960 -0.032249  0.063209  0.263472 0.525185  1.034087  1.033434  -0.030960 0.784594            2 0.825996  0.817584  -0.030960 -0.032249  0.063209  0.263472 0.525185  1.034087  1.033434   6.147634 0.865206 -0.080516  0.301713 0.165332   1.139743   1.137490   2 0.825996 
lhs_250  143 3.54814e-04 0.992431 0.267657 0.241665 1.716036 59.435 1  -0.003285 -0.003688  0.006971  0.448193 0.270883  1.035053  1.020154  -0.004094 0.992806            5 0.361332  0.337328  -0.003285 -0.003688  0.006971  0.448193 0.270883  1.035053  1.020154   1.561824 0.899224 -0.098553  0.448680 0.240888   1.034451   1.019276   5 0.361332 
lhs_250  144 2.17614e-01 0.562239 0.338855 0.491245 1.188118 10.562 4   0.962350 -1.000000  0.037649  1.061618 0.399396  1.212697  1.171777   0.962350 0.000000            1 0.700931  0.692041   0.962350 -1.000000  0.037649  1.061618           1.212697  1.171777                                                                          1 0.700931 
lhs_250  145 1.64949e-02 0.136799 0.598956 0.352450 1.809099 33.233 1   0.134917 -0.606259  0.471345  0.460567 0.601224  1.026185  1.018477   0.130255 0.052920           23 1.096637  1.089932   0.134917 -0.606259  0.471345  0.460567 0.601224  1.026185  1.018477   0.471036 0.670105 -0.930505  2.460380 0.521949   1.298592   1.108900  23 1.096637 
lhs_250  146 2.05483e-03 0.639090 0.299418 0.683561 2.101739 58.715 1  -0.004784 -0.019257  0.024036  0.281574 0.300919  1.025563  1.016626  -0.004784 0.628704            4 0.465371  0.449573  -0.004784 -0.019257  0.024036  0.281574 0.300919  1.025563  1.016626   3.077901 0.848506 -0.087096  0.273839 0.692445   1.021817   1.020243   4 0.465371 
lhs_250  147 2.38386e+00 0.952969 0.124949 0.539787 1.043189 11.378 4   0.967876 -1.000000  0.032118  1.222304 0.330116  1.247828  1.211983   0.967876 0.000000            1 0.680604  0.671724   0.967876 -1.000000  0.032118  1.222304           1.247828  1.211983                                                                          1 0.680604 
lhs_250  148 1.11463e-03 0.518119 0.850069 0.183122 2.847646 61.988 1  -0.011059 -0.018778  0.029837  0.174285 0.854030  1.018945  1.007231  -0.011059 0.511320            2 0.895225  0.887546  -0.011059 -0.018778  0.029837  0.174285 0.854030  1.018945  1.007231   6.792695 0.898223 -0.045562  0.280928 0.183445   1.013479   1.020096   2 0.895225 
lhs_250  149 1.02008e-04 0.550467 0.244087 0.296824 3.932583 55.026 1  -0.043813 -0.076558  0.120370  0.377849 0.245931  1.003911  1.025651  -0.043813 0.520888            3 1.320570  1.314891  -0.043813 -0.076558  0.120370  0.377849 0.245931  1.003911  1.025651  13.536520 0.890478 -0.068384  0.351269 0.324871   1.058971   1.039718   3 1.320570 
lhs_250  150 5.90782e-02 0.657283 0.183606 0.292998 1.164994 22.634 4   0.979410 -1.000000  0.020589  1.787352 0.225467  1.234234  1.093930   0.963020 0.006597            1 0.678380  0.669359   0.979410 -1.000000  0.020589  1.787352           1.234234  1.093930                                                                          1 0.678380 
lhs_250  151 1.72631e-01 0.243209 0.293669 0.103819 2.077021 60.653 1   0.004312 -0.057491  0.053188  0.182194 0.289697  1.011051  1.010373   0.004312 0.228987            3 0.868822  0.861504   0.004312 -0.057491  0.053188  0.182194 0.289697  1.011051  1.010373   3.128673 0.889522 -0.081595  0.203823 0.106100   1.019452   1.019419   3 0.868822 
lhs_250  152 4.59274e-03 0.659079 0.218192 0.694085 5.008285 70.794 1  -0.008709 -0.011710  0.020420  0.085818 0.221270  1.004339  1.012573  -0.008709 0.655124            2 1.849888  1.845674  -0.008709 -0.011710  0.020420  0.085818 0.221270  1.004339  1.012573  24.013059 0.967642 -0.011494  0.111617 0.698175   1.016044   1.016892   2 1.849888 
lhs_250  153 1.57273e-03 0.305502 0.670548 0.215370 1.385394 68.453 1   0.016222 -0.017613  0.001391  0.222112 0.666696  1.029117  1.012649   0.016222 0.298642            2 0.291024  0.263084   0.016222 -0.017613  0.001391  0.222112 0.666696  1.029117  1.012649   0.772364 0.939142 -0.072144  0.540090 0.223944   1.085700   1.026440   2 0.291024 
lhs_250  154 7.97872e-01 0.308571 0.387476 0.234409 1.667980 30.724 1   0.117052 -0.424059  0.307005  0.624815 0.387221  1.080746  1.069421   0.077732 0.170553           24 0.864863  0.854189   0.117052 -0.424059  0.307005  0.624815 0.387221  1.080746  1.069421   0.380914 0.563359 -1.114960  2.218264 0.328837   1.467198   1.295630  24 0.864863 
lhs_250  155 3.31953e-03 0.438907 0.110208 0.226838 4.818525 48.499 1  -0.178233 -0.328363  0.506600  0.232380 0.119336  1.070881  1.022292  -0.178233 0.317399           15 2.367506  2.364165  -0.178233 -0.328363  0.506600  0.232380 0.119336  1.070881  1.022292  22.622258 0.946686 -0.126491  0.459721 0.341489   1.077743   1.049840  15 2.367506 
lhs_250  156 4.35921e-03 0.794746 0.549389 0.261881 5.264246 58.970 1  -0.048020 -0.056107  0.104127  0.150176 0.571823  1.022389  1.018499  -0.048020 0.779919            2 1.996430  1.992332  -0.048020 -0.056107  0.104127  0.150176 0.571823  1.022389  1.018499  26.907379 0.927582 -0.043787  0.166381 0.275455   1.030248   1.020587   2 1.996430 
lhs_250  157 1.67124e+00 0.089310 0.179534 0.237576 8.225472 07.050 5 -11.196950 -1.000000 12.196952                                        -11.196950                     0 1.972564  1.966734 -11.196950 -1.000000 12.196952                                                                                                                 0 1.972564 
lhs_250  158 1.15716e-02 0.218693 0.197876 0.462868 1.291511 19.292 4   0.941419 -1.000000  0.058577  1.022280 0.249277  1.078190  1.026883   0.941419 0.000000            1 0.803722  0.797490   0.941419 -1.000000  0.058577  1.022280           1.078190  1.026883                                                                          1 0.803722 
lhs_250  159 7.64161e-02 0.071577 0.128489 0.666883 2.087427 38.407 4   0.110883 -0.964769  0.853888  0.413618 0.150344  1.031932  1.024259   0.082358 0.002507           21 1.176193  1.190121   0.110883 -0.964769  0.853888  0.413618           1.031932  1.024259                                                                         21 1.176193 
lhs_250  160 1.38253e-03 0.834270 0.404147 0.283032 1.232895 47.747 2   0.881478 -0.998823  0.117345  3.298220 0.365103  1.583066  1.226094   0.881478 0.000566           47 0.394959  0.371990   0.014293 -0.014309  0.000017  0.722933 0.395287  1.051952  1.022711  -0.071476 0.854195 -0.682234  0.681963 0.284065   1.069250   1.024564   2 0.719006 
lhs_250  161 3.12459e-03 0.282699 0.187229 0.177299 1.015295 39.787 4   0.997350 -1.000000  0.002655  1.714890 0.187906  1.195018  1.055491   0.980175 0.003358            1 0.614637  0.602457   0.997350 -1.000000  0.002655  1.714890           1.195018  1.055491                                                                          1 0.614637 
lhs_250  162 2.28745e+00 0.703751 0.177853 0.848983 1.091586 61.002 3   0.998886 -1.000000  0.001112  0.759510 0.456960  1.059262  1.040183  -0.013112 0.718827 0.019097   1 0.366166  0.179274  -0.013112  0.011998  0.001112  0.759510 0.189885  1.059262  1.040183  -0.019438 0.880375 -0.372333  1.038676 0.828503   1.067884   1.050485   2 0.366166 
lhs_250  163 3.49950e-03 0.621148 0.225281 0.732516 4.197967 30.094 1  -0.643507 -0.562006  1.205512  0.343401 0.358994  1.063875  1.054228  -0.655368 0.433387          221 1.922882  1.918344  -0.643507 -0.562006  1.205512  0.343401 0.358994  1.063875  1.054228  15.173318 0.899039 -0.338080  0.990946 0.819511   1.105050   1.062261 221 1.922882 
lhs_250  164 2.07416e-02 0.299470 0.298022 0.139957 1.850005 27.890 1   0.107050 -0.540107  0.433069  0.525821 0.298248  1.039034  1.026800   0.075661 0.132970           60 1.011952  1.005391   0.107050 -0.540107  0.433069  0.525821 0.298248  1.039034  1.026800   0.148249 0.546078 -1.373765  1.940306 0.246329   1.244569   1.079759  60 1.011952 
lhs_250  165 4.97386e-02 0.723412 0.288960 0.820163 6.970879 39.027 1  -0.609373 -0.801930  1.411303  0.620630 0.514405  1.326727  1.238668  -0.623277 0.219465           17 3.274134  3.270952  -0.609373 -0.801930  1.411303  0.620630 0.514405  1.326727  1.238668  81.830391 1.100872 -0.152555 -0.339755 0.994570   1.071580   1.328122  17 3.274134 
lhs_250  166 2.98703e-04 0.342525 0.836893 0.699441 4.700254 44.977 1  -0.180349 -0.379496  0.559848  0.309650 0.863290  1.010981  1.011591  -0.180349 0.224242           33 2.550321  2.547512  -0.180349 -0.379496  0.559848  0.309650 0.863290  1.010981  1.011591  20.203357 0.924386 -0.152744  0.192028 0.801140   1.031577   1.031819  33 2.550321 
lhs_250  167 1.67051e-04 0.569200 0.739928 0.615232 2.677783 76.951 1  -0.001761 -0.003837  0.005599  0.098773 0.740743  1.014309  1.011345  -0.001761 0.567585            2 0.678061  0.668257  -0.001761 -0.003837  0.005599  0.098773 0.740743  1.014309  1.011345   6.074667 0.972846 -0.006588  0.167049 0.622389   1.036172   1.017001   2 0.678061 
lhs_250  168 6.05138e-01 0.590496 0.623323 0.296328 1.023706 66.362 2   0.960267 -0.988539  0.028269  3.185986 0.508699  1.406109  1.190723   0.820003 0.014815           13 0.414339  0.399496   0.041086 -0.041372  0.000284  0.679905 0.605314  1.033310  1.025955  -0.150150 0.922960 -0.411880  1.378618 0.312947   1.138251   1.066624   2 0.430418 
lhs_250  169 6.25682e-02 0.710472 0.829521 0.658345 1.648613 47.802 1   0.001921 -0.030604  0.028683  0.319732 0.826317  1.029979  1.023886   0.001309 0.686917            9 0.443383  0.426011   0.001921 -0.030604  0.028683  0.319732 0.826317  1.029979  1.023886   1.343257 0.854045 -0.235906  0.181185 0.679347   1.048020   1.033562   9 0.443383 
lhs_250  170 2.56206e-01 0.475549 0.462112 0.498488 1.561235 68.191 1   0.003609 -0.009506  0.005891  0.204220 0.459211  1.011750  1.011043   0.003609 0.470220            2 0.385527  0.366297   0.003609 -0.009506  0.005891  0.204220 0.459211  1.011750  1.011043   1.337252 0.936409 -0.050488  0.420499 0.504798   1.026925   1.021972   2 0.385527 
lhs_250  171 2.00196e-04 0.758871 0.100499 0.167187 3.280996 85.925 1  -0.000571 -0.000620  0.001193  0.035169 0.100043  1.010036  1.008324  -0.000571 0.758730            2 0.900824  0.892349  -0.000571 -0.000620  0.001193  0.035169 0.100043  1.010036  1.008324   9.724651 0.998603 -0.001050  0.054793 0.170106   1.017980   1.014535   2 0.900824 
lhs_250  172 1.01051e+00 0.344251 0.759143 0.145248 4.794567 30.989 4  -0.423086 -1.000000  1.423086  0.329556 0.859955  1.519286  1.463417  -0.423086 0.000000            1 2.825860  2.823580  -0.423086 -1.000000  1.423086  0.329556           1.519286  1.463417                                                                          1 2.825860 
lhs_250  173 7.26620e-02 0.690093 0.618406 0.221591 1.103942 36.150 2   0.977542 -0.985452  0.007909  2.653721 0.460882  1.341425  1.136293   0.958057 0.006044            3 0.372506  0.459251   0.107350 -0.109178  0.001827  0.328637 0.578725  1.176331  1.086570  -0.356878 0.794678 -1.707297  0.207122 0.244364   1.145443   1.177407   2 0.651296 
lhs_250  174 1.05010e-04 0.320993 0.554370 0.562425 1.763208 50.585 1   0.026535 -0.056397  0.029861  0.535306 0.546611  1.033895  1.020546   0.025152 0.298491            5 0.366624  0.329672   0.026535 -0.056397  0.029861  0.535306 0.546611  1.033895  1.020546   1.426597 0.855380 -0.195827  0.606432 0.585863   1.053048   1.031827   5 0.366624 
lhs_250  175 7.01765e-01 0.236933 0.292102 0.837408 1.659082 35.307 1   0.072113 -0.307460  0.235351  0.668897 0.340923  1.100542  1.082582   0.050946 0.155254            4 0.837628  0.824875   0.072113 -0.307460  0.235351  0.668897 0.340923  1.100542  1.082582   0.437660 0.701792 -0.859878  2.421343 0.765509   1.573347   1.384857   4 0.837628 
lhs_250  176 1.92256e-02 0.217062 0.185618 0.572640 2.165938 58.433 1   0.001690 -0.068398  0.066691  0.166469 0.189930  1.008967  1.009039   0.001690 0.202140            2 0.977522  0.971228   0.001690 -0.068398  0.066691  0.166469 0.189930  1.008967  1.009039   3.392197 0.902326 -0.096232  0.054638 0.609202   1.034835   1.036275   2 0.977522 
lhs_250  177 2.67347e-03 0.315499 0.140187 0.102054 1.013171 62.599 2   1.000009 -1.000000  0.000000  0.821890 0.130407  1.069446  1.011983   0.323103 0.193807 0.821568   1                      0.072362 -0.072353  0.000000  0.368651 0.136875  1.027733  1.010403  -0.220343 0.955004 -0.496802  0.827949 0.107800   1.158224   1.049321   2          
lhs_250  178 2.88927e-01 0.392269 0.879614 0.110567 1.556632 22.427 1   0.414224 -0.746488  0.332259  1.077761 0.775763  1.148471  1.117716   0.385977 0.054796           31 0.667017  0.646167   0.414224 -0.746488  0.332259  1.077761 0.775763  1.148471  1.117716   0.612576 0.708745 -1.334296 -0.421336 0.077992   1.149775   1.131715  31 0.667017 
lhs_250  179 1.55368e+00 0.115495 0.645370 0.552029 1.498927 29.245 2   0.630153 -0.997534  0.367381  1.142466 0.661430  1.109168  1.083517   0.630153 0.000265            2 0.821046  0.820475   0.382229 -0.706011  0.323781  0.796216 0.657095  1.075365  1.062548  -0.053155 0.587002 -1.596325  2.070272 0.707532   1.623469   1.487034   4 0.849954 
lhs_250  180 1.72362e-02 0.466828 0.270950 0.162193 1.359258 64.956 1   0.012137 -0.015820  0.003673  0.234447 0.268478  1.021241  1.010908   0.011058 0.457081            4 0.262598  0.228133   0.012137 -0.015820  0.003673  0.234447 0.268478  1.021241  1.010908   0.676956 0.911463 -0.129407  0.346601 0.162572   1.037310   1.014431   4 0.262598 
lhs_250  181 6.33403e-02 0.543119 0.499012 0.809206 2.533898 57.738 1  -0.016680 -0.020217  0.036897  0.173732 0.504571  1.013983  1.013169  -0.016680 0.537002            2 0.908447  0.901289  -0.016680 -0.020217  0.036897  0.173732 0.504571  1.013983  1.013169   5.192911 0.880656 -0.057960  0.193417 0.823307   1.032884   1.021498   2 0.908447 
lhs_250  182 4.63924e+00 0.082413 0.846528 0.346885 1.001828 72.818 2   0.752921 -0.906847  0.153946  0.964480 0.826925  1.036770  1.025043   0.729461 0.007242           10 0.388332  0.365489   0.132872 -0.134250  0.001398  0.178117 0.840821  1.010824  1.006763  -0.094734 0.950595 -0.331980 12.182110 0.403896 126.865864  84.719097   2 0.544519 
lhs_250  183 2.12390e-03 0.805496 0.308492 0.746203 2.203778 39.317 1  -0.082949 -0.047651  0.130602  0.303175 0.346452  1.039286  1.029881  -0.092457 0.826484           22 0.848991  0.839169  -0.082949 -0.047651  0.130602  0.303175 0.346452  1.039286  1.029881   2.513352 0.743147 -0.340841  0.783814 0.750483   1.045333   1.025662  22 0.848991 
lhs_250  184 8.26918e-01 0.962654 0.132320 0.168893 1.269224 76.696 1  -0.000249 -0.000481  0.000730  0.451660 0.130031  1.027471  1.019123  -0.000249 0.962424            2 0.316187  0.288926  -0.000249 -0.000481  0.000730  0.451660 0.130031  1.027471  1.019123   0.495592 0.957213 -0.057288  0.476751 0.170082   1.029815   1.021069   2 0.316187 
lhs_250  185 3.19974e-01 0.291171 0.692057 0.672737 1.370723 19.552 2   0.850485 -0.999241  0.148754  1.672963 0.707645  1.248184  1.180549   0.849365 0.000261            2 0.697790  0.688990   0.628729 -0.768557  0.139826  1.132509 0.702493  1.398590  1.275038  -0.271362 0.605966 -2.556891  0.931090 0.729284   1.166028   1.416347   7 0.725645 
lhs_250  186 1.83732e-02 0.575278 0.785269 0.224484 1.003037 54.414 2   0.999833 -1.000000  0.000170  2.728626 0.581877  1.279673  1.079669   0.796970 0.080017 0.265600   1 0.426044  0.410286   0.084177 -0.084192  0.000017  0.705965 0.750411  1.023456  1.024747  -0.292174 0.888131 -0.966564  0.895068 0.246397   1.086131   1.024169   2 0.773188 
lhs_250  187 2.79343e-01 0.447614 0.812383 0.271801 7.984001 04.005 5  -2.234067 -1.000000  3.234068                                         -2.234067                     0 3.475984  3.474227  -2.234067 -1.000000  3.234068                                                                                                                 0 3.475984 
lhs_250  188 4.63188e-02 0.347622 0.650339 0.557611 7.833177 45.065 1  -0.326327 -0.796805  1.123129  0.348713 0.730621  1.111181  1.136311  -0.326327 0.065132            4 4.716507  4.714535  -0.326327 -0.796805  1.123129  0.348713 0.730621  1.111181  1.136311  66.249790 0.993155 -0.097189 -0.939217 0.926657   1.294310   2.114187   4 4.716507 
lhs_250  189 8.12522e-02 0.386018 0.523018 0.153530 1.685917 31.683 1   0.072984 -0.252904  0.179917  0.448342 0.506992  1.052656  1.049183   0.071806 0.234499           20 0.816438  0.806837   0.072984 -0.252904  0.179917  0.448342 0.506992  1.052656  1.049183   0.614619 0.633036 -0.928803  1.290083 0.193256   1.154385   1.075954  20 0.816438 
lhs_250  190 1.07140e+00 0.190650 0.344567 0.360478 2.747437 68.825 1  -0.003953 -0.015533  0.019488  0.050132 0.340256  1.010509  1.011131  -0.003953 0.187829            2 1.513938  1.510115  -0.003953 -0.015533  0.019488  0.050132 0.340256  1.010509  1.011131   6.478875 0.932113 -0.016280  0.209518 0.365681   1.032771   1.033135   2 1.513938 
lhs_250  191 2.96867e-02 0.170614 0.295691 0.261561 8.723983 44.156 4  -0.914921 -0.997977  1.912908  0.186001 0.355492  1.012531  1.102378  -0.916655 0.000409            4 5.090919  5.091338  -0.914921 -0.997977  1.912908  0.186001           1.012531  1.102378                                                                          4 5.090919 
lhs_250  192 1.81130e-01 0.878987 0.565871 0.214635 3.464892 38.599 1  -0.128939 -0.217407  0.346342  0.515573 0.639617  1.183721  1.161835  -0.128939 0.774925            2 1.356690  1.351213  -0.128939 -0.217407  0.346342  0.515573 0.639617  1.183721  1.161835  10.508315 0.810427 -0.194073  0.235336 0.268339   1.132332   1.146396   2 1.356690 
lhs_250  193 2.56779e+00 0.159518 0.793465 0.273691 3.391417 79.920 1  -0.000763 -0.003774  0.004535  0.011198 0.790096  1.004688  1.005044  -0.000763 0.158935            2 2.406336  2.404045  -0.000763 -0.003774  0.004535  0.011198 0.790096  1.004688  1.005044  10.501583 0.981531 -0.002483  0.112273 0.271023   1.018499   1.017200   2 2.406336 
lhs_250  194 9.51688e-03 0.866715 0.173005 0.287568 3.685404 57.877 1  -0.037377 -0.042323  0.079702  0.236203 0.175692  1.026486  1.014901  -0.037377 0.857823            2 1.210891  1.204852  -0.037377 -0.042323  0.079702  0.236203 0.175692  1.026486  1.014901  12.332373 0.900535 -0.060206  0.226184 0.302816   1.025860   1.018722   2 1.210891 
lhs_250  195 1.04748e-02 0.721733 0.382831 0.530290 2.384090 48.906 1  -0.035137 -0.053019  0.088156  0.296345 0.389887  1.024652  1.017803  -0.035137 0.700603           16 0.745853  0.736376  -0.035137 -0.053019  0.088156  0.296345 0.389887  1.024652  1.017803   4.069919 0.828392 -0.153751  0.149891 0.558571   1.027675   1.026870  16 0.745853 
lhs_250  196 3.59956e-01 0.529279 0.406091 0.284699 1.073718 65.428 2   0.891337 -0.978276  0.086937  2.918812 0.378769  1.388632  1.163817   0.837106 0.007968           11 0.421233  0.404570   0.026266 -0.026728  0.000460  0.525238 0.404378  1.028157  1.019597  -0.033426 0.913888 -0.342153  1.054073 0.287689   1.082629   1.037175   2 0.297782 
lhs_250  197 6.30731e-04 0.390803 0.580639 0.141027 1.029559 70.196 2   0.999841 -1.000000  0.000161  1.030753 0.456385  1.102599  1.025131   0.364708 0.217248 0.358219   1 0.644415  0.633215   0.047279 -0.047276  0.000000  0.389730 0.569478  1.045085  1.016914  -0.103155 0.973683 -0.190971  0.818640 0.146947   1.111107   1.029369   2          
lhs_250  198 1.21659e-04 0.143031 0.418939 0.466580 1.173488 61.699 1   0.080761 -0.080758  0.000000  0.332746 0.415452  1.021118  1.014417   0.080761 0.129979            2                      0.080761 -0.080758  0.000000  0.332746 0.415452  1.021118  1.014417   0.106247 0.933265 -0.235762  1.181786 0.509384   1.102011   1.039972   2          
lhs_250  199 8.31864e-02 0.683047 0.138134 0.675684 1.984090 16.597 1  -0.366704  0.025199  0.341506  0.173629 0.216995  1.236182  1.163379  -0.407396 0.954883           45 0.937662  0.929776  -0.366704  0.025199  0.341506  0.173629 0.216995  1.236182  1.163379   0.128639 0.462588 -1.868898  1.268531 0.627392   1.244906   1.179211  45 0.937662 
lhs_250  200 1.60546e+00 0.227385 0.180886 0.180793 2.576279 63.516 1  -0.007675 -0.028963  0.036636  0.087728 0.180315  1.006576  1.008083  -0.007675 0.221185            2 1.317807  1.313310  -0.007675 -0.028963  0.036636  0.087728 0.180315  1.006576  1.008083   5.519285 0.917322 -0.030548  0.239682 0.185369   1.041725   1.040843   2 1.317807 
lhs_250  201 4.87452e-01 0.801607 0.211852 0.240043 1.084430 21.218 4   0.967505 -1.000000  0.032492  1.677539 0.226625  1.265614  1.163269   0.964992 0.001136            1 0.633797  0.620306   0.967505 -1.000000  0.032492  1.677539           1.265614  1.163269                                                                          1 0.633797 
lhs_250  202 5.27129e-01 0.411210 0.255323 0.270043 4.509127 37.477 1  -0.386040 -0.672263  1.058307  0.301321 0.309062  1.141063  1.168432  -0.386040 0.160200            2 2.322239  2.319008  -0.386040 -0.672263  1.058307  0.301321 0.309062  1.141063  1.168432  20.601586 0.831785 -0.188294  0.459218 0.665929   1.568838   1.582852   2 2.322239 
lhs_250  203 1.26206e-03 0.666633 0.188836 0.548799 2.342586 82.565 1  -0.000584 -0.001113  0.001697  0.055098 0.190074  1.014185  1.011519  -0.000584 0.666151            2 0.539688  0.526745  -0.000584 -0.001113  0.001697  0.055098 0.190074  1.014185  1.011519   4.443162 0.983923 -0.004556  0.109652 0.550613   1.045207   1.020404   2 0.539688 
lhs_250  204 6.24268e-03 0.457869 0.412290 0.100730 1.919697 39.965 1   0.015643 -0.150811  0.135171  0.497452 0.407084  1.030898  1.018268  -0.003016 0.381352           13 0.697268  0.679406   0.015643 -0.150811  0.135171  0.497452 0.407084  1.030898  1.018268   1.541958 0.824232 -0.404180  0.163903 0.117760   1.039444   1.028500  13 0.697268 
lhs_250  205 2.67791e+00 0.179037 0.122910 0.225300 1.223633 32.902 2   0.804060 -0.934883  0.130812  1.257447 0.140874  1.131379  1.079110   0.801777 0.008586            7 0.577975  0.564788   0.699716 -0.880016  0.180290  0.925060 0.140796  1.218907  1.099936  -0.222779 0.531517 -1.980800 29.587732 0.127719 137.749547  92.121432  11 0.627368 
lhs_250  206 4.95011e+00 0.664350 0.144842 0.788818 3.476220 23.875 1  -0.821518 -0.661135  1.482655  0.296488 0.292524  1.788733  1.788923  -0.821518 0.495627            5 1.493411  1.488225  -0.821518 -0.661135  1.482655  0.296488 0.292524  1.788733  1.788923  12.724942 0.731240 -0.383955  0.276335 0.997381   2.279860   2.283313   5 1.493411 
lhs_250  207 1.40946e-04 0.572801 0.285282 0.212722 9.477433 14.938 4  -1.732210 -0.987564  2.719773 -3.511346 0.609512 22.829073 25.882625  -1.734409 0.953663          199 3.984071  3.988186  -1.732210 -0.987564  2.719773 -3.511346          22.829073 25.882625                                                                        199 3.984071 
lhs_250  208 5.62295e-01 0.265046 0.504735 0.715980 1.215808 51.474 1   0.077860 -0.083470  0.005613  0.536310 0.508895  1.034349  1.028423   0.077860 0.238011            2 0.565914  0.553028   0.077860 -0.083470  0.005613  0.536310 0.508895  1.034349  1.028423   0.179489 0.828619 -0.500336  0.572427 0.705648   1.113333   1.092135   2 0.565914 
lhs_250  209 2.82300e-02 0.328886 0.246966 0.876166 3.018489 11.546 2  -1.191314 -0.909280  2.100587  1.236152 0.492754  1.442738  1.352546  -1.332185 0.044439          188 1.076248  1.065129  -1.787187 -0.589324  2.366989  0.393349 0.484020  1.171213  1.138859  -0.374920 0.274716 -2.368486  1.236898 0.525118   3.057610   2.758198 239 1.029897 
lhs_250  210 2.52097e-04 0.986095 0.213018 0.315041 1.409277 43.111 1   0.000897 -0.000955  0.000054  0.745377 0.209814  1.100100  1.033179   0.000897 0.984285            2 0.681154  0.669874   0.000897 -0.000955  0.000054  0.745377 0.209814  1.100100  1.033179   0.064928 0.850960 -0.619210  0.755799 0.320305   1.099196   1.032509   2 0.681154 
lhs_250  211 3.94719e-04 0.244631 0.222565 0.275888 5.808402 55.253 1  -0.105507 -0.293618  0.399125  0.220665 0.225829  0.992373  1.022037  -0.105507 0.177381            3 3.455207  3.453032  -0.105507 -0.293618  0.399125  0.220665 0.225829  0.992373  1.022037  32.242103 0.963421 -0.074265  0.360116 0.392178   1.080425   1.067874   3 3.455207 
lhs_250  212 5.77761e-03 0.643634 0.652527 0.293643 1.730300 65.552 1   0.000087 -0.007961  0.007872  0.235480 0.649964  1.014187  1.012347   0.000087 0.638475            2 0.340781  0.318454   0.000087 -0.007961  0.007872  0.235480 0.649964  1.014187  1.012347   1.825139 0.904357 -0.062951  0.259625 0.292327   1.040814   1.017219   2 0.340781 
lhs_250  213 4.95149e-04 0.786979 0.166432 0.759125 2.043395 81.695 1  -0.000884 -0.000986  0.001869  0.088840 0.170118  1.016578  1.011616  -0.000884 0.786751            2 0.390857  0.372930  -0.000884 -0.000986  0.001869  0.088840 0.170118  1.016578  1.011616   3.118256 0.986840 -0.005813  0.142903 0.760750   1.030320   1.014617   2 0.390857 
lhs_250  214 2.09756e-04 0.188832 0.138649 0.113019 6.037879 25.012 4  -1.478092 -0.990769  2.468879  0.164811 0.194206  1.148568  1.094971  -1.563444 0.003466           99 2.515942  2.516300  -1.478092 -0.990769  2.468879  0.164811           1.148568  1.094971                                                                         99 2.515942 
lhs_250  215 1.16265e-01 0.677179 0.714460 0.257757 1.946590 41.649 1  -0.004045 -0.079593  0.083639  0.401125 0.711007  1.042364  1.054159  -0.004045 0.624992           15 0.618095  0.606237  -0.004045 -0.079593  0.083639  0.401125 0.711007  1.042364  1.054159   2.132862 0.762595 -0.301150  0.163222 0.282484   1.058280   1.053567  15 0.618095 
lhs_250  216 2.27795e-04 0.820630 0.149863 0.637218 1.020929 55.839 2   1.000002 -1.000000  0.000000  4.106027 0.370862  2.172167  1.606040   1.000002 0.000000            1                     -0.010418  0.010421  0.000000  0.721454 0.151863  1.076396  1.027095  -0.359420 0.916819 -0.981087  0.965658 0.632718   1.126417   1.038204   2          
lhs_250  217 2.82549e+00 0.927128 0.868191 0.117132 1.254011 38.218 1   0.089839 -0.102955  0.013116  0.945380 0.782494  1.102292  1.088542   0.089839 0.767733            2 0.604831  0.593118   0.089839 -0.102955  0.013116  0.945380 0.782494  1.102292  1.088542   0.031570 0.689580 -1.011452  0.452665 0.160580   1.108506   1.094647   2 0.604831 
lhs_250  218 4.75164e-03 0.526715 0.220756 0.264856 1.146521 42.328 2   0.953442 -0.977806  0.024366  2.541566 0.237617  1.321121  1.084081   0.950135 0.007223           12 0.567005  0.576017   0.078972 -0.082623  0.003653  0.656957 0.213489  1.067883  1.022266  -0.333081 0.855661 -1.370528  0.534350 0.278384   1.059113   1.029398   3 0.255464 
lhs_250  219 2.17061e-02 0.699651 0.271237 0.865069 2.010771 05.819 4   0.404179 -0.985262  0.581078  1.345629 0.671426  1.229473  1.139252   0.404179 0.007406          118 0.927338  0.921874   0.404179 -0.985262  0.581078  1.345629           1.229473  1.139252                                                                        118 0.927338 
lhs_250  220 2.44140e-03 0.365747 0.119975 0.320070 1.572165 20.170 4   0.915160 -0.998108  0.082950  1.600688 0.177595  1.151692  1.034364   0.915160 0.000518            4 0.848843  0.850329   0.915160 -0.998108  0.082950  1.600688           1.151692  1.034364                                                                          4 0.848843 
lhs_250  221 5.18843e-02 0.554911 0.770160 0.391729 6.389810 48.327 1  -0.110023 -0.278478  0.388504  0.340240 0.815627  1.088684  1.172497  -0.110023 0.425369            6 3.244024  3.241317  -0.110023 -0.278478  0.388504  0.340240 0.815627  1.088684  1.172497  41.731233 0.896691 -0.076852  0.478631 0.540525   1.288460   1.184998   6 3.244024 
lhs_250  222 1.55248e-04 0.848242 0.734036 0.196878 1.008550 56.054 2   0.901522 -0.995269  0.093747  3.327932 0.509800  1.575370  1.235825   0.901522 0.002274           64 0.422255  0.386799   0.042562 -0.042563  0.000000  0.901260 0.704464  1.098747  1.031221  -0.369536 0.919656 -1.020572  0.902621 0.209017   1.166778   1.060151   2          
lhs_250  223 1.11715e-01 0.156371 0.163858 0.162601 2.241920 52.436 1   0.014112 -0.216478  0.202366  0.244612 0.159648  1.013662  1.010852   0.014112 0.121702            5 1.171216  1.166134   0.014112 -0.216478  0.202366  0.244612 0.159648  1.013662  1.010852   3.703879 0.826033 -0.176039 -0.148647 0.204207   1.046140   1.043907   5 1.171216 
lhs_250  224 2.51791e-02 0.653333 0.485877 0.242943 8.345241 44.044 1  -0.436023 -0.621626  1.057649  0.450313 0.666448  1.031065  1.184198  -0.437816 0.345601           31 4.033689  4.031043  -0.436023 -0.621626  1.057649  0.450313 0.666448  1.031065  1.184198  91.230127 1.043184 -0.106385  0.850792 0.566073   1.189388   1.222414  31 4.033689 
lhs_250  225 1.72646e-03 0.515399 0.354640 0.514055 1.894633 53.246 1   0.005414 -0.039258  0.033847  0.422308 0.349027  1.039124  1.019039   0.005414 0.493789            9 0.418585  0.398376   0.005414 -0.039258  0.033847  0.422308 0.349027  1.039124  1.019039   2.071901 0.834030 -0.155831  0.317188 0.529892   1.031650   1.032205   9 0.418585 
lhs_250  226 2.21838e-03 0.064304 0.134325 0.333807 1.263639 01.327 4   0.994735 -1.000000  0.005318  0.021328 0.142129  0.988057  1.017434   0.994735 0.000000            1 0.441268  0.425192   0.994735 -1.000000  0.005318  0.021328           0.988057  1.017434                                                                          1 0.441268 
lhs_250  227 4.15179e-02 0.279902 0.666103 0.165393 1.999274 09.441 4   0.222405 -0.990414  0.768013  0.670881 0.671306  1.097616  1.082587   0.222405 0.002526           80 0.990169  0.985887   0.222405 -0.990414  0.768013  0.670881           1.097616  1.082587                                                                         80 0.990169 
lhs_250  228 4.56791e-01 0.066863 0.610930 0.107130 1.406430 41.086 1   0.427971 -0.948308  0.520339  0.488453 0.597569  1.029798  1.022623   0.402656 0.003366           15 0.861363  0.854031   0.427971 -0.948308  0.520339  0.488453 0.597569  1.029798  1.022623   0.146314 0.743700 -1.009363           0.273214                        15 0.861363 
lhs_250  229 7.46268e-01 0.085956 0.155988 0.324285 1.467165 52.779 1   0.131525 -0.239559  0.108046  0.234168 0.159228  1.010056  1.011389   0.131525 0.064634            5 0.754832  0.746827   0.131525 -0.239559  0.108046  0.234168 0.159228  1.010056  1.011389   0.904670 0.809920 -0.348941 -0.197580 0.388248   1.109187   1.112962   5 0.754832 
lhs_250  230 1.93560e-01 0.198195 0.261343 0.854676 1.342700 75.348 1   0.007819 -0.010344  0.002507  0.092623 0.260022  1.009117  1.008503   0.007819 0.195841            2 0.413947  0.395510   0.007819 -0.010344  0.002507  0.092623 0.260022  1.009117  1.008503   0.725729 0.954521 -0.052534  0.982423 0.856259   1.058205   1.030129   2 0.413947 
lhs_250  231 2.59874e-02 0.495490 0.629360 0.303928 1.034726 27.321 4   0.973965 -0.987833  0.013866  1.938944 0.525193  1.184419  1.063987   0.971316 0.004070            3 0.417680  0.468058   0.973965 -0.987833  0.013866  1.938944           1.184419  1.063987                                                                          3 0.417680 
lhs_250  232 1.03668e-01 0.868854 0.156347 0.120720 1.128731 41.113 2   0.993702 -1.000000  0.006299  2.367835 0.141819  1.371508  1.136448   0.943954 0.008532            1 0.489160  0.461594   0.021867 -0.022592  0.000726  0.477324 0.157017  0.893067  1.070503  -0.274157 0.796250 -1.448014  0.394406 0.122774   0.897245   1.083513   2 0.572456 
lhs_250  233 1.86880e-03 0.947500 0.558880 0.121036 1.811186 45.301 1  -0.012681 -0.022252  0.034936  0.484109 0.565133  1.033297  1.023570  -0.012681 0.936909            6 0.356887  0.312297  -0.012681 -0.022252  0.034936  0.484109 0.565133  1.033297  1.023570   1.430944 0.830627 -0.293294  0.469862 0.123397   1.056210   1.019543   6 0.356887 
lhs_250  234 9.41963e-02 0.738163 0.378313 0.724736 1.001381 24.146 4   0.991876 -1.000000  0.008124  2.286999 0.526207  1.294319  1.145003   0.991876 0.000000            1 0.616031  0.602321   0.991876 -1.000000  0.008124  2.286999           1.294319  1.145003                                                                          1 0.616031 
lhs_250  235 9.30623e-02 0.360986 0.476458 0.217407 7.268163 53.690 1  -0.125138 -0.318186  0.443325  0.237869 0.502709  1.025171  1.068468  -0.125138 0.257769            4 4.153320  4.151020  -0.125138 -0.318186  0.443325  0.237869 0.502709  1.025171  1.068468  54.858148 0.934220 -0.052146  0.302931 0.322669   1.184088   1.140097   4 4.153320 
lhs_250  236 1.74820e+00 0.546256 0.176499 0.186253 7.069652 10.295 5  -1.830644 -1.000000  2.830644                                         -1.830644                     0 3.180830  3.179032  -1.830644 -1.000000  2.830644                                                                                                                 0 3.180830 
lhs_250  237 1.21136e+00 0.252419 0.278933 0.586608 1.194493 70.002 1   0.020156 -0.021797  0.001641  0.209584 0.278583  1.012303  1.011943   0.020156 0.245667            2 0.457094  0.439787   0.020156 -0.021797  0.001641  0.209584 0.278583  1.012303  1.011943   0.321626 0.946229 -0.103406  1.294659 0.603148   1.105959   1.060931   2 0.457094 
lhs_250  238 8.86614e-01 0.452753 0.162016 0.205734 3.053811 50.072 1  -0.046947 -0.101328  0.148273  0.296119 0.163475  1.046672  1.042311  -0.046947 0.415713            2 1.280401  1.275145  -0.046947 -0.101328  0.148273  0.296119 0.163475  1.046672  1.042311   7.972428 0.859639 -0.091829  0.277049 0.233678   1.087790   1.104467   2 1.280401 
lhs_250  239 3.05019e-02 0.461594 0.778643 0.299996 1.208999 52.325 1   0.051711 -0.053141  0.001435  0.455410 0.761773  1.017477  1.011651   0.051711 0.426876            3 0.290780  0.254429   0.051711 -0.053141  0.001435  0.455410 0.761773  1.017477  1.011651   0.183307 0.842656 -0.457984  0.398416 0.316942   1.025659   1.019880   3 0.290780 
lhs_250  240 5.49818e-03 0.901277 0.174140 0.330980 1.388301 28.954 2   0.962241 -0.996692  0.034450  2.593814 0.250305  1.353091  1.098889   0.958178 0.001600            9 0.647787  0.646971  -0.029685  0.008280  0.021404  0.419112 0.179141  1.067465  1.022870  -0.309132 0.725552 -1.755432  0.564449 0.322418   1.111046   1.050452   4 0.767759 
lhs_250  241 3.77240e-01 0.648455 0.165398 0.254463 2.037238 62.366 1  -0.004896 -0.013755  0.018647  0.198869 0.170541  1.010988  1.012007  -0.004896 0.641573            2 0.603092  0.591704  -0.004896 -0.013755  0.018647  0.198869 0.170541  1.010988  1.012007   2.987195 0.866304 -0.058962  0.253231 0.253486   1.022216   1.020562   2 0.603092 
lhs_250  242 1.45235e-02 0.893335 0.127135 0.112228 3.543635 55.501 1  -0.049174 -0.054331  0.103505  0.258882 0.135973  1.024154  1.015026  -0.049174 0.883617            2 1.152063  1.145712  -0.049174 -0.054331  0.103505  0.258882 0.135973  1.024154  1.015026  11.275919 0.894928 -0.078075  0.252220 0.116320   1.024795   1.015689   2 1.152063 
lhs_250  243 3.89902e-01 0.996937 0.169185 0.276151 5.773613 17.194 5  -1.003070 -1.000000  2.003070                                         -1.003070                     0 2.644121  2.641879  -1.003070 -1.000000  2.003070                                                                                                                 0 2.644121 
lhs_250  244 5.99474e-01 0.929022 0.426246 0.193912 1.000863 36.305 4   0.976311 -0.999545  0.023233  2.766135 0.318004  1.402401  1.198812   0.973433 0.000721            2 0.491636  0.474279   0.976311 -0.999545  0.023233  2.766135           1.402401  1.198812                                                                          2 0.491636 
lhs_250  245 1.76249e-02 0.810108 0.205201 0.289336 1.166797 39.566 2   0.980937 -0.995889  0.014948  2.492565 0.247918  1.339280  1.101309   0.948396 0.012487           10 0.450693  0.456320   0.011176 -0.012374  0.001195  0.418875 0.208115  1.017989  1.017913  -0.279227 0.812735 -1.378485  0.309482 0.293633   0.977435   1.028370   2 0.630635 
lhs_250  246 2.69443e-04 0.611676 0.541944 0.198568 1.118650 53.378 2   0.932738 -0.964813  0.032071  3.014077 0.421726  1.480361  1.188089   0.865458 0.014073           12 0.502416  0.535339   0.048510 -0.048533  0.000020  0.786326 0.524438  1.099323  1.031818  -0.216379 0.911093 -0.674286  0.853412 0.210202   1.165677   1.056858   2 0.704435 
lhs_250  247 1.35067e-04 0.958224 0.247965 0.137799 1.094334 64.071 2   0.999912 -1.000000  0.000089  4.330179 0.196182  2.722688  1.967759   0.999912 0.000000            1 1.323726  1.322164   0.004176 -0.004299  0.000124  0.613116 0.249004  1.052882  1.019982  -0.082270 0.940507 -0.286659  0.576090 0.140605   1.044417   1.015707   2 1.205758 
lhs_250  248 9.26590e-01 0.319285 0.136254 0.187873 1.329471 67.550 1   0.017772 -0.023076  0.005308  0.214593 0.139210  1.009297  1.009862   0.017772 0.310157            2 0.415546  0.397187   0.017772 -0.023076  0.005308  0.214593 0.139210  1.009297  1.009862   0.650634 0.907675 -0.110786  0.687851 0.194488   1.053765   1.032832   2 0.415546 
lhs_250  249 4.29237e-04 0.181353 0.281554 0.228240 1.137111 33.740 4   0.973947 -0.983497  0.009546  1.344437 0.273418  1.122340  1.041869   0.968602 0.002546            3 0.530841  0.729401   0.973947 -0.983497  0.009546  1.344437           1.122340  1.041869                                                                          3 0.530841 

